VIO-UWB-Based Collaborative Localization and Dense Scene Reconstruction within Heterogeneous Multi-Robot Systems

Effective collaboration in multi-robot systems requires accurate and robust estimation of relative localization: from cooperative manipulation to collaborative sensing, and including cooperative exploration or cooperative transportation. This paper introduces a novel approach to collaborative localization for dense scene reconstruction in heterogeneous multi-robot systems comprising ground robots and micro-aerial vehicles (MAVs). We solve the problem of full relative pose estimation without sliding time windows by relying on UWB-based ranging and Visual Inertial Odometry (VIO)-based egomotion estimation for localization, while exploiting lidars onboard the ground robots for full relative pose estimation in a single reference frame. During operation, the rigidity eigenvalue provides feedback to the system. To tackle the challenge of path planning and obstacle avoidance of MAVs in GNSS-denied environments, we maintain line-of-sight between ground robots and MAVs. Because lidars capable of dense reconstruction have limited FoV, this introduces new constraints to the system. Therefore, we propose a novel formulation with a variant of the Dubins multiple traveling salesman problem with neighborhoods (DMTSPN) where we include constraints related to the limited FoV of the ground robots. Our approach is validated with simulations and experiments with real robots for the different parts of the system.

==> tex/baseline_dmtsp_paths.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}
\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend cell align={left},
    legend style={draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={lightgray!92.0261437908!black},
    xlabel={x [m]},
    xmin=-34.545, xmax=41.245,
    xtick style={color=black},
    y grid style={lightgray!92.0261437908!black},
    ylabel={y [m]},
    ymin=2.91033051003277, ymax=55.6210530906779,
    ytick style={color=black}
]
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-12.3,51.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-5.5,47.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:23.6,39.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-2.9,44.9) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-1.1,43.9) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:2.1,42.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:16.6,37.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:28.2,32.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-28.7,46.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:37.8,29.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:29.6,31.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-18,37.1) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:8,30) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:31.4,18) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-20,30) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:35,12) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-29.9,24.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:25,10) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-27.3,17.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-30.7,12.8) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-31.1,9.8) circle (2);
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-12.3 51.2
-5.5 47.4
23.6 39.2
-2.9 44.9
-1.1 43.9
2.1 42.4
16.6 37.3
28.2 32.4
-28.7 46.3
37.8 29.3
29.6 31.2
-18 37.1
8 30
31.4 18
-20 30
35 12
-29.9 24.3
25 10
-27.3 17.4
-30.7 12.8
-31.1 9.8
};
\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 23
};
\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 15
};
\addplot [semithick, black, forget plot]
table {%
0 20
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 23
-12.3 51.2
-5.5 47.4
23.6 39.2
-2.9 44.9
-1.1 43.9
2.1 42.4
16.6 37.3
28.2 32.4
-28.7 46.3
37.8 29.3
29.6 31.2
-18 37.1
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 15
8 30
31.4 18
-20 30
35 12
-29.9 24.3
25 10
-27.3 17.4
-30.7 12.8
-31.1 9.8
};
\addplot [line width=0.48pt, color0]
table {%
7 23
6.90001285958617 23.0013887995851
6.80010286478296 23.0055541268045
6.70034710167888 23.012492767878
6.60082253736417 23.02219936926
6.50160596054639 23.0346664417705
6.40277392230371 23.0498843663735
6.30440267702152 23.067841401598
6.20656812355796 23.088523692598
6.10934574668372 23.1119152818417
6.01281055884138 23.1379981214238
5.91703704226919 23.1667520869907
5.82209909153385 23.1981549932669
5.7280699565168 23.2321826111731
5.63502218589786 23.2688086865193
5.54302757117995 23.3080049602622
5.45215709129792 23.349741190308
5.36248085785441 23.3939851748461
5.27406806102487 23.4407027771947
5.18698691617349 23.4898579521389
5.10130461122128 23.5414127737417
5.01651464154988 23.5944283997547
4.93173596579798 23.6474621261725
4.84695729004608 23.7004958525902
4.76217861429418 23.753529579008
4.67739993854228 23.8065633054258
4.59262126279038 23.8595970318435
4.50784258703849 23.9126307582613
4.42306391128659 23.9656644846791
4.33828523553469 24.0186982110968
4.25350655978279 24.0717319375146
4.16872788403089 24.1247656639324
4.08394920827899 24.1777993903501
3.99917053252709 24.2308331167679
3.9143918567752 24.2838668431857
3.8296131810233 24.3369005696034
3.7448345052714 24.3899342960212
3.6600558295195 24.442968022439
3.5752771537676 24.4960017488567
3.4904984780157 24.5490354752745
3.40571980226381 24.6020692016923
3.32094112651191 24.65510292811
3.23616245076001 24.7081366545278
3.15138377500811 24.7611703809456
3.06660509925621 24.8142041073633
2.98182642350432 24.8672378337811
2.89704774775242 24.9202715601989
2.81226907200052 24.9733052866166
2.72749039624862 25.0263390130344
2.64271172049672 25.0793727394522
2.55793304474483 25.1324064658699
2.47315436899293 25.1854401922877
2.38837569324103 25.2384739187055
2.30359701748913 25.2915076451232
2.21881834173723 25.344541371541
2.13403966598533 25.3975750979588
2.04926099023344 25.4506088243765
1.96448231448154 25.5036425507943
1.87970363872964 25.556676277212
1.79492496297774 25.6097100036298
1.71014628722585 25.6627437300476
1.62536761147395 25.7157774564653
1.54058893572205 25.7688111828831
1.45581025997015 25.8218449093009
1.37103158421825 25.8748786357186
1.28625290846636 25.9279123621364
1.20147423271446 25.9809460885542
1.11669555696256 26.0339798149719
1.03191688121066 26.0870135413897
0.947138205458764 26.1400472678075
0.862359529706866 26.1930809942252
0.777580853954968 26.246114720643
0.69280217820307 26.2991484470608
0.608023502451172 26.3521821734785
0.523244826699274 26.4052158998963
0.438466150947376 26.4582496263141
0.353687475195477 26.5112833527318
0.268908799443579 26.5643170791496
0.184130123691681 26.6173508055674
0.0993514479397835 26.6703845319851
0.0145727721878854 26.7234182584029
-0.0702059035640126 26.7764519848207
-0.154984579315911 26.8294857112384
-0.239763255067809 26.8825194376562
-0.324541930819708 26.935553164074
-0.409320606571606 26.9885868904917
-0.494099282323503 27.0416206169095
-0.578877958075401 27.0946543433273
-0.663656633827298 27.147688069745
-0.748435309579197 27.2007217961628
-0.833213985331096 27.2537555225806
-0.917992661082994 27.3067892489983
-1.00277133683489 27.3598229754161
-1.08755001258679 27.4128567018339
-1.17232868833869 27.4658904282516
-1.25710736409058 27.5189241546694
-1.34188603984248 27.5719578810872
-1.42666471559438 27.6249916075049
-1.51144339134628 27.6780253339227
-1.59622206709818 27.7310590603405
-1.68100074285007 27.7840927867582
-1.76577941860197 27.837126513176
-1.85055809435387 27.8901602395938
-1.93533677010577 27.9431939660115
-2.02011544585767 27.9962276924293
-2.10489412160956 28.0492614188471
-2.18967279736146 28.1022951452648
-2.27445147311336 28.1553288716826
-2.35923014886526 28.2083625981004
-2.44400882461716 28.2613963245181
-2.52878750036906 28.3144300509359
-2.61356617612095 28.3674637773537
-2.69834485187285 28.4204975037714
-2.78312352762475 28.4735312301892
-2.86790220337665 28.526564956607
-2.95268087912855 28.5795986830247
-3.03745955488044 28.6326324094425
-3.12223823063234 28.6856661358603
-3.20701690638424 28.738699862278
-3.29179558213614 28.7917335886958
-3.37657425788804 28.8447673151136
-3.46135293363993 28.8978010415313
-3.54613160939183 28.9508347679491
-3.63091028514373 29.0038684943668
-3.71568896089563 29.0569022207846
-3.80046763664753 29.1099359472024
-3.88524631239942 29.1629696736201
-3.97002498815132 29.2160034000379
-4.05480366390322 29.2690371264557
-4.13958233965512 29.3220708528734
-4.22436101540701 29.3751045792912
-4.30913969115892 29.428138305709
-4.39391836691081 29.4811720321267
-4.47869704266271 29.5342057585445
-4.56347571841461 29.5872394849623
-4.64825439416651 29.64027321138
-4.7330330699184 29.6933069377978
-4.8178117456703 29.7463406642156
-4.9025904214222 29.7993743906333
-4.9873690971741 29.8524081170511
-5.072147772926 29.9054418434689
-5.15692644867789 29.9584755698866
-5.24170512442979 30.0115092963044
-5.32648380018169 30.0645430227222
-5.41126247593359 30.1175767491399
-5.49604115168549 30.1706104755577
-5.58081982743738 30.2236442019755
-5.66559850318928 30.2766779283932
-5.75037717894118 30.329711654811
-5.83515585469308 30.3827453812288
-5.91993453044498 30.4357791076465
-6.00471320619688 30.4888128340643
-6.08949188194877 30.5418465604821
-6.17427055770067 30.5948802868998
-6.25904923345257 30.6479140133176
-6.34382790920447 30.7009477397354
-6.42860658495636 30.7539814661531
-6.51338526070826 30.8070151925709
-6.59816393646016 30.8600489189887
-6.68294261221206 30.9130826454064
-6.76772128796396 30.9661163718242
-6.85249996371586 31.019150098242
-6.93727863946775 31.0721838246597
-7.02205731521965 31.1252175510775
-7.10683599097155 31.1782512774953
-7.19161466672345 31.231285003913
-7.27639334247535 31.2843187303308
-7.36117201822725 31.3373524567486
-7.44595069397915 31.3903861831663
-7.53072936973105 31.4434199095841
-7.61550804548295 31.4964536360019
-7.70028672123485 31.5494873624196
-7.78506539698675 31.6025210888374
-7.86984407273865 31.6555548152552
-7.95462274849055 31.7085885416729
-8.03940142424245 31.7616222680907
-8.12418009999435 31.8146559945085
-8.20895877574625 31.8676897209262
-8.29373745149815 31.920723447344
-8.37851612725005 31.9737571737618
-8.46329480300194 32.0267909001795
-8.54807347875384 32.0798246265973
-8.63285215450574 32.1328583530151
-8.71763083025765 32.1858920794328
-8.80240950600955 32.2389258058506
-8.88718818176144 32.2919595322684
-8.97196685751334 32.3449932586861
-9.05674553326524 32.3980269851039
-9.14152420901714 32.4510607115217
-9.22630288476904 32.5040944379394
-9.31108156052094 32.5571281643572
-9.39586023627284 32.610161890775
-9.48063891202474 32.6631956171927
-9.56541758777664 32.7162293436105
-9.65019626352854 32.7692630700283
-9.73497493928044 32.822296796446
-9.81975361503234 32.8753305228638
-9.90453229078424 32.9283642492816
-9.98931096653614 32.9813979756993
-10.074089642288 33.0344317021171
-10.1588683180399 33.0874654285349
-10.2436469937918 33.1404991549526
-10.3284256695437 33.1935328813704
-10.4132043452956 33.2465666077882
-10.4979830210475 33.2996003342059
-10.5827616967994 33.3526340606237
-10.6675403725513 33.4056677870415
-10.7523190483032 33.4587015134592
-10.8370977240551 33.511735239877
-10.921876399807 33.5647689662948
-11.0066550755589 33.6178026927126
-11.0914337513108 33.6708364191303
-11.1762124270627 33.7238701455481
-11.2609911028146 33.7769038719658
-11.3457697785665 33.8299375983836
-11.4305484543184 33.8829713248014
-11.5153271300703 33.9360050512192
-11.6001058058222 33.9890387776369
-11.6848844815741 34.0420725040547
-11.769663157326 34.0951062304725
-11.8544418330779 34.1481399568902
-11.9392205088298 34.201173683308
-12.0239991845817 34.2542074097258
-12.1087778603336 34.3072411361435
-12.1935565360855 34.3602748625613
-12.2783352118374 34.4133085889791
-12.3631138875893 34.4663423153968
-12.4478925633412 34.5193760418146
-12.5326712390931 34.5724097682324
-12.617449914845 34.6254434946501
-12.7022285905969 34.6784772210679
-12.7870072663488 34.7315109474857
-12.8717859421007 34.7845446739034
-12.9565646178526 34.8375784003212
-13.0413432936045 34.890612126739
-13.1261219693564 34.9436458531567
-13.2109006451083 34.9966795795745
-13.2956793208602 35.0497133059923
-13.3804579966121 35.10274703241
-13.465236672364 35.1557807588278
-13.5500153481159 35.2088144852456
-13.6347940238678 35.2618482116633
-13.7195726996197 35.3148819380811
-13.8043513753716 35.3679156644989
-13.8891300511235 35.4209493909166
-13.9739087268754 35.4739831173344
-14.0586874026273 35.5270168437522
-14.1434660783792 35.5800505701699
-14.2282447541311 35.6330842965877
-14.313023429883 35.6861180230055
-14.3978021056349 35.7391517494232
-14.4825807813868 35.792185475841
-14.5673594571387 35.8452192022588
-14.6521381328906 35.8982529286765
-14.7369168086425 35.9512866550943
-14.8216954843944 36.0043203815121
-14.9064741601463 36.0573541079298
-14.9912528358982 36.1103878343476
-15.0760315116501 36.1634215607654
-15.160810187402 36.2164552871831
-15.2455888631539 36.2694890136009
-15.3303675389058 36.3225227400187
-15.4151462146577 36.3755564664364
-15.4999248904096 36.4285901928542
-15.5847035661615 36.481623919272
-15.6694822419134 36.5346576456897
-15.7542609176653 36.5876913721075
-15.8384491732221 36.641651867817
-15.9211156176931 36.6979156747531
-16.0021874887508 36.7564537712
-16.0816022349613 36.8172209917778
-16.1592985834543 36.8801704512137
-16.2352165871984 36.9452535805173
-16.3092976712534 37.0124201644534
-16.3814846779646 37.0816183802866
-16.4 37.1
-16.4716836146224 37.1697195554138
-16.5452759805788 37.2374212591247
-16.6207203172874 37.3030528755228
-16.6979584152684 37.3665637661848
-16.7769306810562 37.427904928945
-16.8575761831784 37.4870290357026
-16.9398302480741 37.543894113964
-17.0227840806098 37.5997390928577
-17.1057379131455 37.6555840717514
-17.1886917456813 37.7114290506451
-17.271645578217 37.7672740295387
-17.3545994107527 37.8231190084324
-17.4375532432884 37.8789639873261
-17.5205070758241 37.9348089662198
-17.6034609083599 37.9906539451135
-17.6864147408956 38.0464989240071
-17.7693685734313 38.1023439029008
-17.852322405967 38.1581888817945
-17.9352762385027 38.2140338606882
-18.0182300710385 38.2698788395819
-18.1011839035742 38.3257238184756
-18.1841377361099 38.3815687973692
-18.2670915686456 38.4374137762629
-18.3500454011813 38.4932587551566
-18.4329992337171 38.5491037340503
-18.5159530662528 38.604948712944
-18.5989068987885 38.6607936918376
-18.6818607313242 38.7166386707313
-18.7648145638599 38.772483649625
-18.8477683963957 38.8283286285187
-18.9307222289314 38.8841736074124
-19.0136760614671 38.940018586306
-19.0966298940028 38.9958635651997
-19.1795837265385 39.0517085440934
-19.2625375590743 39.1075535229871
-19.34549139161 39.1633985018808
-19.4284452241457 39.2192434807744
-19.5113990566814 39.2750884596681
-19.5943528892171 39.3309334385618
-19.6773067217529 39.3867784174555
-19.7602605542886 39.4426233963492
-19.8432143868243 39.4984683752429
-19.92616821936 39.5543133541365
-20.0091220518957 39.6101583330302
-20.0920758844315 39.6660033119239
-20.1750297169672 39.7218482908176
-20.2579835495029 39.7776932697112
-20.3409373820386 39.8335382486049
-20.4238912145744 39.8893832274986
-20.5068450471101 39.9452282063923
-20.5897988796458 40.001073185286
-20.6727527121815 40.0569181641797
-20.7557065447172 40.1127631430733
-20.8386603772529 40.168608121967
-20.9216142097887 40.2244531008607
-21.0045680423244 40.2802980797544
-21.0875218748601 40.3361430586481
-21.1704757073958 40.3919880375417
-21.2534295399316 40.4478330164354
-21.3363833724673 40.5036779953291
-21.419337205003 40.5595229742228
-21.5022910375387 40.6153679531165
-21.5852448700744 40.6712129320101
-21.6681987026102 40.7270579109038
-21.7511525351459 40.7829028897975
-21.8341063676816 40.8387478686912
-21.9170602002173 40.8945928475849
-22.000014032753 40.9504378264785
-22.0829678652888 41.0062828053722
-22.1659216978245 41.0621277842659
-22.2488755303602 41.1179727631596
-22.3318293628959 41.1738177420533
-22.4147831954316 41.2296627209469
-22.4977370279674 41.2855076998406
-22.5806908605031 41.3413526787343
-22.6636446930388 41.397197657628
-22.7465985255745 41.4530426365217
-22.8295523581102 41.5088876154153
-22.912506190646 41.564732594309
-22.9954600231817 41.6205775732027
-23.0784138557174 41.6764225520964
-23.1613676882531 41.7322675309901
-23.2443215207888 41.7881125098838
-23.3272753533246 41.8439574887774
-23.4102291858603 41.8998024676711
-23.493183018396 41.9556474465648
-23.5761368509317 42.0114924254585
-23.6590906834674 42.0673374043522
-23.7420445160032 42.1231823832458
-23.8249983485389 42.1790273621395
-23.9079521810746 42.2348723410332
-23.9909060136103 42.2907173199269
-24.073859846146 42.3465622988206
-24.1568136786818 42.4024072777142
-24.2397675112175 42.4582522566079
-24.3227213437532 42.5140972355016
-24.4056751762889 42.5699422143953
-24.4886290088246 42.625787193289
-24.5715828413604 42.6816321721826
-24.6545366738961 42.7374771510763
-24.7374905064318 42.79332212997
-24.8204443389675 42.8491671088637
-24.9033981715032 42.9050120877574
-24.986352004039 42.960857066651
-25.0693058365747 43.0167020455447
-25.1522596691104 43.0725470244384
-25.2352135016461 43.1283920033321
-25.3181673341818 43.1842369822258
-25.4011211667176 43.2400819611194
-25.4840749992533 43.2959269400131
-25.5666642431744 43.3523061716005
-25.6477368249171 43.4108432837773
-25.7271523088758 43.4716095402033
-25.8048494216109 43.5345580563498
-25.8807682155014 43.599640263954
-25.9548501149975 43.6668059484921
-26.0270379618153 43.7360032879224
-26.097276059037 43.8071788926694
-26.1655102140848 43.880277846816
-26.231687780533 43.955243750475
-26.2957576987279 44.0320187633043
-26.3576705351827 44.1105436491338
-26.417378520719 44.1907578216697
-26.4748355873224 44.2725993912401
-26.5299974036874 44.3560052125462
-26.5828214094207 44.4409109333824
-26.6332668478795 44.5272510442876
-26.681294797617 44.6149589290896
-26.7268682024129 44.7039669163027
-26.7699518998641 44.7942063313404
-26.8105126485143 44.8856075495017
-26.848519153502 44.9781000496897
-26.8839420907058 45.0716124688237
-26.9167541293699 45.1660726568985
-26.9469299531912 45.261407732653
-26.9744462798521 45.357544139802
-26.9992818789843 45.4544077037885
-27.0214175885489 45.551923689014
-27.0408363296214 45.6500168565007
-27.0575231195687 45.748611521943
-27.0714650836092 45.8476316141017
-27.0826514647463 45.9470007334974
-27.091073632068 46.0466422113569
-27.0967250874063 46.1464791687674
-27.0996014703507 46.2464345759927
-27.1 46.3
-27.0986112004149 46.3999871404138
-27.0944458731955 46.499897135217
-27.087507232122 46.5996528983211
-27.07780063074 46.6991774626358
-27.0653335582295 46.7983940394536
-27.0501156336265 46.8972260776963
-27.032158598402 46.9955973229785
-27.011476307402 47.093431876442
-26.9880847181583 47.1906542533163
-26.9620018785762 47.2871894411586
-26.9332479130093 47.3829629577308
-26.9018450067331 47.4779009084661
-26.8678173888269 47.5719300434832
-26.8311913134807 47.6649778141021
-26.7919950397378 47.75697242882
-26.750258809692 47.8478429087021
-26.7060148251539 47.9375191421456
-26.6592972228053 48.0259319389751
-26.6101420478611 48.1130130838265
-26.5585872262583 48.1986953887787
-26.504672535394 48.2829127451931
-26.448439573435 48.3656001747198
-26.3899317272225 48.4466938794324
-26.329194138797 48.5261312910511
-26.2662736705681 48.6038511192179
-26.2012188691582 48.6797933987856
-26.1340799279458 48.753899536084
-26.0649086483383 48.8261123541282
-25.993758399805 48.896376136734
-25.920684078699 48.9646366715057
-25.8457420659018 49.0308412916643
-25.7689901833226 49.0949389166824
-25.690487649285 49.1568800916962
-25.6102950328371 49.2166170256623
-25.5284742070193 49.2741036282311
-25.4450883011253 49.3292955453084
-25.3602016519949 49.3821501932766
-25.2738797543744 49.4326267918507
-25.1861892103833 49.4806863955421
-25.097197678128 49.5262919237078
-25.006973819499 49.5694081891597
-24.9155872471949 49.6100019253135
-24.8231084710121 49.648041811856
-24.729608843443 49.6834984989101
-24.635160504623 49.7163446296801
-24.5398363266708 49.746554861559
-24.4437098574637 49.7741058856814
-24.3468552638908 49.7989764449079
-24.2493472746294 49.8211473502263
-24.1512611224881 49.8406014955563
-24.0526724863596 49.8573238709486
-23.9536574328314 49.8713015741655
-23.8542923574951 49.8825238206355
-23.7546539260037 49.8909819517746
-23.6548190149197 49.8966694416667
-23.5548646524004 49.8995819020988
-23.4548679587663 49.8997170859463
-23.3548960742482 49.8973931803053
-23.2549325592265 49.894692131524
-23.1549690442049 49.8919910827427
-23.0550055291833 49.8892900339614
-22.9550420141616 49.8865889851801
-22.85507849914 49.8838879363988
-22.7551149841184 49.8811868876174
-22.6551514690967 49.8784858388361
-22.5551879540751 49.8757847900548
-22.4552244390535 49.8730837412735
-22.3552609240318 49.8703826924922
-22.2552974090102 49.8676816437109
-22.1553338939886 49.8649805949296
-22.0553703789669 49.8622795461483
-21.9554068639453 49.8595784973669
-21.8554433489236 49.8568774485856
-21.755479833902 49.8541763998043
-21.6555163188804 49.851475351023
-21.5555528038587 49.8487743022417
-21.4555892888371 49.8460732534604
-21.3556257738155 49.8433722046791
-21.2556622587938 49.8406711558977
-21.1556987437722 49.8379701071164
-21.0557352287506 49.8352690583351
-20.9557717137289 49.8325680095538
-20.8558081987073 49.8298669607725
-20.7558446836856 49.8271659119912
-20.655881168664 49.8244648632099
-20.5559176536424 49.8217638144286
-20.4559541386207 49.8190627656472
-20.3559906235991 49.8163617168659
-20.2560271085775 49.8136606680846
-20.1560635935558 49.8109596193033
-20.0561000785342 49.808258570522
-19.9561365635126 49.8055575217407
-19.8561730484909 49.8028564729594
-19.7562095334693 49.8001554241781
-19.6562460184476 49.7974543753967
-19.556282503426 49.7947533266154
-19.4563189884044 49.7920522778341
-19.3563554733827 49.7893512290528
-19.2563919583611 49.7866501802715
-19.1564284433395 49.7839491314902
-19.0564649283178 49.7812480827089
-18.9565014132962 49.7785470339275
-18.8565378982746 49.7758459851462
-18.7565743832529 49.7731449363649
-18.6566108682313 49.7704438875836
-18.5566473532096 49.7677428388023
-18.456683838188 49.765041790021
-18.3567203231664 49.7623407412397
-18.2567568081447 49.7596396924584
-18.1567932931231 49.756938643677
-18.0568297781015 49.7542375948957
-17.9568662630798 49.7515365461144
-17.8569027480582 49.7488354973331
-17.7569392330366 49.7461344485518
-17.6569757180149 49.7434333997705
-17.5570122029933 49.7407323509892
-17.4570486879716 49.7380313022078
-17.35708517295 49.7353302534265
-17.2571216579284 49.7326292046452
-17.1571581429067 49.7299281558639
-17.0571946278851 49.7272271070826
-16.9572311128635 49.7245260583013
-16.8572675978418 49.72182500952
-16.7573040828202 49.7191239607387
-16.6573405677986 49.7164229119573
-16.5573770527769 49.713721863176
-16.4574135377553 49.7110208143947
-16.3574500227336 49.7083197656134
-16.257486507712 49.7056187168321
-16.1575229926904 49.7029176680508
-16.0575594776687 49.7002166192695
-15.9575959626471 49.6975155704882
-15.8576324476255 49.6948145217068
-15.7576689326038 49.6921134729255
-15.6577054175822 49.6894124241442
-15.5577419025606 49.6867113753629
-15.4577783875389 49.6840103265816
-15.3578148725173 49.6813092778003
-15.2578513574956 49.678608229019
-15.157887842474 49.6759071802376
-15.0579243274524 49.6732061314563
-14.9579608124307 49.670505082675
-14.8579972974091 49.6678040338937
-14.7580337823875 49.6651029851124
-14.6580702673658 49.6624019363311
-14.5581067523442 49.6597008875498
-14.4581432373226 49.6569998387685
-14.3581797223009 49.6542987899871
-14.2582162072793 49.6515977412058
-14.1582526922576 49.6488966924245
-14.058289177236 49.6461956436432
-13.9583256622144 49.6434945948619
-13.8583621471927 49.6407935460806
-13.7583986321711 49.6380924972993
-13.6584351171495 49.635391448518
-13.5584716021278 49.6326903997366
-13.4585080871062 49.6299893509553
-13.3585445720846 49.627288302174
-13.2585810570629 49.6245872533927
-13.1586175420413 49.6218862046114
-13.0586540270197 49.6191851558301
-12.958690511998 49.6164841070488
-12.8587269969764 49.6137830582674
-12.7587634819547 49.6110820094861
-12.6587999669331 49.6083809607048
-12.5588364519115 49.6056799119235
-12.4588729368898 49.6029788631422
-12.3589046314102 49.6004819427598
-12.3 49.6
-12.2000128595862 49.5986112004149
-12.100102864783 49.5944458731955
-12.0003471016789 49.587507232122
-11.9008225373642 49.57780063074
-11.8016059605464 49.5653335582295
-11.7027739223037 49.5501156336265
-11.6044026770215 49.532158598402
-11.506568123558 49.511476307402
-11.4093457466837 49.4880847181583
-11.3128105588414 49.4620018785762
-11.2170370422692 49.4332479130093
-11.1220990915339 49.4018450067331
-11.0280699565168 49.3678173888269
-10.9350221858979 49.3311913134807
-10.8429662608414 49.2921359069889
-10.7511519642091 49.2525109788006
-10.6593376675769 49.2128860506123
-10.5675233709446 49.1732611224241
-10.4757090743124 49.1336361942358
-10.3838947776802 49.0940112660475
-10.2920804810479 49.0543863378592
-10.2002661844157 49.014761409671
-10.1084518877834 48.9751364814827
-10.0166375911512 48.9355115532944
-9.92482329451892 48.8958866251061
-9.83300899788668 48.8562616969179
-9.74119470125443 48.8166367687296
-9.64938040462219 48.7770118405413
-9.55756610798994 48.737386912353
-9.46575181135769 48.6977619841647
-9.37393751472545 48.6581370559765
-9.2821232180932 48.6185121277882
-9.19030892146096 48.5788871995999
-9.09849462482871 48.5392622714116
-9.00668032819647 48.4996373432234
-8.91486603156422 48.4600124150351
-8.82305173493198 48.4203874868468
-8.73123743829973 48.3807625586585
-8.63942314166748 48.3411376304703
-8.54760884503524 48.301512702282
-8.45579454840299 48.2618877740937
-8.36398025177075 48.2222628459054
-8.2721659551385 48.1826379177172
-8.18045049980007 48.142786402969
-8.08968382839271 48.1008248923426
-8.00011762036606 48.05635859733
-7.91182098100487 48.0094218261378
-7.82486203605142 47.960050793082
-7.73930787914275 47.9082835906458
-7.65522452004419 47.85416016009
-7.57267683371922 47.7977222606357
-7.49172851027478 47.7390134372446
-7.41244200582088 47.6780789870223
-7.33487849428223 47.6149659242681
-7.25909782019919 47.5497229442017
-7.18515845255439 47.4824003853918
-7.11311743966065 47.4130501909172
-7.1 47.4
-7.02831638537762 47.3302804445862
-6.95472401942122 47.2625787408753
-6.87927968271262 47.1969471244772
-6.80204158473156 47.1334362338152
-6.72306931894383 47.072095071055
-6.64242381682163 47.0129709642974
-6.56016730083156 46.9561095310619
-6.47636323642655 46.90155464309
-6.3911048987334 46.8493005576537
-6.30538358020656 46.7978043874075
-6.21966226167971 46.7463082171614
-6.13394094315287 46.6948120469153
-6.04821962462603 46.6433158766691
-5.96249830609918 46.591819706423
-5.87677003840602 46.5403351278377
-5.79020706274127 46.4902730837675
-5.70228704763063 46.4426345704052
-5.61307782822995 46.3974563434995
-5.5226482343875 46.3547732605519
-5.43106803753794 46.3146182539224
-5.33840789686983 46.2770223054201
-5.24473930480811 46.2420144223993
-5.15013453185378 46.2096216153785
-5.05466657082319 46.1798688772006
-4.95840908053003 46.1527791637491
-4.86143632895352 46.1283733762366
-4.76382313593652 46.1066703450786
-4.66564481545789 46.0876868153641
-4.5669771175236 46.0714374339368
-4.46789616972142 46.0579347380933
-4.3684784184842 46.0471891459105
-4.26880057010734 46.0392089482073
-4.16893953156553 46.0340003021477
-4.06897235117482 46.0315672264904
-4.03137084989848 46.0313708498985
-3.93138370948464 46.0299820503134
-3.83147371468143 46.025816723094
-3.73171795157736 46.0188780820205
-3.63219338726265 46.0091714806385
-3.53297681044486 45.9967044081279
-3.43414477220218 45.981486483525
-3.33577352692 45.9635294483005
-3.23793897345644 45.9428471573005
-3.14071659658219 45.9194555680568
-3.04405881312629 45.8938208054749
-2.94746399039115 45.8679472626026
-2.850869167656 45.8420737197303
-2.75427434492085 45.8162001768579
-2.65767952218571 45.7903266339856
-2.56108469945056 45.7644530911133
-2.46448987671542 45.738579548241
-2.36789505398027 45.7127060053687
-2.27130023124513 45.6868324624963
-2.17470540850998 45.660958919624
-2.07811058577483 45.6350853767517
-1.98142145868168 45.6095707696366
-1.88413752664919 45.5864365183904
-1.78624858913245 45.5660131757583
-1.68783017286247 45.5483164994791
-1.58895821309241 45.5333601435175
-1.48970899500932 45.5211556475297
-1.39015909487591 45.5117124279594
-1.29038532094774 45.5050377707732
-1.1904646542114 45.5011368258381
-1.1 45.5
-1.00001285958617 45.4986112004149
-0.900102864782958 45.4944458731955
-0.800347101678883 45.487507232122
-0.700822537364169 45.47780063074
-0.601605960546385 45.4653335582295
-0.502773922303706 45.4501156336265
-0.404402677021522 45.432158598402
-0.30656812355796 45.411476307402
-0.209345746683718 45.3880847181583
-0.112810558841384 45.3620018785762
-0.017037042269193 45.3332479130093
0.0779009084661479 45.3018450067331
0.171930043483201 45.2678173888269
0.264977814102136 45.2311913134807
0.356972428820049 45.1919950397378
0.44784290870208 45.150258809692
0.537519142145588 45.1060148251539
0.626533440732626 45.060446694265
0.715547029043238 45.01487717489
0.80456061735385 44.969307655515
0.893574205664463 44.92373813614
0.982587793975075 44.878168616765
1.07160138228569 44.83259909739
1.1606149705963 44.787029578015
1.24962855890691 44.74146005864
1.33864214721753 44.695890539265
1.42765573552814 44.65032101989
1.51666932383875 44.604751500515
1.60568291214936 44.55918198114
1.69469650045998 44.513612461765
1.78371008877059 44.46804294239
1.8727236770812 44.422473423015
1.96173726539181 44.37690390364
2.05075085370243 44.331334384265
2.13976444201304 44.28576486489
2.22877803032365 44.240195345515
2.31779161863426 44.19462582614
2.40627892390782 44.1480491725449
2.49344453192188 44.0990439300502
2.57921543170746 44.0476366371591
2.66352544627007 43.993866957442
2.74630952576905 43.9377763771818
2.82750379770701 43.8794081733642
2.90704561621109 43.8188073802878
2.98487361036766 43.7560207548172
3.06092773157338 43.6910967403076
3.13514929986606 43.624085429228
3.20748104919943 43.5550385245125
3.23137084989848 43.5313708498985
3.30305446452085 43.4616512944847
3.37664683047726 43.3939495907738
3.45209116718585 43.3283179743757
3.52932926516691 43.2648070837136
3.60830153095464 43.2034659209534
3.68894703307685 43.1443418141959
3.77120354906691 43.0874803809603
3.85500761347192 43.0329254929884
3.94029456681972 42.9807192423945
4.02699860550729 42.9309019091893
4.11505283257188 42.8835119302013
4.20438930930571 42.8385858694213
4.29493910767445 42.7961583897907
4.38663236349897 42.7562622264573
4.47939833035947 42.7189281615185
4.57316543418025 42.6841850002707
4.66784100047241 42.6519976245899
4.76278988724049 42.6206175528643
4.85773877400857 42.5892374811387
4.95268766077665 42.5578574094132
5.04763654754473 42.5264773376876
5.14258543431281 42.495097265962
5.23753432108089 42.4637171942364
5.33248320784896 42.4323371225108
5.42743209461704 42.4009570507853
5.52238098138512 42.3695769790597
5.6173298681532 42.3381969073341
5.71227875492128 42.3068168356085
5.80722764168936 42.2754367638829
5.90217652845744 42.2440566921574
5.99712541522552 42.2126766204318
6.0920743019936 42.1812965487062
6.18702318876167 42.1499164769806
6.28197207552975 42.118536405255
6.37692096229783 42.0871563335294
6.47186984906591 42.0557762618039
6.56681873583399 42.0243961900783
6.66176762260207 41.9930161183527
6.75671650937015 41.9616360466271
6.85166539613823 41.9302559749015
6.9466142829063 41.898875903176
7.04156316967438 41.8674958314504
7.13651205644246 41.8361157597248
7.23146094321054 41.8047356879992
7.32640982997862 41.7733556162736
7.4213587167467 41.7419755445481
7.51630760351478 41.7105954728225
7.61125649028285 41.6792154010969
7.70620537705093 41.6478353293713
7.80115426381901 41.6164552576457
7.89610315058709 41.5850751859202
7.99105203735517 41.5536951141946
8.08600092412325 41.522315042469
8.18094981089132 41.4909349707434
8.2758986976594 41.4595548990178
8.37084758442748 41.4281748272923
8.46579647119556 41.3967947555667
8.56074535796364 41.3654146838411
8.65569424473172 41.3340346121155
8.7506431314998 41.3026545403899
8.84559201826787 41.2712744686644
8.94054090503595 41.2398943969388
9.03548979180403 41.2085143252132
9.13043867857211 41.1771342534876
9.22538756534019 41.1457541817621
9.32033645210827 41.1143741100365
9.41528533887634 41.0829940383109
9.51023422564442 41.0516139665853
9.6051831124125 41.0202338948597
9.70013199918058 40.9888538231341
9.79508088594866 40.9574737514086
9.89002977271674 40.926093679683
9.98497865948482 40.8947136079574
10.0799275462529 40.8633335362318
10.174876433021 40.8319534645062
10.269825319789 40.8005733927807
10.3647742065571 40.7691933210551
10.4597230933252 40.7378132493295
10.5546719800933 40.7064331776039
10.6496208668614 40.6750531058783
10.7445697536294 40.6436730341528
10.8395186403975 40.6122929624272
10.9344675271656 40.5809128907016
11.0294164139337 40.549532818976
11.1243653007018 40.5181527472504
11.2193141874698 40.4867726755249
11.3142630742379 40.4553926037993
11.409211961006 40.4240125320737
11.5041608477741 40.3926324603481
11.5991097345422 40.3612523886225
11.6940586213102 40.329872316897
11.7890075080783 40.2984922451714
11.8839563948464 40.2671121734458
11.9789052816145 40.2357321017202
12.0738541683825 40.2043520299946
12.1688030551506 40.1729719582691
12.2637519419187 40.1415918865435
12.3587008286868 40.1102118148179
12.4536497154549 40.0788317430923
12.5485986022229 40.0474516713667
12.643547488991 40.0160715996412
12.7384963757591 39.9846915279156
12.8334452625272 39.95331145619
12.9283941492952 39.9219313844644
13.0233430360633 39.8905513127389
13.1182919228314 39.8591712410133
13.2132408095995 39.8277911692877
13.3081896963676 39.7964110975621
13.4031385831356 39.7650310258365
13.4980874699037 39.7336509541109
13.5930363566718 39.7022708823854
13.6879852434399 39.6708908106598
13.782934130208 39.6395107389342
13.877883016976 39.6081306672086
13.9728319037441 39.576750595483
14.0677807905122 39.5453705237575
14.1627296772803 39.5139904520319
14.2576785640483 39.4826103803063
14.3526274508164 39.4512303085807
14.4475763375845 39.4198502368551
14.5425252243526 39.3884701651296
14.6374741111207 39.357090093404
14.7324229978887 39.3257100216784
14.8273718846568 39.2943299499528
14.9223207714249 39.2629498782272
15.017269658193 39.2315698065017
15.1122185449611 39.2001897347761
15.2071674317291 39.1688096630505
15.3021163184972 39.1374295913249
15.3970652052653 39.1060495195993
15.4920367039441 39.0747383553088
15.5875980528296 39.0452869442795
15.6839405258285 39.0185010355049
15.7809897893927 38.9944012957954
15.8786709646461 38.9730063194336
15.9769086851579 38.9543326138274
16.0756271550917 38.9383945867737
16.1747502076862 38.9252045353423
16.2742013640225 38.9147726363876
16.3739038920312 38.9071069386967
16.4737808656961 38.9022133567795
16.5737552244061 38.9000956663053
16.6 38.9
16.6999871404138 38.8986112004149
16.7998971579715 38.8944462847213
16.8997455222785 38.8889413646299
16.9995938865855 38.8834364445384
17.0994422508925 38.8779315244469
17.1992906151995 38.8724266043555
17.2991389795065 38.866921684264
17.3989873438136 38.8614167641726
17.4988357081206 38.8559118440811
17.5986840724276 38.8504069239896
17.6985324367346 38.8449020038982
17.7983808010416 38.8393970838067
17.8982291653486 38.8338921637152
17.9980775296556 38.8283872436238
18.0979258939627 38.8228823235323
18.1977742582697 38.8173774034408
18.2976226225767 38.8118724833494
18.3974709868837 38.8063675632579
18.4973193511907 38.8008626431665
18.5971677154977 38.795357723075
18.6970160798048 38.7898528029835
18.7968644441118 38.7843478828921
18.8967128084188 38.7788429628006
18.9965611727258 38.7733380427091
19.0964095370328 38.7678331226177
19.1962579013398 38.7623282025262
19.2961062656469 38.7568232824347
19.3959546299539 38.7513183623433
19.4958029942609 38.7458134422518
19.5956513585679 38.7403085221603
19.6954997228749 38.7348036020689
19.7953480871819 38.7292986819774
19.895196451489 38.723793761886
19.995044815796 38.7182888417945
20.094893180103 38.712783921703
20.19474154441 38.7072790016116
20.294589908717 38.7017740815201
20.394438273024 38.6962691614286
20.4942866373311 38.6907642413372
20.5941350016381 38.6852593212457
20.6939833659451 38.6797544011542
20.7938317302521 38.6742494810628
20.8936800945591 38.6687445609713
20.9935284588661 38.6632396408799
21.0933768231731 38.6577347207884
21.1932251874802 38.6522298006969
21.2930601291303 38.6464969875382
21.3927352729804 38.6384830801971
21.4921493844759 38.627703866497
21.5912257601295 38.6141676631976
21.6898879570361 38.5978849142285
21.7880598518522 38.5788681826314
21.8856656995297 38.5571321408669
21.9826301917569 38.5326935594938
22.0788785150637 38.5055712942296
22.1743364085436 38.4757862714026
22.2689302211505 38.4433614718056
22.3625869685247 38.4083219129655
22.455234389304 38.3706946298406
22.5468010008776 38.3305086539614
22.6372161545386 38.2877949910316
22.7264100899938 38.2425865970054
22.8143139891874 38.1949183526599
22.9008600293978 38.1448270366828
22.9859814355669 38.0923512972957
23.0696125318204 38.0375316224348
23.1516887921408 37.9804103085121
23.2321468901522 37.9210314277816
23.3109247479807 37.8594407943349
23.3879615841507 37.7956859287531
23.4631979604809 37.7298160214424
23.5365758279446 37.6618818946805
23.6 37.6
23.6716836146224 37.5302804445862
23.7452759805788 37.4625787408753
23.8207203172874 37.3969471244773
23.8979584152684 37.3334362338152
23.9768802538976 37.2720288806474
24.0562879773276 37.21124719377
24.1356957007576 37.1504655068925
24.2151034241876 37.0896838200151
24.2945111476176 37.0289021331377
24.3739188710476 36.9681204462602
24.4533265944776 36.9073387593828
24.5327343179076 36.8465570725054
24.6121420413375 36.7857753856279
24.6915497647675 36.7249936987505
24.7709574881975 36.6642120118731
24.8503652116275 36.6034303249956
24.9297729350575 36.5426486381182
25.0091806584875 36.4818669512408
25.0885883819175 36.4210852643633
25.1679961053475 36.3603035774859
25.2474038287775 36.2995218906085
25.3268115522074 36.238740203731
25.4062192756374 36.1779585168536
25.4856269990674 36.1171768299761
25.5650347224974 36.0563951430987
25.6444424459274 35.9956134562213
25.7238501693574 35.9348317693438
25.8032578927874 35.8740500824664
25.8826656162174 35.813268395589
25.9620733396474 35.7524867087115
26.0414810630773 35.6917050218341
26.1208887865073 35.6309233349567
26.2002965099373 35.5701416480792
26.2797042333673 35.5093599612018
26.3591119567973 35.4485782743244
26.4385196802273 35.3877965874469
26.5179274036573 35.3270149005695
26.5973351270873 35.2662332136921
26.6767428505173 35.2054515268146
26.7561505739472 35.1446698399372
26.8355582973772 35.0838881530598
26.9149660208072 35.0231064661823
26.9943737442372 34.9623247793049
27.0737814676672 34.9015430924275
27.1531891910972 34.84076140555
27.2325969145272 34.7799797186726
27.3120046379572 34.7191980317952
27.3914123613872 34.6584163449177
27.4708200848171 34.5976346580403
27.5502278082471 34.5368529711629
27.6296355316771 34.4760712842854
27.7090432551071 34.415289597408
27.7884509785371 34.3545079105306
27.8677726609243 34.2936145005442
27.9457752917503 34.2310449664509
28.0220100117951 34.1663331091749
28.0964180017545 34.0995288574942
28.1689418517476 34.0306837545848
28.2 34
28.2716836146224 33.9302804445862
28.3452759805788 33.8625787408753
28.4207203172874 33.7969471244772
28.4976253975167 33.733029173201
28.5746620552118 33.6692690495251
28.651698712907 33.6055089258492
28.7287353706021 33.5417488021733
28.8057720282972 33.4779886784974
28.8828086859923 33.4142285548215
28.9598453436874 33.3504684311456
29.0368820013826 33.2867083074697
29.1139186590777 33.2229481837938
29.1909553167728 33.1591880601179
29.2679919744679 33.095427936442
29.345028632163 33.0316678127662
29.4212774611066 32.9669724760441
29.4957034915747 32.9001883237233
29.5682459333605 32.8313628113594
29.6 32.8
29.6716836146224 32.7302804445862
29.7452759805788 32.6625787408753
29.8207203172874 32.5969471244772
29.8979584152684 32.5334362338152
29.9769306810562 32.472095071055
30.0575761831784 32.4129709642974
30.1398326991684 32.3561095310619
30.2236367635734 32.30155464309
30.3089237169212 32.2493483924961
30.3956277556088 32.1995310592908
30.4836819826734 32.1521410803028
30.5730184594072 32.1072150195228
30.663568257776 32.0647875398922
30.7552615136005 32.0248913765589
30.848027480461 31.98755731162
30.9417945842818 31.9528141503723
31.0364904785545 31.9206886990867
31.1320421001579 31.8912057443263
31.2283757257292 31.8643880338219
31.3254170285468 31.8402562589207
31.4230911358768 31.8188290386223
31.5213226867415 31.8001229052124
31.6200358900647 31.7841522915081
31.7191545831487 31.7709295197212
31.8186022904382 31.7604647919519
31.918302282525 31.7527661823164
32.0181776353493 31.7478396307182
32.1181512895507 31.7456889382643
32.2181461099241 31.746315764333
32.3181096780203 31.7490063166997
32.418070418313 31.751808173251
32.5180311586057 31.7546100298024
32.6179918988984 31.7574118863537
32.7179526391911 31.760213742905
32.8179133794838 31.7630155994563
32.9178741197765 31.7658174560076
33.0178430087269 31.7682709055884
33.1178397913429 31.7682927889418
33.2177986052265 31.7655373326463
33.3176423266228 31.760006662689
33.4172939205766 31.7517050462876
33.5166765003702 31.7406388885985
33.6157133868448 31.7268167277746
33.7143281675633 31.7102492283777
33.8124447557665 31.6909491731502
33.9099874490783 31.6689314531524
34.0068809879142 31.6442130562734
34.1030506135485 31.6168130541241
34.1984221257944 31.5867525873219
34.2929219402536 31.5540548491801
34.3864771450912 31.5187450678127
34.4790155572907 31.4808504866695
34.5704657783474 31.4404003435163
34.6607572493562 31.3974258478767
34.7498203054519 31.3519601569514
34.8375862295593 31.3040383500364
34.9239873054123 31.253697401457
35.0089568698007 31.2009761520403
35.0924293640047 31.1459152791468
35.1743403843769 31.0885572652863
35.2546267320332 31.0289463653399
35.3332264616147 30.9671285724147
35.4100789290815 30.9031515823582
35.4851248385029 30.8370647569576
35.5583062878081 30.7689190858551
35.6295668134601 30.698767147206
35.6988514340208 30.6266630671121
35.7661066925724 30.5526624778605
35.8312806979619 30.4768224749998
35.8943231648384 30.399201573288
35.955185452451 30.3198596615453
36.0138206021774 30.2388579564461
36.0701833737558 30.1562589552874
36.1242302801896 30.0721263877682
36.1759196213002 29.9865251668192
36.2252115159014 29.8995213385181
36.2720679325693 29.8111820311319
36.3164527189862 29.7215754033238
36.3583316298338 29.6307705915645
36.3976723532154 29.53883765679
36.4344445355863 29.4458475303459
36.4686198051735 29.3518719592592
36.5001717938657 29.2569834508823
36.529076157558 29.1612552169491
36.5553105949348 29.0647611170883
36.578854864676 28.9675756018365
36.5996908010752 28.8697736551953
36.6178023280545 28.7714307367777
36.6331754715689 28.6726227235859
36.6457983703876 28.5734258514687
36.6556612852459 28.473916656301
36.6627566063593 28.3741719149323
36.6670788592949 28.2742685859488
36.6686247091955 28.174283750296
};
% \addlegendentry{trajectory 1}
\addplot [line width=0.48pt, color1]
table {%
5 15
4.90001285958617 14.9986112004149
4.80010286478296 14.9944458731955
4.70034710167888 14.987507232122
4.60082253736417 14.97780063074
4.50160596054639 14.9653335582295
4.40277392230371 14.9501156336265
4.30440267702152 14.932158598402
4.20656812355796 14.911476307402
4.10934035789226 14.8881060293735
4.01236324980761 14.8637043796847
3.91538614172297 14.8393027299958
3.81840903363832 14.8149010803069
3.72143192555367 14.790499430618
3.62445481746902 14.7660977809292
3.52747770938437 14.7416961312403
3.43050060129973 14.7172944815514
3.33352349321508 14.6928928318625
3.23654638513043 14.6684911821737
3.13956927704578 14.6440895324848
3.04259216896114 14.6196878827959
2.94561506087649 14.595286233107
2.84863795279184 14.5708845834182
2.75166084470719 14.5464829337293
2.65468373662255 14.5220812840404
2.5577066285379 14.4976796343515
2.46072952045325 14.4732779846627
2.3637524123686 14.4488763349738
2.26677530428395 14.4244746852849
2.16979819619931 14.400073035596
2.07282108811466 14.3756713859072
1.97584398003001 14.3512697362183
1.87886687194536 14.3268680865294
1.78188976386072 14.3024664368405
1.68491265577607 14.2780647871517
1.58793554769142 14.2536631374628
1.49095843960677 14.2292614877739
1.39398133152213 14.204859838085
1.29700422343748 14.1804581883962
1.20002711535283 14.1560565387073
1.10305000726818 14.1316548890184
1.00607289918354 14.1072532393295
0.909095791098889 14.0828515896407
0.812118683014242 14.0584499399518
0.715141574929594 14.0340482902629
0.618164466844947 14.009646640574
0.5211873587603 13.9852449908852
0.424210250675653 13.9608433411963
0.327233142591005 13.9364416915074
0.230256034506358 13.9120400418185
0.133278926421711 13.8876383921297
0.0363018183370638 13.8632367424408
-0.060675289747584 13.8388350927519
-0.157652397832231 13.814433443063
-0.254629505916879 13.7900317933742
-0.351606614001525 13.7656301436853
-0.448583722086173 13.7412284939964
-0.54556083017082 13.7168268443075
-0.642537938255467 13.6924251946187
-0.739515046340114 13.6680235449298
-0.836492154424763 13.6436218952409
-0.933469262509409 13.619220245552
-1.03044637059406 13.5948185958632
-1.1274234786787 13.5704169461743
-1.22440058676335 13.5460152964854
-1.321377694848 13.5216136467965
-1.41835480293265 13.4972119971077
-1.51533191101729 13.4728103474188
-1.61230901910194 13.4484086977299
-1.70928612718659 13.424007048041
-1.80626323527123 13.3996053983522
-1.90324034335588 13.3752037486633
-2.00021745144053 13.3508020989744
-2.09719455952518 13.3264004492855
-2.19417166760982 13.3019987995967
-2.29114877569447 13.2775971499078
-2.38812588377912 13.2531955002189
-2.48510299186377 13.22879385053
-2.58208009994841 13.2043922008412
-2.67905720803306 13.1799905511523
-2.77603431611771 13.1555889014634
-2.87301142420235 13.1311872517745
-2.969988532287 13.1067856020857
-3.06696564037165 13.0823839523968
-3.1639427484563 13.0579823027079
-3.26091985654094 13.033580653019
-3.35789696462559 13.0091790033302
-3.45487407271024 12.9847773536413
-3.55185118079488 12.9603757039524
-3.64882828887953 12.9359740542635
-3.74580539696418 12.9115724045747
-3.84278250504883 12.8871707548858
-3.93975961313348 12.8627691051969
-4.03673672121812 12.838367455508
-4.13371382930277 12.8139658058192
-4.23069093738741 12.7895641561303
-4.32766804547206 12.7651625064414
-4.42464515355671 12.7407608567525
-4.52162226164136 12.7163592070637
-4.618599369726 12.6919575573748
-4.71557647781065 12.6675559076859
-4.8125535858953 12.643154257997
-4.90953069397995 12.6187526083082
-5.00650780206459 12.5943509586193
-5.10348491014924 12.5699493089304
-5.20046201823389 12.5455476592415
-5.29743912631853 12.5211460095527
-5.39441623440318 12.4967443598638
-5.49139334248783 12.4723427101749
-5.58837045057248 12.447941060486
-5.68534755865712 12.4235394107972
-5.78232466674177 12.3991377611083
-5.87930177482642 12.3747361114194
-5.97627888291107 12.3503344617305
-6.07325599099571 12.3259328120417
-6.17023309908036 12.3015311623528
-6.26721020716501 12.2771295126639
-6.36418731524965 12.252727862975
-6.4611644233343 12.2283262132862
-6.55814153141895 12.2039245635973
-6.6551186395036 12.1795229139084
-6.75209574758824 12.1551212642195
-6.84907285567289 12.1307196145307
-6.94604996375754 12.1063179648418
-7.04302707184219 12.0819163151529
-7.14000417992683 12.057514665464
-7.23698128801148 12.0331130157752
-7.33395839609613 12.0087113660863
-7.43093550418078 11.9843097163974
-7.52791261226542 11.9599080667085
-7.62488972035007 11.9355064170197
-7.72186682843472 11.9111047673308
-7.81884393651936 11.8867031176419
-7.91582104460401 11.862301467953
-8.01279815268866 11.8378998182642
-8.10977526077331 11.8134981685753
-8.20675236885795 11.7890965188864
-8.3037294769426 11.7646948691975
-8.40070658502725 11.7402932195087
-8.49768369311189 11.7158915698198
-8.59466080119654 11.6914899201309
-8.69163790928119 11.667088270442
-8.78861501736584 11.6426866207532
-8.88559212545048 11.6182849710643
-8.98256923353513 11.5938833213754
-9.07954634161978 11.5694816716865
-9.17652344970442 11.5450800219977
-9.27350055778907 11.5206783723088
-9.37047766587372 11.4962767226199
-9.46745477395836 11.471875072931
-9.56443188204301 11.4474734232422
-9.66140899012766 11.4230717735533
-9.75838609821231 11.3986701238644
-9.85536320629696 11.3742684741755
-9.9523403143816 11.3498668244867
-10.0493174224663 11.3254651747978
-10.1462945305509 11.3010635251089
-10.2432716386355 11.27666187542
-10.3402487467202 11.2522602257312
-10.4372258548048 11.2278585760423
-10.5342029628895 11.2034569263534
-10.6311800709741 11.1790552766645
-10.7281571790588 11.1546536269757
-10.8251342871434 11.1302519772868
-10.9221113952281 11.1058503275979
-11.0190885033127 11.081448677909
-11.1160656113974 11.0570470282201
-11.213042719482 11.0326453785313
-11.3100198275667 11.0082437288424
-11.4069969356513 10.9838420791535
-11.503974043736 10.9594404294646
-11.6009511518206 10.9350387797758
-11.6979282599053 10.9106371300869
-11.7949053679899 10.886235480398
-11.8918824760746 10.8618338307091
-11.9888595841592 10.8374321810203
-12.0858366922439 10.8130305313314
-12.1828138003285 10.7886288816425
-12.2797909084132 10.7642272319536
-12.3767680164978 10.7398255822648
-12.4737451245825 10.7154239325759
-12.5707222326671 10.691022282887
-12.6676993407518 10.6666206331981
-12.7646764488364 10.6422189835093
-12.8616535569211 10.6178173338204
-12.9586306650057 10.5934156841315
-13.0556077730904 10.5690140344426
-13.152584881175 10.5446123847538
-13.2495619892597 10.5202107350649
-13.3465390973443 10.495809085376
-13.443516205429 10.4714074356871
-13.5404933135136 10.4470057859983
-13.6374704215982 10.4226041363094
-13.7344475296829 10.3982024866205
-13.8314246377675 10.3738008369316
-13.9284017458522 10.3493991872428
-14.0253788539368 10.3249975375539
-14.1223559620215 10.300595887865
-14.2193330701061 10.2761942381761
-14.3163101781908 10.2517925884873
-14.4132872862754 10.2273909387984
-14.5102643943601 10.2029892891095
-14.6072415024447 10.1785876394206
-14.7042186105294 10.1541859897318
-14.801195718614 10.1297843400429
-14.8981728266987 10.105382690354
-14.9951499347833 10.0809810406651
-15.092127042868 10.0565793909763
-15.1891041509526 10.0321777412874
-15.2860812590373 10.0077760915985
-15.3830583671219 9.98337444190963
-15.4800354752066 9.95897279222075
-15.5770125832912 9.93457114253188
-15.6739896913759 9.910169492843
-15.7709667994605 9.88576784315413
-15.8679439075452 9.86136619346525
-15.9649210156298 9.83696454377638
-16.0618981237145 9.8125628940875
-16.1588752317991 9.78816124439863
-16.2558523398838 9.76375959470975
-16.3528294479684 9.73935794502087
-16.4498065560531 9.714956295332
-16.5467836641377 9.69055464564312
-16.6437607722224 9.66615299595425
-16.740737880307 9.64175134626537
-16.8377149883917 9.6173496965765
-16.9346920964763 9.59294804688762
-17.031669204561 9.56854639719875
-17.1286463126456 9.54414474750987
-17.2256234207303 9.519743097821
-17.3226005288149 9.49534144813212
-17.4195776368996 9.47093979844324
-17.5165547449842 9.44653814875437
-17.6135318530689 9.42213649906549
-17.7105089611535 9.39773484937662
-17.8074860692382 9.37333319968774
-17.9044631773228 9.34893154999887
-18.0014402854075 9.32452990030999
-18.0984173934921 9.30012825062112
-18.1953945015768 9.27572660093224
-18.2923716096614 9.25132495124337
-18.389348717746 9.22692330155449
-18.4863258258307 9.20252165186561
-18.5833029339153 9.17812000217674
-18.680280042 9.15371835248786
-18.7772571500846 9.12931670279899
-18.8742342581693 9.10491505311011
-18.9712113662539 9.08051340342124
-19.0681884743386 9.05611175373236
-19.1651655824232 9.03171010404349
-19.2621426905079 9.00730845435461
-19.3591197985925 8.98290680466573
-19.4560969066772 8.95850515497686
-19.5530740147618 8.93410350528798
-19.6500511228465 8.90970185559911
-19.7470282309311 8.88530020591023
-19.8440053390158 8.86089855622136
-19.9409824471004 8.83649690653248
-20.0379595551851 8.81209525684361
-20.1349366632697 8.78769360715473
-20.2319137713544 8.76329195746586
-20.328890879439 8.73889030777698
-20.4258679875237 8.7144886580881
-20.5228450956083 8.69008700839923
-20.619822203693 8.66568535871036
-20.7167993117776 8.64128370902148
-20.8137764198623 8.6168820593326
-20.9107535279469 8.59248040964373
-21.0077306360316 8.56807875995485
-21.1047077441162 8.54367711026598
-21.2016848522009 8.5192754605771
-21.2986619602855 8.49487381088823
-21.3956390683702 8.47047216119935
-21.4926161764548 8.44607051151048
-21.5895932845395 8.4216688618216
-21.6865703926241 8.39726721213272
-21.7835475007088 8.37286556244385
-21.8805246087934 8.34846391275497
-21.9775017168781 8.3240622630661
-22.0744788249627 8.29966061337722
-22.1714559330474 8.27525896368835
-22.268433041132 8.25085731399947
-22.3654101492167 8.2264556643106
-22.4623872573013 8.20205401462172
-22.559364365386 8.17765236493285
-22.6563414734706 8.15325071524397
-22.7533185815553 8.12884906555509
-22.8502956896399 8.10444741586622
-22.9472727977246 8.08004576617734
-23.0442499058092 8.05564411648847
-23.1412270138938 8.03124246679959
-23.2382041219785 8.00684081711072
-23.3351812300631 7.98243916742184
-23.4321583381478 7.95803751773297
-23.5291354462324 7.93363586804409
-23.6261125543171 7.90923421835522
-23.7230896624017 7.88483256866634
-23.8200667704864 7.86043091897746
-23.917043878571 7.83602926928859
-24.0140209866557 7.81162761959971
-24.1109980947403 7.78722596991084
-24.207975202825 7.76282432022196
-24.3049523109096 7.73842267053308
-24.4019294189943 7.71402102084421
-24.4989065270789 7.68961937115534
-24.5958836351636 7.66521772146646
-24.6928607432482 7.64081607177758
-24.7898378513329 7.61641442208871
-24.8868149594175 7.59201277239983
-24.9837920675022 7.56761112271096
-25.0807691755868 7.54320947302208
-25.1777462836715 7.51880782333321
-25.2747233917561 7.49440617364433
-25.3717004998408 7.47000452395546
-25.4686776079254 7.44560287426658
-25.5658541645298 7.4220187269931
-25.6636333248191 7.40107611909561
-25.7619564283915 7.38285732889661
-25.8607476135329 7.36737641320069
-25.9599306573783 7.35464531639079
-26.0594290347221 7.34467386121244
-26.1591659770614 7.337469741195
-26.2590645318273 7.33303851471562
-26.3590476217578 7.33138360071068
-26.4590381043676 7.33250627603791
-26.5589588314672 7.33640567449117
-26.6587327086877 7.34307878746881
-26.7582827549628 7.352520466295
-26.8575321619241 7.36472342619216
-26.9564043531632 7.37967825190159
-27.0548230433145 7.39737340494788
-27.1527122969134 7.41779523254148
-27.2499965869852 7.44092797811255
-27.3466008533177 7.46675379346807
-27.4424505603749 7.49525275256268
-27.5374717548048 7.52640286687273
-27.631591122499 7.56018010236165
-27.7247360451581 7.59655839802353
-27.8168346563209 7.63550968599064
-27.9078158968137 7.67700391318933
-27.9976095695758 7.72100906452765
-28.086146393821 7.76749118759675
-28.1733580584909 7.81641441886707
-28.2591772749612 7.86774101135899
-28.3435378289587 7.92143136376677
-28.4263746316485 7.9774440510131
-28.5076237698544 8.03573585621086
-28.5872225553713 8.09626180400736
-28.6651095733322 8.15897519528525
-28.7412247295938 8.22382764319357
-28.8155092971018 8.29076911048077
-28.8879059612027 8.35974794810131
-28.9583588638648 8.43071093506571
-29.0268136467759 8.5036033195035
-29.0932174932836 8.5783688609073
-29.1575191691466 8.65494987352552
-29.2196690620645 8.73328727087008
-29.2796192199564 8.81332061130489
-29.3373233879588 8.89498814467999
-29.3927370441136 8.9782268599751
-29.4458174337193 9.0629725339162
-29.4965236023187 9.14915978052727
-29.5448164272973 9.23672210157925
-29.5906586480688 9.32559193789705
-29.6340148948238 9.41570072148523
-29.6748517158192 9.50697892843198
-29.7131376031883 9.59935613255067
-29.7488430172507 9.69276105971755
-29.7819404093043 9.78712164286369
-29.8124042428798 9.88236507757868
-29.8402110134442 9.97841787828329
-29.8653392665357 10.0752059349277
-29.8877696143167 10.1726545701713
-29.9074847505331 10.2706885970007
-29.9244694638664 10.3692323767405
-29.9387106496707 10.4682098774127
-29.9501973200832 10.5675447323995
-29.9589206125021 10.6671602993647
-29.9648737964248 10.7669797193871
-29.9680522786406 10.8669259762616
-29.9686291501015 10.9313708498985
-29.9672403505165 11.0313579903123
-29.963075023297 11.1312679851155
-29.9561363822235 11.2310237482196
-29.9464297808415 11.3305483125343
-29.933962708331 11.4297648893521
-29.9187510900345 11.5285979803411
-29.902347361689 11.6272433943063
-29.8859436333434 11.7258888082715
-29.8695399049979 11.8245342222367
-29.8531361766523 11.9231796362019
-29.8367324483068 12.0218250501671
-29.8203287199612 12.1204704641323
-29.8039249916157 12.2191158780975
-29.7875212632701 12.3177612920627
-29.7711175349246 12.4164067060279
-29.754713806579 12.5150521199931
-29.7383100782335 12.6136975339583
-29.7219063498879 12.7123429479235
-29.7055026215424 12.8109883618887
-29.6890988931968 12.9096337758539
-29.6726951648513 13.0082791898191
-29.6562914365057 13.1069246037843
-29.6398877081602 13.2055700177495
-29.6234839798146 13.3042154317147
-29.607622405113 13.4029477598028
-29.5943196303859 13.5020557473567
-29.5837746332021 13.6014949752641
-29.5759955496103 13.7011887206591
-29.5709883816038 13.8010600643017
-29.5687569924898 13.9010319499249
-29.5686291501015 13.9313708498985
-29.5672403505165 14.0313579903123
-29.563075023297 14.1312679851155
-29.5561363822235 14.2310237482196
-29.5464297808415 14.3305483125343
-29.533962708331 14.4297648893521
-29.5187447837281 14.5285969275948
-29.5007877485035 14.626968172877
-29.4801054575035 14.7248027263405
-29.4567138682598 14.8220251032148
-29.4313191221617 14.9187466659585
-29.4058163182044 15.0154400317615
-29.3803135142471 15.1121333975646
-29.3548107102898 15.2088267633676
-29.3293079063325 15.3055201291706
-29.3038051023752 15.4022134949736
-29.2783022984178 15.4989068607766
-29.2527994944605 15.5956002265796
-29.2272966905032 15.6922935923826
-29.2017938865459 15.7889869581857
-29.1762910825886 15.8856803239887
-29.1507882786313 15.9823736897917
-29.125285474674 16.0790670555947
-29.0997826707167 16.1757604213977
-29.0742798667594 16.2724537872007
-29.0487770628021 16.3691471530037
-29.0232742588448 16.4658405188067
-28.9987072489794 16.5627729867888
-28.9768046542548 16.6603415952484
-28.9576203996604 16.758480891089
-28.9411692869099 16.8571151544141
-28.927464008947 16.9561682834328
-28.9165151401519 17.0555638531757
-28.9083311281825 17.1552251744619
-28.9029182874569 17.2550753530682
-28.9002807942813 17.3550373490575
-28.9 17.4
-28.9013887995851 17.4999871404138
-28.9055541268045 17.599897135217
-28.912492767878 17.6996528983211
-28.92219936926 17.7991774626358
-28.9336304960444 17.8985219334629
-28.9450860608184 17.9978636167369
-28.9565416255924 18.0972053000108
-28.9679971903664 18.1965469832848
-28.9794527551405 18.2958886665588
-28.9909083199145 18.3952303498328
-29.0023638846885 18.4945720331068
-29.0138194494625 18.5939137163808
-29.0252750142365 18.6932553996547
-29.0367305790105 18.7925970829287
-29.0481861437845 18.8919387662027
-29.0596417085586 18.9912804494767
-29.0710972733326 19.0906221327507
-29.0825528381066 19.1899638160247
-29.0940084028806 19.2893054992986
-29.1054639676546 19.3886471825726
-29.1169195324286 19.4879888658466
-29.1283750972026 19.5873305491206
-29.1398306619767 19.6866722323946
-29.1512862267507 19.7860139156686
-29.1627417915247 19.8853555989425
-29.1741973562987 19.9846972822165
-29.1856529210727 20.0840389654905
-29.1971084858467 20.1833806487645
-29.2085640506207 20.2827223320385
-29.2200196153948 20.3820640153125
-29.2314751801688 20.4814056985864
-29.2429307449428 20.5807473818604
-29.2543863097168 20.6800890651344
-29.2658418744908 20.7794307484084
-29.2772974392648 20.8787724316824
-29.2887530040388 20.9781141149564
-29.3002085688129 21.0774557982303
-29.3116641335869 21.1767974815043
-29.3231196983609 21.2761391647783
-29.3344186291371 21.3754984153749
-29.3435616674091 21.4750763339291
-29.3499354809109 21.574869778172
-29.3535351518929 21.6748017519404
-29.3543579030097 21.7747951521877
-29.3524030994633 21.8747728284736
-29.3476722494929 21.9746576424894
-29.3401690032109 22.0743725275751
-29.3298991497869 22.1738405481801
-29.316870612981 22.2729849592234
-29.3010934450302 22.3717292653067
-29.2825798188924 22.4699972797349
-29.2613440188545 22.5677131832981
-29.2374024295111 22.6648015827706
-29.2107735231228 22.7611875690808
-29.1814778453643 22.8567967751077
-29.1495379994717 22.9515554330592
-29.1149786288032 23.0453904313883
-29.0778263978252 23.1382293712022
-29.0381099715394 23.2300006221227
-28.995859993366 23.3206333775524
-28.9511090615006 23.4100577093061
-28.9038917037631 23.4982046215646
-28.8542443509571 23.5850061041083
-28.8022053087622 23.6703951847911
-28.7478147281785 23.7543059812132
-28.691114574548 23.8366737515527
-28.6321485951762 23.9174349445178
-28.5709622855785 23.99652724838
-28.5076028543778 24.0738896390512
-28.4421191868808 24.1494624271667
-28.3745618073597 24.2231873041396
-28.3049828400705 24.2950073871484
-28.3 24.3
-28.2283163853776 24.3697195554138
-28.1547240194212 24.4374212591247
-28.0792796827126 24.5030528755228
-28.0020415847316 24.5665637661848
-27.9230693189438 24.627904928945
-27.8424238168216 24.6870290357026
-27.7601673008316 24.7438904689381
-27.6763632364266 24.79844535691
-27.5910762830788 24.8506516075039
-27.5043722443912 24.9004689407092
-27.4163583756063 24.9479356022366
-27.3279740532352 24.9947139258385
-27.2395897308641 25.0414922494404
-27.151205408493 25.0882705730423
-27.0628210861219 25.1350488966442
-26.9744367637508 25.1818272202461
-26.8860524413797 25.228605543848
-26.7976681190087 25.2753838674499
-26.7092837966376 25.3221621910518
-26.6208994742665 25.3689405146537
-26.5325151518954 25.4157188382556
-26.4441308295243 25.4624971618575
-26.3557465071532 25.5092754854594
-26.2673621847821 25.5560538090613
-26.1789778624111 25.6028321326632
-26.09059354004 25.6496104562651
-26.0022092176689 25.696388779867
-25.9138248952978 25.7431671034689
-25.8254405729267 25.7899454270708
-25.7370562505556 25.8367237506727
-25.6486719281845 25.8835020742746
-25.5602876058135 25.9302803978765
-25.4719032834424 25.9770587214784
-25.3835189610713 26.0238370450803
-25.2951346387002 26.0706153686822
-25.2067503163291 26.1173936922841
-25.118365993958 26.164172015886
-25.0299816715869 26.2109503394879
-24.9415973492158 26.2577286630898
-24.8532130268448 26.3045069866917
-24.7648287044737 26.3512853102936
-24.6764443821026 26.3980636338955
-24.5880600597315 26.4448419574974
-24.4996757373604 26.4916202810993
-24.4112914149893 26.5383986047012
-24.3229070926182 26.5851769283031
-24.2345227702472 26.631955251905
-24.1461384478761 26.6787335755069
-24.057754125505 26.7255118991088
-23.9693698031339 26.7722902227107
-23.8809854807628 26.8190685463126
-23.7926011583917 26.8658468699145
-23.7042168360206 26.9126251935163
-23.6158325136496 26.9594035171182
-23.5274481912785 27.0061818407201
-23.4390638689074 27.052960164322
-23.3506795465363 27.0997384879239
-23.2622952241652 27.1465168115258
-23.1739109017941 27.1932951351277
-23.085526579423 27.2400734587296
-22.997142257052 27.2868517823315
-22.9087579346809 27.3336301059334
-22.8203736123098 27.3804084295353
-22.7319892899387 27.4271867531372
-22.6436049675676 27.4739650767391
-22.5552206451965 27.520743400341
-22.4668363228254 27.5675217239429
-22.3784520004544 27.6143000475448
-22.2900676780833 27.6610783711467
-22.2016833557122 27.7078566947486
-22.1132990333411 27.7546350183505
-22.02491471097 27.8014133419524
-21.9365303885989 27.8481916655543
-21.8481460662278 27.8949699891562
-21.7597617438567 27.9417483127581
-21.671364162197 27.9885015034219
-21.5821612907005 28.0336922627561
-21.4917376942352 28.0763880496055
-21.4001631396083 28.1165559218084
-21.3075082816551 28.154164887629
-21.2138446087246 28.1891859296696
-21.1192443875226 28.2215920272585
-21.0237806073533 28.2513581772988
-20.9275269238048 28.2784614135588
-20.8305576019191 28.3028808243922
-20.7329474588929 28.3245975688726
-20.6347718063518 28.3435948913301
-20.5361063922434 28.3598581342795
-20.4370273423932 28.373374749729
-20.3376111017698 28.384134308862
-20.2379343755031 28.3921285100834
-20.1380740697019 28.3973511854246
-20.038107232117 28.3997983053027
-20 28.4
-19.9 28.4
-19.8 28.4
-19.7 28.4
-19.6 28.4
-19.5 28.4
-19.4 28.4
-19.3 28.4
-19.2 28.4
-19.1 28.4
-19 28.4
-18.9 28.4
-18.8 28.4
-18.7 28.4
-18.6 28.4
-18.5 28.4
-18.4 28.4
-18.3 28.4
-18.2 28.4
-18.1 28.4
-18 28.4
-17.9 28.4
-17.8 28.4
-17.7 28.4
-17.6 28.4
-17.5 28.4
-17.4 28.4
-17.3 28.4
-17.2 28.4
-17.1 28.4
-17 28.4
-16.9 28.4
-16.8 28.4
-16.7 28.4
-16.6 28.4
-16.5 28.4
-16.4 28.4
-16.3 28.4
-16.2 28.4
-16.1 28.4
-16 28.4
-15.9 28.4
-15.8 28.4
-15.7 28.4
-15.6 28.4
-15.5 28.4
-15.4 28.4
-15.3 28.4
-15.2 28.4
-15.1 28.4
-15 28.4
-14.9 28.4
-14.8 28.4
-14.7 28.4
-14.6 28.4
-14.5 28.4
-14.4 28.4
-14.3 28.4
-14.2 28.4
-14.1 28.4
-14 28.4
-13.9 28.4
-13.8 28.4
-13.7 28.4
-13.6 28.4
-13.5 28.4
-13.4 28.4
-13.3 28.4
-13.2 28.4
-13.1 28.4
-13 28.4
-12.9 28.4
-12.8 28.4
-12.7 28.4
-12.6 28.4
-12.5 28.4
-12.4 28.4
-12.3 28.4
-12.2 28.4
-12.1 28.4
-12 28.4
-11.9 28.4
-11.8 28.4
-11.7 28.4
-11.6 28.4
-11.5 28.4
-11.4 28.4
-11.3 28.4
-11.2 28.4
-11.1 28.4
-11 28.4
-10.9 28.4
-10.8 28.4
-10.7 28.4
-10.6 28.4
-10.5 28.4
-10.4 28.4
-10.3 28.4
-10.2 28.4
-10.1 28.4
-10 28.4
-9.90000000000002 28.4
-9.80000000000002 28.4
-9.70000000000002 28.4
-9.60000000000002 28.4
-9.50000000000002 28.4
-9.40000000000002 28.4
-9.30000000000002 28.4
-9.20000000000002 28.4
-9.10000000000002 28.4
-9.00000000000002 28.4
-8.90000000000002 28.4
-8.80000000000002 28.4
-8.70000000000002 28.4
-8.60000000000002 28.4
-8.50000000000002 28.4
-8.40000000000003 28.4
-8.30000000000003 28.4
-8.20000000000003 28.4
-8.10000000000003 28.4
-8.00000000000003 28.4
-7.90000000000003 28.4
-7.80000000000003 28.4
-7.70000000000003 28.4
-7.60000000000003 28.4
-7.50000000000003 28.4
-7.40000000000003 28.4
-7.30000000000003 28.4
-7.20000000000003 28.4
-7.10000000000003 28.4
-7.00000000000003 28.4
-6.90000000000003 28.4
-6.80000000000003 28.4
-6.70000000000003 28.4
-6.60000000000003 28.4
-6.50000000000003 28.4
-6.40000000000003 28.4
-6.30000000000003 28.4
-6.20000000000003 28.4
-6.10000000000003 28.4
-6.00000000000003 28.4
-5.90000000000003 28.4
-5.80000000000003 28.4
-5.70000000000003 28.4
-5.60000000000004 28.4
-5.50000000000004 28.4
-5.40000000000004 28.4
-5.30000000000004 28.4
-5.20000000000004 28.4
-5.10000000000004 28.4
-5.00000000000004 28.4
-4.90000000000004 28.4
-4.80000000000004 28.4
-4.70000000000004 28.4
-4.60000000000004 28.4
-4.50000000000004 28.4
-4.40000000000004 28.4
-4.30000000000004 28.4
-4.20000000000004 28.4
-4.10000000000004 28.4
-4.00000000000004 28.4
-3.90000000000004 28.4
-3.80000000000004 28.4
-3.70000000000004 28.4
-3.60000000000004 28.4
-3.50000000000004 28.4
-3.40000000000003 28.4
-3.30000000000003 28.4
-3.20000000000003 28.4
-3.10000000000003 28.4
-3.00000000000003 28.4
-2.90000000000003 28.4
-2.80000000000003 28.4
-2.70000000000002 28.4
-2.60000000000002 28.4
-2.50000000000002 28.4
-2.40000000000002 28.4
-2.30000000000002 28.4
-2.20000000000002 28.4
-2.10000000000002 28.4
-2.00000000000001 28.4
-1.90000000000001 28.4
-1.80000000000001 28.4
-1.70000000000001 28.4
-1.60000000000001 28.4
-1.50000000000001 28.4
-1.40000000000001 28.4
-1.3 28.4
-1.2 28.4
-1.1 28.4
-1 28.4
-0.899999999999999 28.4
-0.799999999999997 28.4
-0.699999999999996 28.4
-0.599999999999994 28.4
-0.499999999999993 28.4
-0.399999999999991 28.4
-0.29999999999999 28.4
-0.199999999999989 28.4
-0.0999999999999872 28.4
1.4210854715202e-14 28.4
0.100000000000016 28.4
0.200000000000017 28.4
0.300000000000018 28.4
0.40000000000002 28.4
0.500000000000021 28.4
0.600000000000023 28.4
0.700000000000024 28.4
0.800000000000026 28.4
0.900000000000027 28.4
1.00000000000003 28.4
1.10000000000003 28.4
1.20000000000003 28.4
1.30000000000003 28.4
1.40000000000003 28.4
1.50000000000004 28.4
1.60000000000004 28.4
1.70000000000004 28.4
1.80000000000004 28.4
1.90000000000004 28.4
2.00000000000004 28.4
2.10000000000004 28.4
2.20000000000005 28.4
2.30000000000005 28.4
2.40000000000005 28.4
2.50000000000005 28.4
2.60000000000005 28.4
2.70000000000005 28.4
2.80000000000005 28.4
2.90000000000006 28.4
3.00000000000006 28.4
3.10000000000006 28.4
3.20000000000006 28.4
3.30000000000006 28.4
3.40000000000006 28.4
3.50000000000006 28.4
3.60000000000007 28.4
3.70000000000007 28.4
3.80000000000007 28.4
3.90000000000007 28.4
4.00000000000007 28.4
4.10000000000007 28.4
4.20000000000007 28.4
4.30000000000008 28.4
4.40000000000008 28.4
4.50000000000008 28.4
4.60000000000008 28.4
4.70000000000008 28.4
4.80000000000008 28.4
4.90000000000008 28.4
5.00000000000009 28.4
5.10000000000009 28.4
5.20000000000009 28.4
5.30000000000009 28.4
5.40000000000009 28.4
5.50000000000009 28.4
5.60000000000009 28.4
5.7000000000001 28.4
5.8000000000001 28.4
5.9000000000001 28.4
6.0000000000001 28.4
6.1000000000001 28.4
6.2000000000001 28.4
6.3000000000001 28.4
6.40000000000011 28.4
6.50000000000011 28.4
6.60000000000011 28.4
6.70000000000011 28.4
6.80000000000011 28.4
6.90000000000011 28.4
7.00000000000011 28.4
7.10000000000012 28.4
7.20000000000012 28.4
7.30000000000012 28.4
7.40000000000012 28.4
7.50000000000012 28.4
7.60000000000012 28.4
7.70000000000012 28.4
7.80000000000013 28.4
7.90000000000013 28.4
8 28.4
8.09998714041383 28.3986112004149
8.19989713521704 28.3944458731955
8.29965289832112 28.387507232122
8.39917746263583 28.37780063074
8.49839403945361 28.3653335582295
8.59722607769629 28.3501156336265
8.69559732297848 28.332158598402
8.79343187644204 28.311476307402
8.89065425331628 28.2880847181583
8.98718944115862 28.2620018785762
9.08296295773081 28.2332479130093
9.17790090846615 28.2018450067331
9.2719300434832 28.1678173888269
9.36497781410214 28.1311913134807
9.45697242882005 28.0919950397378
9.54784290870208 28.050258809692
9.63784897857922 28.0066828072946
9.72781183715523 27.9630172135528
9.81777469573124 27.9193516198109
9.90773755430726 27.875686026069
9.99770041288327 27.8320204323271
10.0876632714593 27.7883548385852
10.1776261300353 27.7446892448433
10.2675889886113 27.7010236511014
10.3575518471873 27.6573580573595
10.4475147057633 27.6136924636176
10.5374775643393 27.5700268698757
10.6274404229154 27.5263612761338
10.7174032814914 27.4826956823919
10.8073661400674 27.43903008865
10.8973289986434 27.3953644949081
10.9872918572194 27.3516989011662
11.0772547157954 27.3080333074243
11.1672175743714 27.2643677136824
11.2571804329475 27.2207021199405
11.3471432915235 27.1770365261986
11.4371061500995 27.1333709324567
11.5270690086755 27.0897053387148
11.6170318672515 27.0460397449729
11.7069947258275 27.002374151231
11.7969575844035 26.9587085574891
11.8869204429795 26.9150429637473
11.9768833015556 26.8713773700054
12.0668461601316 26.8277117762635
12.1568090187076 26.7840461825216
12.2467718772836 26.7403805887797
12.3367347358596 26.6967149950378
12.4266975944356 26.6530494012959
12.5166604530116 26.609383807554
12.6066233115876 26.5657182138121
12.6965861701637 26.5220526200702
12.7865490287397 26.4783870263283
12.8765118873157 26.4347214325864
12.9664747458917 26.3910558388445
13.0564376044677 26.3473902451026
13.1464004630437 26.3037246513607
13.2363633216197 26.2600590576188
13.3263261801957 26.2163934638769
13.4162890387718 26.172727870135
13.5062518973478 26.1290622763931
13.5962147559238 26.0853966826512
13.6861776144998 26.0417310889093
13.7761404730758 25.9980654951674
13.8661033316518 25.9543999014255
13.9560661902278 25.9107343076836
14.0460290488038 25.8670687139418
14.1359919073799 25.8234031201999
14.2259547659559 25.779737526458
14.3159176245319 25.7360719327161
14.4058804831079 25.6924063389742
14.4958433416839 25.6487407452323
14.5858062002599 25.6050751514904
14.6757690588359 25.5614095577485
14.7657319174119 25.5177439640066
14.855694775988 25.4740783702647
14.945657634564 25.4304127765228
15.03562049314 25.3867471827809
15.125583351716 25.343081589039
15.215546210292 25.2994159952971
15.305509068868 25.2557504015552
15.395471927444 25.2120848078133
15.48543478602 25.1684192140714
15.5753976445961 25.1247536203295
15.6653605031721 25.0810880265876
15.7553233617481 25.0374224328457
15.8452862203241 24.9937568391038
15.9352490789001 24.9500912453619
16.0252119374761 24.90642565162
16.1151747960521 24.8627600578781
16.2051376546281 24.8190944641363
16.2951005132042 24.7754288703944
16.3850633717802 24.7317632766525
16.4750262303562 24.6880976829106
16.5649890889322 24.6444320891687
16.6549519475082 24.6007664954268
16.7449148060842 24.5571009016849
16.8348776646602 24.513435307943
16.9248405232362 24.4697697142011
17.0148033818123 24.4261041204592
17.1047662403883 24.3824385267173
17.1947290989643 24.3387729329754
17.2846919575403 24.2951073392335
17.3746548161163 24.2514417454916
17.4646176746923 24.2077761517497
17.5545805332683 24.1641105580078
17.6445433918443 24.1204449642659
17.7345062504204 24.076779370524
17.8244691089964 24.0331137767821
17.9144319675724 23.9894481830402
18.0043948261484 23.9457825892983
18.0943576847244 23.9021169955564
18.1843205433004 23.8584514018145
18.2742834018764 23.8147858080726
18.3642462604524 23.7711202143308
18.4542091190285 23.7274546205889
18.5441719776045 23.683789026847
18.6341348361805 23.6401234331051
18.7240976947565 23.5964578393632
18.8140605533325 23.5527922456213
18.9040234119085 23.5091266518794
18.9939862704845 23.4654610581375
19.0839491290605 23.4217954643956
19.1739119876366 23.3781298706537
19.2638748462126 23.3344642769118
19.3538377047886 23.2907986831699
19.4438005633646 23.247133089428
19.5337634219406 23.2034674956861
19.6237262805166 23.1598019019442
19.7136891390926 23.1161363082023
19.8036519976686 23.0724707144604
19.8936148562447 23.0288051207185
19.9835777148207 22.9851395269766
20.0735405733967 22.9414739332347
20.1635034319727 22.8978083394928
20.2534662905487 22.8541427457509
20.3434291491247 22.810477152009
20.4333920077007 22.7668115582672
20.5233548662768 22.7231459645253
20.6133177248528 22.6794803707834
20.7032805834288 22.6358147770415
20.7932434420048 22.5921491832996
20.8832063005808 22.5484835895577
20.9731691591568 22.5048179958158
21.0631320177328 22.4611524020739
21.1530948763088 22.417486808332
21.2430577348849 22.3738212145901
21.3330205934609 22.3301556208482
21.4229834520369 22.2864900271063
21.5129463106129 22.2428244333644
21.6029091691889 22.1991588396225
21.6928720277649 22.1554932458806
21.7828348863409 22.1118276521387
21.8727977449169 22.0681620583968
21.962760603493 22.0244964646549
22.052723462069 21.980830870913
22.142686320645 21.9371652771711
22.232649179221 21.8934996834292
22.322612037797 21.8498340896873
22.412574896373 21.8061684959454
22.502537754949 21.7625029022035
22.592500613525 21.7188373084617
22.6824634721011 21.6751717147198
22.7724263306771 21.6315061209779
22.8623891892531 21.587840527236
22.9523520478291 21.5441749334941
23.0423149064051 21.5005093397522
23.1322777649811 21.4568437460103
23.2222406235571 21.4131781522684
23.3122034821331 21.3695125585265
23.4021663407092 21.3258469647846
23.4921291992852 21.2821813710427
23.5820920578612 21.2385157773008
23.6720549164372 21.1948501835589
23.7620177750132 21.151184589817
23.8519806335892 21.1075189960751
23.9419434921653 21.0638534023332
24.0319063507413 21.0201878085913
24.1218692093173 20.9765222148494
24.2118320678933 20.9328566211075
24.3017949264693 20.8891910273656
24.3917577850453 20.8455254336237
24.4817206436213 20.8018598398818
24.5716835021973 20.7581942461399
24.6616463607734 20.714528652398
24.7516092193494 20.6708630586561
24.8415720779254 20.6271974649142
24.9315349365014 20.5835318711723
25.0214977950774 20.5398662774304
25.1114606536534 20.4962006836885
25.2014235122295 20.4525350899467
25.2913863708055 20.4088694962048
25.3813492293815 20.3652039024629
25.4713120879575 20.321538308721
25.5612749465335 20.2778727149791
25.6512378051095 20.2342071212372
25.7412006636855 20.1905415274953
25.8311635222615 20.1468759337534
25.9211263808376 20.1032103400115
26.0110892394136 20.0595447462696
26.1010520979896 20.0158791525277
26.1910149565656 19.9722135587858
26.2809778151416 19.9285479650439
26.3709406737176 19.884882371302
26.4609035322937 19.8412167775601
26.5508663908697 19.7975511838182
26.6408292494457 19.7538855900763
26.7307921080217 19.7102199963344
26.8207549665977 19.6665544025925
26.9107178251737 19.6228888088506
27.0006806837497 19.5792232151087
27.0906435423258 19.5355576213668
27.1806064009018 19.4918920276249
27.2705692594778 19.448226433883
27.3605321180538 19.4045608401411
27.4504949766298 19.3608952463992
27.5404578352058 19.3172296526573
27.6304206937818 19.2735640589154
27.7203835523578 19.2298984651735
27.8103464109339 19.1862328714316
27.9003092695099 19.1425672776898
27.9902721280859 19.0989016839479
28.0802349866619 19.055236090206
28.1701978452379 19.0115704964641
28.2601607038139 18.9679049027222
28.3501235623899 18.9242393089803
28.440086420966 18.8805737152384
28.530049279542 18.8369081214965
28.620012138118 18.7932425277546
28.709974996694 18.7495769340127
28.79993785527 18.7059113402708
28.8895942707967 18.6616247599589
28.9780411425644 18.6149717012496
29.065158141857 18.5658800986409
29.1508780530896 18.5143878290202
29.2351347386083 18.4605346215223
29.3178631897188 18.4043620268761
29.3989995768441 18.3459133853463
29.4784812987726 18.2852337932933
29.5562470309584 18.2223700683797
29.632236772837 18.1573707134471
29.7063918941182 18.0902858790939
29.7786551800233 18.0211673249813
29.8 18
29.8716836146224 17.9302804445862
29.9452759805788 17.8625787408753
30.0207203172874 17.7969471244772
30.0979584152684 17.7334362338152
30.1769306810562 17.672095071055
30.2572831007402 17.6125688385606
30.3377690221675 17.5532222594512
30.4182549435949 17.4938756803418
30.4987408650223 17.4345291012325
30.5792267864497 17.3751825221231
30.6597127078771 17.3158359430137
30.7401986293045 17.2564893639043
30.8206845507318 17.197142784795
30.9011704721592 17.1377962056856
30.9816563935866 17.0784496265762
31.062142315014 17.0191030474668
31.1426282364414 16.9597564683575
31.2231141578687 16.9004098892481
31.3036000792961 16.8410633101387
31.3840860007235 16.7817167310293
31.4645719221509 16.72237015192
31.5450578435783 16.6630235728106
31.6255437650057 16.6036769937012
31.706029686433 16.5443304145919
31.7865156078604 16.4849838354825
31.8670015292878 16.4256372563731
31.9474874507152 16.3662906772637
32.0279733721426 16.3069440981544
32.10845929357 16.247597519045
32.1889452149973 16.1882509399356
32.2694311364247 16.1289043608262
32.3499170578521 16.0695577817169
32.4303212328652 16.0101010108057
32.5094417439053 15.9489511805102
32.5868333440563 15.885627431107
32.662436321417 15.820178620372
32.7361923441075 15.7526552456837
32.8080445052759 15.6831094050614
32.8779373670044 15.6115947569687
32.9458170030836 15.5381664789133
33.0116310406187 15.4628812248741
33.0753287004386 15.3857970815897
33.1368608362747 15.3069735237413
33.1961799726799 15.2264713680648
33.2532403416586 15.144352726427
33.3079979179793 15.0606809579032
33.3604104531424 14.9755206198919
33.4104375079773 14.8889374183054
33.4580404838435 14.800998156874
33.5031826524114 14.711770685603
33.5458291840005 14.6213238484231
33.5859471744522 14.5297274300732
33.6235056705175 14.4370521022575
33.6584756937385 14.3433693691188
33.6908302628078 14.2487515120687
33.7205444143853 14.1532715340185
33.747595222359 14.0570031030539
33.771961815534 13.9600204955953
33.7936253937357 13.86239853909
33.8125692423149 13.7642125542784
33.8287787450444 13.6655382970798
33.8422413953959 13.5664519001429
33.85294680619 13.4670298141049
33.86088671761 13.3673487486057
33.8660550035748 13.2674856131021
33.868447676466 13.1675174575281
33.8686291501015 13.1313708498985
33.8672403505165 13.0313837094846
33.863075023297 12.9314737146814
33.8561363822235 12.8317179515774
33.8464297808415 12.7321933872626
33.833962708331 12.6329768104449
33.8187447837281 12.5341447722022
33.8007877485035 12.43577352692
33.7801054575035 12.3379389734564
33.7567138682598 12.2407165965822
33.7306310286777 12.1441814087399
33.7018770631109 12.0484078921677
33.6704741568346 11.9534699414323
33.6364465389284 11.8594408064153
33.5998204635822 11.7663930357963
33.5606241898393 11.6743984210784
33.5188879597936 11.5835279411964
33.4746439752555 11.4938517077529
33.4279263729069 11.4054389109233
33.3787711979627 11.318357766072
33.3272163763598 11.2326754611198
33.2733016854955 11.1484581047054
33.2170687235365 11.0657706751786
33.1585608773241 10.9846769704661
33.0978232888985 10.9052395588474
33.0349028206697 10.8275197306806
32.9698480192598 10.7515774511129
32.9027090780473 10.6774713138145
32.8335377984398 10.6052584957702
32.7623875499065 10.5349947131644
32.6893132288005 10.4667341783927
32.6143712160034 10.4005295582342
32.5376193334241 10.3364319332161
32.4591167993865 10.2744907582023
32.3789241829386 10.2147538242362
32.2971033571208 10.1572672216673
32.2137174512268 10.10207530459
32.1288308020965 10.0492206566218
32.0425089044759 9.99874405804779
31.9548183604849 9.95068445435634
31.8658268282295 9.90507892619063
31.7756029696005 9.86196266073877
31.6842163972964 9.82136892458496
31.5917376211137 9.78332903804249
31.4982379935445 9.74787235098839
31.4037896547245 9.71502622021837
31.3084654767724 9.68481598833952
31.2123390075652 9.65726496421712
31.1154844139923 9.63239440499055
31.017976424731 9.61022349967221
30.9198902725896 9.59076935434216
30.8213016364612 9.57404697894983
30.7222865829329 9.560069275733
30.6229215075966 9.548847029263
30.5232830761053 9.54038889812388
30.4234481650213 9.53470140823174
30.3234938025019 9.53178894779971
30.2234971088678 9.53165376395213
30.1235352371005 9.53429596099082
30.0236853133143 9.53971350031459
29.9240243772498 9.54790220199212
29.8246293228328 9.55885574798704
29.725574497941 9.57255014094948
29.626674649955 9.58734270895977
29.527774801969 9.60213527697006
29.4288749539829 9.61692784498035
29.3299751059969 9.63172041299064
29.2310752580109 9.64651298100093
29.1321754100248 9.66130554901122
29.0332755620388 9.67609811702151
28.9343757140527 9.6908906850318
28.8354758660667 9.70568325304209
28.7365760180807 9.72047582105238
28.6376761700946 9.73526838906267
28.5387763221086 9.75006095707296
28.4398764741226 9.76485352508325
28.3409766261365 9.77964609309354
28.2420767781505 9.79443866110383
28.1431769301645 9.80923122911412
28.0442770821784 9.82402379712441
27.9453772341924 9.8388163651347
27.8464773862064 9.85360893314499
27.7475775382203 9.86840150115528
27.6486776902343 9.88319406916557
27.5497778422483 9.89798663717586
27.4508779942622 9.91277920518615
27.3519781462762 9.92757177319644
27.2530782982901 9.94236434120673
27.1541784503041 9.95715690921702
27.0551593087426 9.97111047206117
26.9557989617253 9.98237450566454
26.8561640961244 9.9908745391418
26.756331585751 9.99660401424685
26.6563784569102 9.99955851037269
};
% \addlegendentry{trajectory 2}
\draw[] (axis cs:0.5,20.5) -- (axis cs:0.5,20.5);
\node at (axis cs:0.5,20.5)[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{UGV};
\draw[] (axis cs:15.5,19.5) -- (axis cs:15.5,19.5);
\node at (axis cs:15.5,19.5)[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{UAV_0(t=0)};
\draw[] (axis cs:-5.5,15.5) -- (axis cs:-5.5,15.5);
\node at (axis cs:-5.5,15.5)[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{UAV_1(t=0)};
\end{axis}

\end{tikzpicture}

==> tex/baseline_velocity1.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Velocity profile 1},
x grid style={lightgray!92.0261437908!black},
xlabel={time [s]},
xmin=-1.51, xmax=31.71,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={velocity [m/s]},
ymin=-2.97500000000015, ymax=7.47500000000003,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
-1.51 7
5047.93 7
};
\addplot [semithick, color0]
table {%
0 0
0.2 0.249997990616985
0.4 0.749945747705137
0.6 1.24974884165821
0.8 1.74931086139214
1 2.24853544232569
1.2 2.74732628496889
1.4 3.10387425724756
1.6 3.57300500071886
1.8 4.07300500071886
2 4.57300500071887
2.2 5.07300500071886
2.4 5.57300500071887
2.6 6.07300500071885
2.8 6.57300500071886
3 6.96867277022947
3.2 6.99999999999998
3.4 7.00000000000002
3.6 6.99999999999999
3.8 6.99999999999999
4 7
4.2 6.93646772170807
4.4 6.49794389852274
4.6 5.99794389852275
4.8 5.49794389852275
5 4.99794389852273
5.2 4.49794389852275
5.4 3.99794389852273
5.6 3.49794389852278
5.8 3.06035625794766
6 2.99717418403641
6.2 2.99652898321118
6.4 3.24424320143238
6.6 3.74420969520002
6.8 4.24420969520002
7 4.74420969520002
7.2 5.24420969520003
7.4 5.72751079321119
7.6 5.56145903452363
7.8 5.06145903452366
8 4.56145903452363
8.2 4.06145903452362
8.4 3.56145903452365
8.6 3.09646610642494
8.8 2.99652898321117
9 2.99652898321115
9.2 2.99652898321118
9.4 2.99652898321115
9.6 2.99652898321119
9.8 2.99652898321112
10 2.99652898321118
10.2 2.99652898321118
10.4 2.99652898321115
10.6 2.99652898321118
10.8 2.99652898321115
11 2.99652898321115
11.2 2.99652898321119
11.4 2.99652898321117
11.6 2.99652898321117
11.8 3.21184121107686
12 3.71026925988484
12.2 4.21026925988485
12.4 4.71026925988484
12.6 5.21026925988485
12.8 5.71026925988484
13 5.86287065458382
13.2 5.37672429372999
13.4 4.87672429373001
13.6 4.37672429373
13.8 3.87672429373001
14 3.37672429373001
14.2 3.01505841987411
14.4 2.99652898321116
14.6 3.00174812146735
14.8 3.31995004520335
15 3.8164903897803
15.2 3.73676765015386
15.4 3.23694249253677
15.6 2.99652898321118
15.8 2.99652898321115
16 2.99792517279858
16.2 3.01899136787635
16.4 3.09770061569146
16.6 2.99652898321116
16.8 2.99652898321115
17 2.99670120190131
17.2 2.99652898321116
17.4 3.06109986157319
17.6 3.29544975287247
17.8 3.00951790577282
18 2.99766126571599
18.2 2.99652898321116
18.4 2.99652898321121
18.6 3.03225180691717
18.8 3.43467771006113
19 3.54580181280693
19.2 3.09106526817435
19.4 2.99652898321117
19.6 2.99912286166235
19.8 2.99652898321116
20 2.99652898321115
20.2 3.13071868955143
20.4 3.61187477091299
20.6 4.11187477091299
20.8 4.61187477091299
21 5.111874770913
21.2 5.61187477091298
21.4 5.99821232997818
21.6 5.63508877922527
21.8 5.13508877922529
22 4.63508877922527
22.2 4.13508877922529
22.4 3.6350887792253
22.6 3.14815247117586
22.8 2.99652898321116
23 2.99846575540838
23.2 3.24216252375087
23.4 3.74210017062465
23.6 4.24208339278376
23.8 4.2363074440007
24 3.73630744400071
24.2 3.23649465028084
24.4 2.99652898321116
24.6 2.99652898321116
24.8 2.99652898321115
25 2.99652898321116
25.2 2.99871000094754
25.4 3.18182850786476
25.6 3.67645996460575
25.8 4.17645996460574
26 4.47333174871707
26.2 4.03907747992533
26.4 3.53907747992532
26.6 3.08284418252501
26.8 2.99991356139153
27 3.26974502372584
27.2 3.13838540256321
27.4 2.9984250655418
27.6 2.99652898321117
27.8 2.99652898321114
28 2.99652898321117
28.2 2.99652898321123
28.4 3.13621317487775
28.6 3.02632271254894
28.8 2.99652898321116
29 2.99652898321118
29.2 2.99652898321122
29.4 2.99652898321114
29.6 2.99652898321118
29.8 2.99652898321115
30 2.99652898321116
30.2 2.99652898321121
};
\addlegendentry{velocity}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.51 2.5
5047.93 2.5
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.51 -2.5
5047.93 -2.5
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.2 1.24998995308492
0.4 2.49973878544076
0.6 2.49901546976536
0.8 2.49781009866966
1 2.49612290466774
1.2 2.49395421321601
1.4 1.78273986139333
1.6 2.34565371735651
1.8 2.5
2 2.50000000000004
2.2 2.49999999999995
2.4 2.50000000000007
2.6 2.49999999999992
2.8 2.50000000000005
3 1.97833884755305
3.2 0.156636148852538
3.4 1.90958360235527e-13
3.6 -1.24344978758018e-13
3.8 0
4 4.88498130835069e-14
4.2 -0.31766139145966
4.4 -2.19261911592668
4.6 -2.49999999999993
4.8 -2.49999999999999
5 -2.5000000000001
5.2 -2.49999999999993
5.4 -2.50000000000008
5.6 -2.49999999999976
5.8 -2.18793820287557
6 -0.315910369556247
6.2 -0.00322600412618446
6.4 1.23857109110602
6.6 2.49983246883821
6.8 2.49999999999996
7 2.50000000000004
7.2 2.50000000000004
7.4 2.41650549005577
7.6 -0.830258793437793
7.8 -2.49999999999986
8 -2.50000000000014
8.2 -2.50000000000004
8.4 -2.49999999999986
8.6 -2.32496464049353
8.8 -0.499685616068839
9 -9.76996261670138e-14
9.2 1.26565424807268e-13
9.4 -1.33226762955019e-13
9.6 1.88737914186277e-13
9.8 -3.68594044175552e-13
10 2.95319324550292e-13
10.2 3.99680288865056e-14
10.4 -1.48769885299771e-13
10.6 1.55431223447522e-13
10.8 -1.73194791841524e-13
11 1.55431223447522e-14
11.2 1.66533453693773e-13
11.4 -7.32747196252603e-14
11.6 -2.22044604925031e-15
11.8 1.07656113932846
12 2.4921402440399
12.2 2.50000000000004
12.4 2.49999999999996
12.6 2.50000000000004
12.8 2.49999999999996
13 0.763006973494869
13.2 -2.43073180426915
13.4 -2.49999999999991
13.6 -2.50000000000005
13.8 -2.49999999999992
14 -2.50000000000004
14.2 -1.80832936927948
14.4 -0.0926471833147557
14.6 0.0260956912809762
14.8 1.59100961867999
15 2.48270172288473
15.2 -0.398613698132182
15.4 -2.49912578808549
15.6 -1.20206754662792
15.8 -1.53210777398272e-13
16 0.00698094793715853
16.2 0.105330975388838
16.4 0.393546239075566
16.6 -0.505858162401496
16.8 -5.99520433297585e-14
17 0.000861093450774675
17.2 -0.000861093450736927
17.4 0.322854391810172
17.6 1.17174945649641
17.8 -1.42965923549827
18 -0.0592832002841814
18.2 -0.005661412524125
18.4 2.53130849614536e-13
18.6 0.178614118529778
18.8 2.0121295157198
19 0.555620513728998
19.2 -2.27368272316289
19.4 -0.472681424815913
19.6 0.0129693922559038
19.8 -0.0129693922559193
20 -7.105427357601e-14
20.2 0.670948531701412
20.4 2.40578040680781
20.6 2.49999999999997
20.8 2.5
21 2.50000000000007
21.2 2.49999999999992
21.4 1.93168779532598
21.6 -1.81561775376454
21.8 -2.49999999999993
22 -2.50000000000007
22.2 -2.49999999999993
22.4 -2.49999999999996
22.6 -2.43468154024716
22.8 -0.758117439823538
23 0.00968386098611607
23.2 1.21848384171247
23.4 2.49968823436889
23.6 2.49991611079557
23.8 -0.0288797439153399
24 -2.49999999999995
24.2 -2.49906396859932
24.4 -1.19982833534842
24.6 -2.22044604925031e-15
24.8 -3.77475828372553e-14
25 7.105427357601e-14
25.2 0.0109050886818962
25.4 0.915592534586105
25.6 2.47315728370495
25.8 2.4999999999999
26 1.48435892055667
26.2 -2.17127134395871
26.4 -2.50000000000002
26.6 -2.28116648700156
26.8 -0.41465310566738
27 1.34915731167152
27.2 -0.65679810581315
27.4 -0.699801685107047
27.6 -0.00948041165315328
27.8 -1.4432899320127e-13
28 1.4432899320127e-13
28.2 2.90878432451791e-13
28.4 0.69842095833264
28.6 -0.549452311644052
28.8 -0.148968646688938
29 9.76996261670138e-14
29.2 1.95399252334028e-13
29.4 -3.97459842815806e-13
29.6 2.1538326677728e-13
29.8 -1.68753899743024e-13
30 6.21724893790088e-14
30.2 2.62012633811537e-13
};
\addlegendentry{acc}
\end{axis}

\begin{axis}[
axis line style={white},
axis y line=right,
tick align=outside,
x grid style={lightgray!92.0261437908!black},
xmin=-1.51, xmax=31.71,
xtick pos=left,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={acceleration [m/s\^2]},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\end{axis}

\end{tikzpicture}

==> tex/baseline_velocity2.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Velocity profile 2},
x grid style={lightgray!92.0261437908!black},
xlabel={time [s]},
xmin=-1.51, xmax=31.71,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={velocity [m/s]},
ymin=-2.97500000000027, ymax=7.47500000000003,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
-1.51 7
5047.93 7
};
\addplot [semithick, color0]
table {%
0 0
0.2 0.249997990616985
0.4 0.749945747705137
0.6 1.24974884165821
0.8 1.74931086139214
1 2.24996330221789
1.2 2.75
1.4 3.25
1.6 3.75
1.8 4.25
2 4.75000000000001
2.2 5.24999999999999
2.4 5.75
2.6 6.25
2.8 6.75
3 6.99999999999998
3.2 7.00000000000001
3.4 7.00000000000001
3.6 6.99999999999999
3.8 6.99999999999998
4 7.00000000000001
4.2 7.00000000000001
4.4 6.99999999999998
4.6 7.00000000000002
4.8 6.98179062669669
5 6.61505788906607
5.2 6.11505788906609
5.4 5.61505788906611
5.6 5.11505788906606
5.8 4.6150578890661
6 4.11505788906609
6.2 3.6150578890661
6.4 3.13304716585711
6.6 2.99652898321119
6.8 2.99652898321115
7 2.99652898321119
7.2 2.9965289832112
7.4 2.99652898321119
7.6 2.9965289832111
7.8 2.9965289832112
8 2.99652898321114
8.2 2.99652898321118
8.4 2.99652898321118
8.6 2.99652898321122
8.8 3.03379939531608
9 3.43869093546933
9.2 3.43959361428287
9.4 3.03415206008352
9.6 2.99878115749862
9.8 2.99845836458247
10 3.29242988678856
10.2 3.46208909622437
10.4 3.05139838442395
10.6 2.99652898321118
10.8 3.02095517399061
11 3.40234015131351
11.2 3.9023401513135
11.4 4.04352014294991
11.6 3.55520378877959
11.8 3.0925608714116
12 2.99652898321116
12.2 2.99652898321118
12.4 2.99652898321116
12.6 2.99652898321117
12.8 2.99652898321117
13 2.99652898321116
13.2 3.00679286064022
13.4 3.34832719353036
13.6 3.84832719353037
13.8 4.34832719353036
14 4.83832040099905
14.2 4.70685781499698
14.4 4.20685781499697
14.6 3.70685781499698
14.8 3.20871068098175
15 2.99652898321116
15.2 2.99652898321118
15.4 3.00382582432352
15.6 3.33279914862981
15.8 3.8327991486298
16 4.33279914862981
16.2 4.83279914862981
16.4 5.3327991486298
16.6 5.83279914862981
16.8 6.33279914862981
17 6.82594344961598
17.2 6.99999999999999
17.4 7.00000000000001
17.6 7
17.8 6.99999999999999
18 7
18.2 6.99999999999999
18.4 7.00000000000001
18.6 6.99999999999999
18.8 6.91174058422648
19 6.45291513708449
19.2 5.95291513708448
19.4 5.45291513708447
19.6 4.9529151370845
19.8 4.45291513708447
20 3.9529151370845
20.2 3.45291513708446
20.4 3.0395421622939
20.6 2.99652898321116
20.8 2.99652898321116
21 3.19485801489058
21.2 3.69145042380167
21.4 4.19145042380167
21.6 4.69145042380168
21.8 5.19145042380167
22 5.69145042380168
22.2 6.19145042380168
22.4 6.69145042380167
22.6 6.99657194712699
22.8 6.99999999999999
23 7
23.2 6.9998574227578
23.4 6.73805942873201
23.6 6.23805942873205
23.8 5.73805942873201
24 5.238059428732
24.2 4.73805942873204
24.4 4.23805942873204
24.6 3.73805942873202
24.8 3.23820181995169
25 2.99652898321116
25.2 2.99654957599217
25.4 3.00053787795901
25.6 3.31126039933655
25.8 3.79725226446599
26 3.64387978593966
26.2 3.15502860238155
26.4 2.99652898321115
26.6 2.99652898321117
26.8 2.99652898321115
27 2.99652898321116
27.2 2.99652898321121
27.4 2.99652898321117
27.6 2.99652898321116
27.8 2.99652898321116
28 2.99652898321116
28.2 2.9965289832112
28.4 2.99652898321116
28.6 2.99652898321118
28.8 2.99652898321116
29 2.99652898321115
29.2 2.99652898321122
29.4 3.01778732753686
29.6 3.39200497945862
29.8 3.8161985164323
30 3.50262993396561
30.2 3.06275121795765
};
\addlegendentry{velocity}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.51 2.5
5047.93 2.5
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.51 -2.5
5047.93 -2.5
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.2 1.24998995308492
0.4 2.49973878544076
0.6 2.49901546976536
0.8 2.49781009866966
1 2.50326220412874
1.2 2.50018348891056
1.4 2.5
1.6 2.5
1.8 2.5
2 2.50000000000002
2.2 2.49999999999995
2.4 2.50000000000004
2.6 2.49999999999996
2.8 2.50000000000004
3 1.2499999999999
3.2 1.37667655053519e-13
3.4 0
3.6 -8.43769498715119e-14
3.8 -9.32587340685131e-14
4 1.77635683940025e-13
4.2 0
4.4 -1.73194791841524e-13
4.6 2.17603712826531e-13
4.8 -0.0910468665166331
5 -1.8336636881531
5.2 -2.49999999999992
5.4 -2.49999999999991
5.6 -2.50000000000026
5.8 -2.49999999999976
6 -2.50000000000008
6.2 -2.49999999999991
6.4 -2.410053616045
6.6 -0.682590913229584
6.8 -1.79856129989275e-13
7 1.79856129989275e-13
7.2 5.32907051820075e-14
7.4 -4.44089209850063e-14
7.6 -4.50750547997814e-13
7.8 5.01820807130571e-13
8 -3.24185123190546e-13
8.2 2.44249065417534e-13
8.4 -1.55431223447522e-14
8.6 1.90958360235527e-13
8.8 0.186352060524295
9 2.02445770076624
9.2 0.00451339406769558
9.4 -2.02720777099672
9.6 -0.176854512924518
9.8 -0.00161396458072671
10 1.46985761103045
10.2 0.848296047179031
10.4 -2.05345355900209
10.6 -0.274347006063835
10.8 0.122130953897124
11 1.90692488661452
11.2 2.49999999999994
11.4 0.705899958182061
11.6 -2.44158177085164
11.8 -2.31321458683991
12 -0.480159441002221
12.2 9.54791801177635e-14
12.4 -8.65973959207622e-14
12.6 4.21884749357559e-14
12.8 -1.11022302462516e-14
13 -5.10702591327572e-14
13.2 0.0513193871453321
13.4 1.70767166445068
13.6 2.50000000000004
13.8 2.49999999999996
14 2.44996603734347
14.2 -0.657312930010363
14.4 -2.50000000000008
14.6 -2.49999999999992
14.8 -2.49073567007617
15 -1.06090848885294
15.2 1.06581410364015e-13
15.4 0.0364842055617154
15.6 1.64486662153143
15.8 2.49999999999995
16 2.50000000000004
16.2 2.50000000000004
16.4 2.49999999999995
16.6 2.50000000000004
16.8 2.49999999999999
17 2.46572150493085
17.2 0.870282751920071
17.4 8.88178419700125e-14
17.6 -4.44089209850063e-14
17.8 -4.44089209850063e-14
18 4.44089209850063e-14
18.2 -4.44089209850063e-14
18.4 8.88178419700125e-14
18.6 -8.88178419700125e-14
18.8 -0.441297078867553
19 -2.29412723570999
19.2 -2.50000000000004
19.4 -2.50000000000004
19.6 -2.49999999999986
19.8 -2.50000000000012
20 -2.49999999999986
20.2 -2.50000000000021
20.4 -2.06686487395278
20.6 -0.215065895413713
20.8 -3.10862446895044e-14
21 0.991645158397116
21.2 2.48296204455547
21.4 2.49999999999998
21.6 2.50000000000005
21.8 2.49999999999998
22 2.50000000000001
22.2 2.50000000000001
22.4 2.49999999999997
22.6 1.52560761662661
22.8 0.0171402643649676
23 7.99360577730113e-14
23.2 -0.000712886211009511
23.4 -1.30898997012896
23.6 -2.49999999999981
23.8 -2.50000000000018
24 -2.50000000000005
24.2 -2.49999999999981
24.4 -2.50000000000001
24.6 -2.50000000000009
24.8 -2.49928804390165
25 -1.20836418370264
25.2 0.000102963905022069
25.4 0.019941509834227
25.6 1.55361260688767
25.8 2.42995932564722
26 -0.766862392631635
26.2 -2.44425591779058
26.4 -0.792498095852014
26.6 1.11022302462516e-13
26.8 -6.88338275267597e-14
27 5.32907051820075e-14
27.2 2.48689957516035e-13
27.4 -2.19824158875781e-13
27.6 -5.99520433297585e-14
27.8 2.22044604925031e-15
28 2.22044604925031e-14
28.2 1.73194791841524e-13
28.4 -2.1094237467878e-13
28.6 1.04360964314765e-13
28.8 -9.76996261670138e-14
29 -2.22044604925031e-14
29.2 3.21964677141295e-13
29.4 0.106291721628211
29.6 1.87108825960879
29.8 2.12096768486844
30 -1.56784291233345
30.2 -2.19939358003982
};
\addlegendentry{acc}
\end{axis}

\begin{axis}[
axis line style={white},
axis y line=right,
tick align=outside,
x grid style={lightgray!92.0261437908!black},
xmin=-1.51, xmax=31.71,
xtick pos=left,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={acceleration [m/s\^2]},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\end{axis}

\end{tikzpicture}

==> tex/boxplot_20201030_17_12_17.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Error},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Data1,Data2},
y grid style={white!90!black},
ylabel={Error},
ymajorgrids,
ymin=-5.49697182499154, ymax=3.39271045988705,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 -1.11607447169562
1 -1.2639975677668
};
\addplot [black, forget plot]
table {%
1 0.5566680170627
1 0.943965059337016
};
\addplot [black, forget plot]
table {%
0.875 -1.2639975677668
1.125 -1.2639975677668
};
\addplot [black, forget plot]
table {%
0.875 0.943965059337016
1.125 0.943965059337016
};
\addplot [black, forget plot]
table {%
2 -0.628600876493129
2 -0.735288558638024
};
\addplot [black, forget plot]
table {%
2 0.942443368426426
2 2.41810356514095
};
\addplot [black, forget plot]
table {%
1.875 -0.735288558638024
2.125 -0.735288558638024
};
\addplot [black, forget plot]
table {%
1.875 2.41810356514095
2.125 2.41810356514095
};
\addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 -5.09289535749706
2 -5.08519178800248
2 -5.06066788417782
2 -5.01507149728395
2 -4.94144310180483
2 -4.83197216316715
2 -4.6799362359765
2 -4.48485297226174
2 -4.24621472506131
2 -3.96482251266537
2 -3.64929016444187
2 -3.31660353148244
2 2.98863399239257
2 2.68512883056327
};
\path [draw=black, fill=color0]
(axis cs:0.75,-1.11607447169562)
--(axis cs:1.25,-1.11607447169562)
--(axis cs:1.25,0.5566680170627)
--(axis cs:0.75,0.5566680170627)
--(axis cs:0.75,-1.11607447169562)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,-0.628600876493129)
--(axis cs:2.25,-0.628600876493129)
--(axis cs:2.25,0.942443368426426)
--(axis cs:1.75,0.942443368426426)
--(axis cs:1.75,-0.628600876493129)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 -0.719591960395641
1.25 -0.719591960395641
};
\addplot [thick, black, forget plot]
table {%
1.75 0.679719142667145
2.25 0.679719142667145
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_20201030_17_15_37.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Error},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Data1,Data2},
y grid style={white!90!black},
ylabel={Error},
ymajorgrids,
ymin=-3.26434256410164, ymax=3.28639478079705,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 -1.11607447169562
1 -1.2639975677668
};
\addplot [black, forget plot]
table {%
1 0.5566680170627
1 0.943965059337016
};
\addplot [black, forget plot]
table {%
0.875 -1.2639975677668
1.125 -1.2639975677668
};
\addplot [black, forget plot]
table {%
0.875 0.943965059337016
1.125 0.943965059337016
};
\addplot [black, forget plot]
table {%
2 -0.628600876493129
2 -2.03697058211828
};
\addplot [black, forget plot]
table {%
2 0.942443368426426
2 2.41810356514095
};
\addplot [black, forget plot]
table {%
1.875 -2.03697058211828
2.125 -2.03697058211828
};
\addplot [black, forget plot]
table {%
1.875 2.41810356514095
2.125 2.41810356514095
};
\addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 -2.31836279451422
2 -2.63389514273772
2 -2.96658177569715
2 2.98863399239257
2 2.68512883056327
};
\path [draw=black, fill=color0]
(axis cs:0.75,-1.11607447169562)
--(axis cs:1.25,-1.11607447169562)
--(axis cs:1.25,0.5566680170627)
--(axis cs:0.75,0.5566680170627)
--(axis cs:0.75,-1.11607447169562)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,-0.628600876493129)
--(axis cs:2.25,-0.628600876493129)
--(axis cs:2.25,0.942443368426426)
--(axis cs:1.75,0.942443368426426)
--(axis cs:1.75,-0.628600876493129)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 -0.719591960395641
1.25 -0.719591960395641
};
\addplot [thick, black, forget plot]
table {%
1.75 0.679719142667145
2.25 0.679719142667145
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_20201030_17_20_37.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Error},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Data1,Data2},
y grid style={white!90!black},
ylabel={Error},
ymajorgrids,
ymin=-0.146542225145984, ymax=3.13792809798964,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0.671888665909249
1 0.26519936569698
};
\addplot [black, forget plot]
table {%
1 1.11607447169562
1 1.2639975677668
};
\addplot [black, forget plot]
table {%
0.875 0.26519936569698
1.125 0.26519936569698
};
\addplot [black, forget plot]
table {%
0.875 1.2639975677668
1.125 1.2639975677668
};
\addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.1688171869247
1 0.00275188045108998
1 0.14367841299196
};
\addplot [black, forget plot]
table {%
2 0.632770822752011
2 0.16415703345617
};
\addplot [black, forget plot]
table {%
2 1.14526621803757
2 1.60324907120309
};
\addplot [black, forget plot]
table {%
1.875 0.16415703345617
2.125 0.16415703345617
};
\addplot [black, forget plot]
table {%
1.875 1.60324907120309
2.125 1.60324907120309
};
\addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.09727988645249
2 0.0417812914883098
2 1.79833233491784
2 2.03697058211828
2 2.31836279451422
2 2.63389514273772
2 2.96658177569715
2 2.98863399239257
2 2.68512883056327
2 2.41810356514095
2 2.1958462749282
2 2.01983458246078
2 1.87936338617503
2 1.76570675644667
2 1.67241794664869
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.671888665909249)
--(axis cs:1.25,0.671888665909249)
--(axis cs:1.25,1.11607447169562)
--(axis cs:0.75,1.11607447169562)
--(axis cs:0.75,0.671888665909249)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.632770822752011)
--(axis cs:2.25,0.632770822752011)
--(axis cs:2.25,1.14526621803757)
--(axis cs:1.75,1.14526621803757)
--(axis cs:1.75,0.632770822752011)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.791403111994706
1.25 0.791403111994706
};
\addplot [thick, black, forget plot]
table {%
1.75 0.873271293432525
2.25 0.873271293432525
};
\end{axis}

\end{tikzpicture}


==> tex/dmtspn_baseline_path_angles.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xmin=-7.55, xmax=158.55,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymin=-3.43548142735726, ymax=3.44570023211781,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.404891786285083
1 0.407535716120806
2 0.416170004927531
3 0.432970257886787
4 0.461743251481007
5 0.507961837769448
6 0.578047344184098
7 0.670744810601054
8 0.785991761540839
9 0.925010876022661
10 1.08490017824821
11 1.25770920147058
12 1.43154527835602
13 1.59452144803436
14 1.73871816587056
15 1.85971813749668
16 1.95512729724212
17 2.03070022865904
18 2.09139624039453
19 2.14087516244377
20 2.18179645836237
21 2.21580994007788
22 2.24301127468993
23 2.26488239480766
24 2.28266434041472
25 2.29723062374817
26 2.30920983181594
27 2.31906249287925
28 2.32713060535573
29 2.33327068818914
30 2.33542343504826
31 2.33857147018552
32 2.34399224623452
33 2.34991614248601
34 2.35623539021831
35 2.36284601051642
36 2.3696506683337
37 2.37654155336967
38 2.38274888694807
39 2.38802550303132
40 2.39250430362662
41 2.39628917898485
42 2.39946175028493
43 2.40191338994093
44 2.40193004120181
45 2.39918218309813
46 2.39387354766961
47 2.38625122758177
48 2.37659189957043
49 2.36519121782275
50 2.35235612090138
51 2.33839960771138
52 2.32363747576628
53 2.30838652349939
54 2.29296375718061
55 2.27768618577821
56 2.26287081836006
57 2.24883449047767
58 2.23589313593501
59 2.22273155443745
60 2.20717809150583
61 2.18905890260383
62 2.16818535865132
63 2.14434164344684
64 2.11728484579851
65 2.08848555923284
66 2.06115928353434
67 2.03561568989504
68 2.01207897048463
69 1.99075150573703
70 1.97181183885033
71 1.95469878979669
72 1.93867084197162
73 1.9241246866255
74 1.9084812055858
75 1.88992290038991
76 1.87113909610195
77 1.85436493517484
78 1.83960711630649
79 1.82701466315709
80 1.8152137276373
81 1.80033803966896
82 1.78378410747595
83 1.76550505753187
84 1.7449579909738
85 1.72288744745192
86 1.70070109250498
87 1.67873792488117
88 1.65486751222756
89 1.63235489867714
90 1.60901863469782
91 1.58573689341969
92 1.56306640039619
93 1.5410519541773
94 1.51595258250039
95 1.48944045364497
96 1.46596088207715
97 1.44418185950246
98 1.42342969600277
99 1.4004820499749
100 1.37559174970409
101 1.34868993347347
102 1.31745569465886
103 1.28174382856114
104 1.24160218660653
105 1.19715161291286
106 1.14860635971317
107 1.09725743106799
108 1.04974776700503
109 1.00723765218196
110 0.969620796274602
111 0.936736429362162
112 0.908396217797511
113 0.884344592885308
114 0.863097375863985
115 0.844357704631712
116 0.824589701277436
117 0.802550360900379
118 0.77854378312863
119 0.755570473527244
120 0.736107792788266
121 0.719831504896655
122 0.703956383761446
123 0.686416331391492
124 0.667604748714447
125 0.647907866247448
126 0.627927356050836
127 0.607385079325199
128 0.583994207120097
129 0.557875529302891
130 0.530458636751398
131 0.506217528314385
132 0.485389388459467
133 0.467444621202146
134 0.449701787253719
135 0.431066095795443
136 0.413442382517374
137 0.396552810696742
138 0.381325658914569
139 0.368350030058472
140 0.357981099062518
141 0.350443519033442
142 0.344684750009494
143 0.338770418369409
144 0.330700034568446
145 0.320557012093056
146 0.308648739603179
147 0.295292399915762
148 0.280809966881664
149 0.265525217930679
150 0.249762230516281
151 0.233844882640095
};
\addlegendentry{UAV_0}
\addplot [semithick, color1]
table {%
0 -0.785398163397448
1 -0.790457803056302
2 -0.806347418074233
3 -0.835143552008849
4 -0.879998953893746
5 -0.943251306242991
6 -1.02520172701899
7 -1.12758752431679
8 -1.25097882057744
9 -1.39335191849156
10 -1.54899496448951
11 -1.70887257422657
12 -1.863006036431
13 -2.00353502858196
14 -2.12636357616808
15 -2.22762089475471
16 -2.30822342747669
17 -2.37312169234552
18 -2.42608231033839
19 -2.46989219808713
20 -2.50660249466281
21 -2.5377308738748
22 -2.56441183674314
23 -2.58750393140987
24 -2.60761617906018
25 -2.6244432686998
26 -2.63837300328999
27 -2.64998224075361
28 -2.65969627307184
29 -2.66783384713605
30 -2.67463696271325
31 -2.68029104624417
32 -2.68508968944692
33 -2.69191562368227
34 -2.70156762727343
35 -2.71368097777293
36 -2.72788070264061
37 -2.74378961847526
38 -2.76103284129297
39 -2.77923969111143
40 -2.79804376736124
41 -2.81708182370696
42 -2.8359919515288
43 -2.85441150377504
44 -2.87228455243044
45 -2.89259956034882
46 -2.91328903227702
47 -2.93206337723778
48 -2.95135562734733
49 -2.97001013889479
50 -2.99023267853032
51 -3.01188655487191
52 -3.03147011799531
53 -3.05173549176152
54 -3.0725585641763
55 -3.09595747720732
56 -3.12270044283567
57 3.13291924759621
58 3.10883602115736
59 3.08798338589577
60 3.067608732912
61 3.04734407064957
62 3.02756624907669
63 3.00865579295066
64 2.9909991917145
65 2.97499018324819
66 2.96093121550756
67 2.94572588593986
68 2.92751864253638
69 2.90595552621236
70 2.88065606277015
71 2.85464399095622
72 2.83015965009344
73 2.80757041860414
74 2.78722777901635
75 2.76930598543857
76 2.7541401804314
77 2.74215879207725
78 2.72980692069993
79 2.71468265913955
80 2.69628256267106
81 2.67393774131166
82 2.64675259765014
83 2.61351551225117
84 2.57256821853662
85 2.52167129799174
86 2.46067967535101
87 2.38889569552409
88 2.30414802691893
89 2.20417676291284
90 2.08708055428108
91 1.95214010619062
92 1.80094960134624
93 1.63833184062979
94 1.47417129101208
95 1.3252834201888
96 1.19694217467528
97 1.08959785443614
98 1.00143940256984
99 0.929806534255688
100 0.872018980849812
101 0.82573559153725
102 0.786977959521684
103 0.746413794760569
104 0.703671281884019
105 0.657793032008147
106 0.607252109381392
107 0.55315412626876
108 0.496720551449286
109 0.439186017878436
110 0.381718172279119
111 0.325347056825304
112 0.270915827635258
113 0.220380587952399
114 0.175514892927682
115 0.135587123617271
116 0.0999337498858213
117 0.069114730413323
118 0.0432552244906059
119 0.0214702070423094
120 0.00307912427816067
121 -0.0124452671836091
122 -0.0255140214029488
123 -0.0364489956815033
124 -0.0455038574429963
125 -0.0551643424779847
126 -0.0673137870267002
127 -0.0789918865966565
128 -0.090300294738325
129 -0.102769057113169
130 -0.114257990334722
131 -0.123907494388964
132 -0.134530958825615
133 -0.147127626552692
134 -0.161354434377251
135 -0.176865664125186
136 -0.193315896520411
137 -0.210361200865572
138 -0.227659124840927
139 -0.244867966206677
140 -0.261645749973435
141 -0.277649308722947
142 -0.292533872961326
143 -0.3059536217468
144 -0.317563716195668
145 -0.327024427662679
146 -0.334008054203467
147 -0.338360356185803
148 -0.342534782239358
149 -0.34745323825216
150 -0.35218909235058
151 -0.356933078888163
};
\addlegendentry{UAV_1}
\end{axis}

\end{tikzpicture}

==> tex/fov_dmtspn_angles.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xmin=-7.4, xmax=155.4,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymin=-3.43986590644765, ymax=3.44182672391287,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.404891786285083
1 0.407357345817786
2 0.415071413088581
3 0.428917166848186
4 0.450159452021655
5 0.480203031204864
6 0.520358768544223
7 0.567592718894418
8 0.617821103100363
9 0.668144135368083
10 0.70847429279495
11 0.738560549331396
12 0.758446304509363
13 0.768776154547888
14 0.770515075038931
15 0.764745069783599
16 0.752541184299742
17 0.734907146364917
18 0.712749471141652
19 0.687038028768488
20 0.659013935823537
21 0.629378288955283
22 0.598763436355429
23 0.567749146128791
24 0.536843468354455
25 0.506628770346393
26 0.480347234863391
27 0.458439145933025
28 0.440138605412492
29 0.424861754242112
30 0.412160329805137
31 0.401688674341845
32 0.393955046740301
33 0.39017371442352
34 0.390219567678924
35 0.393845700612349
36 0.400738711316382
37 0.410544139194774
38 0.422885358328663
39 0.437376596726018
40 0.453631134411489
41 0.471265786601846
42 0.489902665596957
43 0.509169044461155
44 0.528695978475645
45 0.548116207002514
46 0.567618534905299
47 0.589355657057309
48 0.609196415438123
49 0.62790355192898
50 0.645530717197089
51 0.661695649158347
52 0.676010361736288
53 0.690296278897298
54 0.707585422652623
55 0.728202532814341
56 0.752453581971066
57 0.778754731690382
58 0.803094115451197
59 0.825045670269431
60 0.844541776155228
61 0.863295835587944
62 0.884567081034954
63 0.908655927611837
64 0.937040298568659
65 0.969970758128317
66 1.00763547784625
67 1.05019482951239
68 1.09775440653268
69 1.14910756116998
70 1.19761355841032
71 1.24202222879308
72 1.28212034070489
73 1.31778787755872
74 1.34897760778536
75 1.37584530091097
76 1.40072099836801
77 1.42364483851156
78 1.44439044549265
79 1.46618422503833
80 1.48968860107416
81 1.51622280986817
82 1.54128016315098
83 1.56328716610377
84 1.5859657437236
85 1.60925151131183
86 1.63258341360285
87 1.65509339574783
88 1.67896934153382
89 1.70091786421189
90 1.72311067766202
91 1.74517085573
92 1.76569881862888
93 1.78395212685773
94 1.80050097819976
95 1.81534560105644
96 1.82712777583053
97 1.83974366265943
98 1.85452101247069
99 1.87131609688381
100 1.89011873785387
101 1.90865055185719
102 1.92426609381722
103 1.93882309762783
104 1.95486436460978
105 1.97198764341614
106 1.9909518172667
107 2.0123021372784
108 2.03585981711557
109 2.0614222479754
110 2.08876503503878
111 2.11757015924853
112 2.14459377256047
113 2.16840684524588
114 2.18925202392376
115 2.20734485351065
116 2.22287369582606
117 2.23601523119844
118 2.24896900493151
119 2.26301462385188
120 2.2778361388256
121 2.29311671024402
122 2.30853932877878
123 2.32378698544831
124 2.33854267438999
125 2.35248960190449
126 2.36531198740137
127 2.37669687329254
128 2.38633740371209
129 2.3939380706039
130 2.39922243373014
131 2.40194375795379
132 2.40189882147629
133 2.40003697960989
134 2.39778590024445
135 2.39510779583572
136 2.39196622203331
137 2.38879811093135
138 2.38582894983099
139 2.38310503081439
140 2.38121143333583
141 2.38253476704247
142 2.3875051851066
143 2.39620216460428
144 2.40856783832966
145 2.42437788261707
146 2.44330060920147
147 2.46587087106964
148 2.49184802604316
};
\addlegendentry{UAV_0}
\addplot [semithick, color1]
table {%
0 -0.785398163397448
1 -0.780457957968491
2 -0.7663574060145
3 -0.745260910924538
4 -0.720710829670107
5 -0.694844161697021
6 -0.666571562541904
7 -0.637120909218918
8 -0.607567240177514
9 -0.578744570570967
10 -0.551243334196455
11 -0.525437018435402
12 -0.501523185585319
13 -0.479567420372769
14 -0.459543201941439
15 -0.441942608804842
16 -0.42688552360208
17 -0.413961312536965
18 -0.403325000553972
19 -0.394569013575852
20 -0.387305982527661
21 -0.381254055477035
22 -0.376204239848946
23 -0.371999277657667
24 -0.368519606806213
25 -0.365221420593751
26 -0.359182687902837
27 -0.353689889923364
28 -0.349113730575649
29 -0.344140686371764
30 -0.33969070432115
31 -0.335762621875672
32 -0.329691998214924
33 -0.321037375702767
34 -0.310120189728993
35 -0.297277018013505
36 -0.282851550196843
37 -0.267189592878423
38 -0.250636397322923
39 -0.2335356677082
40 -0.216229697979812
41 -0.199060165302734
42 -0.182369162168821
43 -0.165205319189756
44 -0.145109384040555
45 -0.122378079617171
46 -0.101156763996999
47 -0.0825330088519405
48 -0.0647908019904486
49 -0.04666871657489
50 -0.0288418403642785
51 -0.0119656183310001
52 0.00336616225335368
53 0.0166547599984563
54 0.0294254445287142
55 0.0437380387185223
56 0.0589456633945056
57 0.0722831624749514
58 0.0835021550555557
59 0.0948462806354254
60 0.107698523924874
61 0.121741623067958
62 0.13665556413819
63 0.152119483313287
64 0.167812470002735
65 0.183413703717956
66 0.198602320211734
67 0.213057385569666
68 0.226458363772109
69 0.238486492487149
70 0.24882752723869
71 0.257176362340393
72 0.263453915583152
73 0.270132282836791
74 0.278096535831504
75 0.287387637427567
76 0.296533328996925
77 0.304925364331811
78 0.312362648741213
79 0.317666566200794
80 0.323112605254328
81 0.329658972411318
82 0.337460502626071
83 0.346716093156087
84 0.357682579307841
85 0.370694526817482
86 0.386192946556594
87 0.404686275228215
88 0.425782601741251
89 0.449642992410575
90 0.476815380477664
91 0.507990876195705
92 0.544048022987207
93 0.586110812757895
94 0.635622459420954
95 0.694433024330337
96 0.764887383426381
97 0.849871067589611
98 0.952709067269449
99 1.07670494666567
100 1.22400555584845
101 1.3936364636176
102 1.57944146725924
103 1.77000591070313
104 1.95211248415869
105 2.1156660564081
106 2.25615118296368
107 2.37373158744391
108 2.47105599959407
109 2.55151478920641
110 2.61833208029874
111 2.67423817631123
112 2.72142713809324
113 2.76162199181586
114 2.79616521209357
115 2.82609039010268
116 2.85116915330138
117 2.87178589415085
118 2.88886622580186
119 2.90308770255068
120 2.91495448921784
121 2.92484677052841
122 2.93305410439622
123 2.93982764268656
124 2.94800989413893
125 2.9591085303788
126 2.97272189483514
127 2.98844498927092
128 3.00587628088627
129 3.02462090770265
130 3.04429132693398
131 3.06450623438277
132 3.08488839396327
133 3.10547866098403
134 3.12902251344193
135 -3.12706169597671
136 -3.09981597315157
137 -3.07590366719697
138 -3.05487548366776
139 -3.03449993288008
140 -3.01495792557193
141 -2.99361684696183
142 -2.97286924746933
143 -2.9542515679342
144 -2.93498734143439
145 -2.91620483715737
146 -2.8959196386411
147 -2.87516477031439
148 -2.85715060444202
};
\addlegendentry{UAV_1}
\end{axis}

\end{tikzpicture}

==> tex/fov_dmtspn_paths.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}
\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xlabel={x [m]},
xmin=-34.545, xmax=41.245,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={y [m]},
ymin=4.01032429380383, ymax=56.721046874449,
ytick style={color=black}
]
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-12.3,51.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-5.5,47.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-2.9,44.9) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-1.1,43.9) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:2.1,42.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:8,30) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:16.6,37.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:23.6,39.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:28.2,32.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-18,37.1) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-28.7,46.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-20,30) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:25,10) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:35,12) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-29.9,24.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:31.4,18) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-27.3,17.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-30.7,12.8) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:37.8,29.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-31.1,9.8) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:29.6,31.2) circle (2);
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-12.3 51.2
-5.5 47.4
-2.9 44.9
-1.1 43.9
2.1 42.4
8 30
16.6 37.3
23.6 39.2
28.2 32.4
-18 37.1
-28.7 46.3
-20 30
25 10
35 12
-29.9 24.3
31.4 18
-27.3 17.4
-30.7 12.8
37.8 29.3
-31.1 9.8
29.6 31.2
};
\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 23
};
\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 15
};
\addplot [semithick, black, forget plot]
table {%
0 20
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 23
-12.3 51.2
-5.5 47.4
-2.9 44.9
-1.1 43.9
2.1 42.4
8 30
16.6 37.3
23.6 39.2
28.2 32.4
-18 37.1
-28.7 46.3
-20 30
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 15
25 10
35 12
-29.9 24.3
31.4 18
-27.3 17.4
-30.7 12.8
37.8 29.3
-31.1 9.8
29.6 31.2
};
\addplot [line width=0.48pt, color0]
table {%
7 23
7.06971955541377 23.0716836146224
7.13742125912469 23.1452759805788
7.20305287552275 23.2207203172874
7.26656376618483 23.2979584152684
7.32790492894505 23.3769306810562
7.38702903570262 23.4575761831784
7.44389046893814 23.5398326991684
7.49844535691002 23.6236367635734
7.55065160750393 23.7089237169212
7.60046894070922 23.7956277556088
7.64785891969719 23.8836819826734
7.69278498047718 23.9730184594072
7.73521246010777 24.063568257776
7.77510862344113 24.1552615136005
7.81244268837999 24.248027480461
7.84718584962773 24.3417945842818
7.8793113009133 24.4364904785545
7.90879425567367 24.5320421001578
7.93561196617812 24.6283757257292
7.95974374107928 24.7254170285468
7.98117096137775 24.8230911358768
7.99987709478758 24.9213226867414
8.01584770849195 25.0200358900647
8.0290704802788 25.1191545831487
8.03953520804814 25.2186022904382
8.04723381768355 25.318302282525
8.05216036928177 25.4181776353493
8.05491126331991 25.5181394068287
8.05749924880272 25.6181059128752
8.06008723428553 25.7180724189217
8.06267521976833 25.8180389249681
8.06526320525114 25.9180054310146
8.06785119073395 26.0179719370611
8.07043917621676 26.1179384431076
8.07302716169957 26.217904949154
8.07561514718237 26.3178714552005
8.07820349987704 26.4178379516851
8.08222462413766 26.5177538541837
8.0890192819641 26.6175195278267
8.09858223090195 26.7170579978774
8.11090609260703 26.8162924648992
8.12598135853822 26.9151463640106
8.1437963972938 27.0135434239593
8.16433746358576 27.1114077259699
8.18758870884503 27.2086637623189
8.2135321934495 27.3052364945936
8.24214790056549 27.4010514115881
8.27341375159178 27.4960345867931
8.30730562319453 27.5901127354339
8.34379736591973 27.683213271014
8.38286082436895 27.7752643613194
8.42446585892282 27.8661949838412
8.46858036899537 27.9559349805733
8.51517031780146 28.0444151121434
8.56419975861798 28.1315671112349
8.61563086251879 28.2173237352588
8.66942394756181 28.301618818235
8.72553750940581 28.3843873218436
8.78392825333335 28.4655653856048
8.84455112765503 28.5450903761511
8.90735935846933 28.6229009355528
8.97230448575132 28.6989370286583
9.03933640074222 28.7731399894151
9.10840338461105 28.8454525661337
9.13137084989848 28.8686291501015
9.20305446452085 28.9383487055153
9.27664683047726 29.0060504092262
9.35209116718585 29.0716820256243
9.42932926516691 29.1351929162864
9.50830153095464 29.1965340790466
9.58894703307684 29.2556581858041
9.67120354906691 29.3125196190397
9.75500761347192 29.3670745070115
9.84029456681971 29.4192807576055
9.92699860550728 29.4690980908107
10.0150528325719 29.5164880697987
10.1043893093057 29.5614141305787
10.1949391076744 29.6038416102093
10.286632363499 29.6437377735427
10.3793983303595 29.6810718384815
10.4731654341802 29.7158149997293
10.567861328453 29.7479404510148
10.6634129500563 29.7774234057752
10.7597465756277 29.8042411162796
10.8567878784453 29.8283728911808
10.9544619857753 29.8498001114793
11.0526935366399 29.8685062448891
11.1514067399631 29.8844768585935
11.2505254330472 29.8976996303803
11.3499731403367 29.9081643581497
11.4496731324235 29.9158629677851
11.5495484852478 29.9207895193833
11.6495221394492 29.9229402118372
11.7495218554348 29.9230968631835
11.8495218305166 29.9231674580453
11.9495218055984 29.9232380529071
12.0495217806802 29.9233086477689
12.1495217557621 29.9233792426307
12.2495217308439 29.9234498374925
12.3495217059257 29.9235204323543
12.4495216810075 29.9235910272161
12.5495216560894 29.9236616220779
12.6495216311712 29.9237322169397
12.749521606253 29.9238028118015
12.8495215813348 29.9238734066633
12.9495215564167 29.9239440015251
13.0495215314985 29.9240145963869
13.1495215065803 29.9240851912487
13.2495214816621 29.9241557861105
13.349521456744 29.9242263809723
13.4495214318258 29.9242969758341
13.5495214069076 29.9243675706959
13.6495213819894 29.9244381655577
13.7495213570713 29.9245087604195
13.8495213321531 29.9245793552813
13.9495213072349 29.9246499501431
14.0495212823167 29.9247205450049
14.1495212573986 29.9247911398667
14.2495212324804 29.9248617347285
14.3495212075622 29.9249323295903
14.449521182644 29.9250029244521
14.5495211577259 29.9250735193139
14.6495211328077 29.9251441141757
14.7495211078895 29.9252147090375
14.8495210829713 29.9252853038993
14.9495210580531 29.9253558987611
15.049521033135 29.9254264936229
15.1495210082168 29.9254970884847
15.2495209832986 29.9255676833465
15.3495209583804 29.9256382782083
15.4495209334623 29.9257088730701
15.5495209085441 29.9257794679319
15.6495208836259 29.9258500627937
15.7495208587077 29.9259206576555
15.8495208337896 29.9259912525173
15.9495208088714 29.9260618473791
16.0495207839532 29.9261324422409
16.149520759035 29.9262030371027
16.2495207341169 29.9262736319645
16.3495207091987 29.9263442268263
16.4495206842805 29.9264148216881
16.5495206593623 29.9264854165499
16.6495206344442 29.9265560114117
16.749520609526 29.9266266062735
16.8495205846078 29.9266972011353
16.9495205596896 29.9267677959971
17.0495205347714 29.9268383908589
17.1495205098533 29.9269089857207
17.2495204849351 29.9269795805825
17.3495204600169 29.9270501754443
17.4495204350987 29.9271207703061
17.5495204101806 29.9271913651679
17.6495203852624 29.9272619600297
17.7495203603442 29.9273325548915
17.849520335426 29.9274031497533
17.9495203105079 29.9274737446151
18.0495202855897 29.9275443394769
18.1495202606715 29.9276149343387
18.2495202357533 29.9276855292005
18.3495202108352 29.9277561240623
18.449520185917 29.9278267189241
18.5495201609988 29.9278973137859
18.6495201360806 29.9279679086477
18.7495201111625 29.9280385035095
18.8495200862443 29.9281090983713
18.9495200613261 29.9281796932331
19.0495200364079 29.9282502880949
19.1495200114898 29.9283208829567
19.2495199865716 29.9283914778185
19.3495199616534 29.9284620726803
19.4495199367352 29.9285326675421
19.5495199118171 29.9286032624039
19.6495198868989 29.9286738572657
19.7495198619807 29.9287444521275
19.8495198370625 29.9288150469893
19.9495198121443 29.9288856418511
20.0495197872262 29.9289562367129
20.149519762308 29.9290268315747
20.2495197373898 29.9290974264365
20.3495197124716 29.9291680212983
20.4495196875535 29.9292386161601
20.5495196626353 29.9293092110219
20.6495196377171 29.9293798058837
20.7495196127989 29.9294504007455
20.8495195878808 29.9295209956073
20.9495195629626 29.9295915904691
21.0495195380444 29.9296621853309
21.1495195131262 29.9297327801927
21.2495194882081 29.9298033750545
21.3495194632899 29.9298739699163
21.4495194383717 29.9299445647781
21.5495194134535 29.93001515964
21.6495193885354 29.9300857545018
21.7495193636172 29.9301563493635
21.849519338699 29.9302269442253
21.9495193137808 29.9302975390871
22.0495192888627 29.930368133949
22.1495192639445 29.9304387288108
22.2495192390263 29.9305093236726
22.3495192141081 29.9305799185344
22.4495191891899 29.9306505133962
22.5495191642718 29.930721108258
22.6495191393536 29.9307917031198
22.7495191144354 29.9308622979816
22.8495190895172 29.9309328928434
22.9495190645991 29.9310034877052
23.0495190396809 29.931074082567
23.1495190147627 29.9311446774288
23.2495189898445 29.9312152722906
23.3495189649264 29.9312858671524
23.4495189400082 29.9313564620142
23.5495121284812 29.932279583508
23.6494428266945 29.9359144930007
23.7492340171528 29.9423234959914
23.8488087054317 29.9515016475799
23.9480900641503 29.9634418663144
24.0470014922474 29.9781349396554
24.1454666740841 29.9955695310842
24.243409638325 30.0157321888487
24.3407548165545 30.038607356343
24.4374271015819 30.0641773841098
24.533351905391 30.0924225434582
24.6284552166886 30.1233210416848
24.7226636580083 30.156849038889
24.8159045423258 30.1929806663658
24.90810592914 30.2316880465659
24.9991966799802 30.2729413146037
25.0891065132923 30.3167086413008
25.1777660586658 30.3629562577431
25.2651069103562 30.4116484813358
25.3510616800645 30.4627477433347
25.4355640489302 30.5162146178319
25.5185488187007 30.5720078521758
25.5999519620351 30.6300843987993
25.6797106719045 30.6903994484336
25.7577634100517 30.7529064646809
25.834049954471 30.8175572199201
25.9085114458726 30.8843018325167
25.9810904330965 30.9530888053093
26.0517309174386 31.0238650653428
26.120378395857 31.096576004817
26.1869799030242 31.1711655232193
26.2514840521927 31.2475760706096
26.3138410748426 31.325748692023
26.3740028590812 31.4056230729574
26.4319229867634 31.4871375859088
26.4875567693063 31.5702293379206
26.5408612821687 31.6548342191092
26.5917953979699 31.7408869521278
26.6403198182215 31.8283211425321
26.6863971036488 31.917069330007
26.7299917030769 32.0070630404157
26.7710699808603 32.0982328386319
26.8096002428352 32.1905083821121
26.8455527607726 32.2838184751695
26.8788997953161 32.3780911239049
26.9096156173834 32.4732535917541
26.9376765280185 32.5692324556083
26.9630608766764 32.6659536624641
26.9857490779277 32.7633425865592
27.0057236265699 32.8613240869507
27.0229691111336 32.9598225654901
27.0374722257735 33.0587620251519
27.0492217805341 33.1580661286691
27.0582087099839 33.2576582574318
27.0644260802096 33.3574615706027
27.0678690941662 33.4573990644042
27.0686291501015 33.5313708498985
27.0672403505165 33.6313579903123
27.063075023297 33.7312679851155
27.0561363822235 33.8310237482196
27.0464297808415 33.9305483125343
27.033962708331 34.0297648893521
27.0187447837281 34.1285969275948
27.0007877485035 34.226968172877
26.9801054575035 34.3248027263405
26.9567138682598 34.4220251032148
26.9306310286777 34.5185602910571
26.9018770631109 34.6143338076293
26.8704741568346 34.7092717583646
26.8364465389284 34.8033008933817
26.7998204635822 34.8963486640006
26.7606241898393 34.9883432787185
26.7188879597936 35.0792137586006
26.6746439752554 35.1688899920441
26.6279263729069 35.2573027888736
26.5787711979627 35.344383933725
26.5272163763598 35.4300662386772
26.4733016854955 35.5142835950916
26.4170687235365 35.5969710246183
26.3585608773241 35.6780647293309
26.2978232888985 35.7575021409495
26.2349028206697 35.8352219691164
26.1698480192598 35.9111642486841
26.1027090780473 35.9852703859825
26.0335377984398 36.0574832040267
25.9623875499065 36.1277469866325
25.8896095833598 36.1963270195555
25.8166470643681 36.2647117460841
25.7436845453765 36.3330964726128
25.6707220263849 36.4014811991414
25.5977595073932 36.46986592567
25.5247969884016 36.5382506521986
25.45183446941 36.6066353787273
25.3788719504183 36.6750201052559
25.3059094314267 36.7434048317845
25.2329469124351 36.8117895583132
25.1599843934434 36.8801742848418
25.0870218744518 36.9485590113704
25.0140593554602 37.0169437378991
24.9410968364685 37.0853284644277
24.8674467300019 37.1529678430315
24.7919659448164 37.2185575379553
24.714692576755 37.282025510988
24.6356862464965 37.3433227930771
24.5550079117956 37.4024020899781
24.4727198204511 37.4592178187448
24.388885462278 37.5137261428993
24.3035695201219 37.5658850062538
24.2168378199521 37.6156541653595
24.1287572800739 37.6629952205566
24.0393958594967 37.707871645602
23.9488225055005 37.7502488158509
23.8571071004389 37.7900940349719
23.764320407821 37.8273765601741
23.6705340177136 37.8620676259267
23.5758202915054 37.894140466153
23.4802523060763 37.9235703348825
23.3839037974142 37.9503345253432
23.2868491037241 37.9744123874814
23.1891631080718 37.9957853438944
23.0909211806073 38.0144369041639
22.9921991204129 38.0303526775792
22.89307309702 38.0435203842406
22.7936195916396 38.0539298645338
22.6939153381534 38.061573086969
22.5940372639093 38.0664441543772
22.4940624303671 38.0685393084603
22.4686291501015 38.0686291501015
22.3686420096877 38.0700179496866
22.2687320148845 38.074183276906
22.1689762517804 38.0811219179795
22.0694516874657 38.0908285193615
21.9702351106479 38.1032955918721
21.8713665940902 38.1182862147999
21.772570967962 38.1337595550324
21.6737753418339 38.1492328952649
21.5749797157058 38.1647062354974
21.4761840895776 38.1801795757299
21.3773884634495 38.1956529159624
21.2785928373214 38.2111262561949
21.1797972111933 38.2265995964274
21.0810015850651 38.2420729366599
20.982205958937 38.2575462768924
20.8834103328089 38.2730196171249
20.7846147066807 38.2884929573574
20.6858190805526 38.3039662975899
20.5870234544245 38.3194396378224
20.4882278282963 38.3349129780549
20.3894322021682 38.3503863182873
20.2906365760401 38.3658596585198
20.1918409499119 38.3813329987523
20.0930453237838 38.3968063389848
19.9942496976557 38.4122796792173
19.8954540715275 38.4277530194498
19.7966584453994 38.4432263596823
19.6978628192713 38.4586996999148
19.5990671931432 38.4741730401473
19.500271567015 38.4896463803798
19.4014759408869 38.5051197206123
19.3026803147588 38.5205930608448
19.2038846886306 38.5360664010773
19.1050890625025 38.5515397413098
19.0062934363744 38.5670130815423
18.9074978102462 38.5824864217748
18.8087021841181 38.5979597620072
18.70990655799 38.6134331022397
18.6111109318618 38.6289064424722
18.5123153057337 38.6443797827047
18.4135196796056 38.6598531229372
18.3147240534774 38.6753264631697
18.2159284273493 38.6907998034022
18.1171328012212 38.7062731436347
18.0183371750931 38.7217464838672
17.9195415489649 38.7372198240997
17.8207459228368 38.7526931643322
17.7219502967087 38.7681665045647
17.6231546705805 38.7836398447972
17.5243590444524 38.7991131850297
17.4255634183243 38.8145865252622
17.3267677921961 38.8300598654946
17.227972166068 38.8455332057271
17.1291597306483 38.8608973559287
17.0300544971092 38.8742206324619
16.9306174527328 38.8847862000332
16.8309253187001 38.8925859067228
16.7310550130082 38.8976137346254
16.6310835911231 38.8998658044937
16.6 38.9
16.5000128595862 38.9013887995851
16.400102864783 38.9055541268045
16.3003471016789 38.912492767878
16.2008225373642 38.92219936926
16.1016059605464 38.9346664417705
16.0027739223037 38.9498843663735
15.9044026770215 38.967841401598
15.806568123558 38.988523692598
15.7093457466837 39.0119152818417
15.6128105588414 39.0379981214238
15.5170370422692 39.0667520869907
15.4219845482622 39.0978138172418
15.3270356614941 39.1291938889674
15.2320867747261 39.160573960693
15.137137887958 39.1919540324186
15.0421890011899 39.2233341041442
14.9472401144218 39.2547141758697
14.8522912276537 39.2860942475953
14.7573423408857 39.3174743193209
14.6623934541176 39.3488543910465
14.5674445673495 39.3802344627721
14.4724956805814 39.4116145344976
14.3775467938133 39.4429946062232
14.2825979070453 39.4743746779488
14.1876490202772 39.5057547496744
14.0927001335091 39.5371348214
13.997751246741 39.5685148931255
13.9028023599729 39.5998949648511
13.8078534732049 39.6312750365767
13.7129045864368 39.6626551083023
13.6179556996687 39.6940351800279
13.5230068129006 39.7254152517534
13.4280579261326 39.756795323479
13.3331090393645 39.7881753952046
13.2381601525964 39.8195554669302
13.1432112658283 39.8509355386558
13.0482623790602 39.8823156103813
12.9533134922922 39.9136956821069
12.8583646055241 39.9450757538325
12.763415718756 39.9764558255581
12.6684668319879 40.0078358972837
12.5735179452198 40.0392159690092
12.4785690584518 40.0705960407348
12.3836201716837 40.1019761124604
12.2886712849156 40.133356184186
12.1937223981475 40.1647362559116
12.0987735113795 40.1961163276371
12.0038246246114 40.2274963993627
11.9088757378433 40.2588764710883
11.8139268510752 40.2902565428139
11.7189779643071 40.3216366145395
11.6240290775391 40.3530166862651
11.529080190771 40.3843967579906
11.4341313040029 40.4157768297162
11.3391824172348 40.4471569014418
11.2442335304667 40.4785369731674
11.1492846436987 40.5099170448929
11.0543357569306 40.5412971166185
10.9593868701625 40.5726771883441
10.8644379833944 40.6040572600697
10.7694890966264 40.6354373317953
10.6745402098583 40.6668174035208
10.5795913230902 40.6981974752464
10.4846424363221 40.729577546972
10.389693549554 40.7609576186976
10.294744662786 40.7923376904232
10.1997957760179 40.8237177621487
10.1048468892498 40.8550978338743
10.0098980024817 40.8864779055999
9.91494911571365 40.9178579773255
9.82000022894557 40.9492380490511
9.72505134217749 40.9806181207766
9.63010245540941 41.0119981925022
9.53515356864133 41.0433782642278
9.44020468187326 41.0747583359534
9.34525579510518 41.106138407679
9.2503069083371 41.1375184794045
9.15535802156902 41.1688985511301
9.06040913480094 41.2002786228557
8.96546024803287 41.2316586945813
8.87051136126479 41.2630387663069
8.77556247449671 41.2944188380324
8.68061358772863 41.325798909758
8.58566470096055 41.3571789814836
8.49071581419247 41.3885590532092
8.3957669274244 41.4199391249348
8.30081804065632 41.4513191966604
8.20586915388824 41.4826992683859
8.11092026712016 41.5140793401115
8.01597138035208 41.5454594118371
7.921022493584 41.5768394835627
7.82607360681592 41.6082195552883
7.73112472004784 41.6395996270138
7.63617583327977 41.6709796987394
7.54122694651169 41.702359770465
7.44627805974361 41.7337398421906
7.35132917297553 41.7651199139162
7.25638028620745 41.7964999856417
7.16143139943938 41.8278800573673
7.0664825126713 41.8592601290929
6.97153362590322 41.8906402008185
6.87658473913514 41.9220202725441
6.78163585236706 41.9534003442696
6.68668696559898 41.9847804159952
6.5917380788309 42.0161604877208
6.49678919206283 42.0475405594464
6.40184030529475 42.078920631172
6.30689141852667 42.1103007028975
6.21194253175859 42.1416807746231
6.11699364499051 42.1730608463487
6.02204475822243 42.2044409180743
5.92709587145436 42.2358209897998
5.83214698468628 42.2672010615254
5.7371980979182 42.298581133251
5.64224921115012 42.3299612049766
5.54730032438204 42.3613412767022
5.45235143761396 42.3927213484277
5.35740255084588 42.4241014201533
5.26245366407781 42.4554814918789
5.16750477730973 42.4868615636045
5.07255589054165 42.5182416353301
4.97760700377357 42.5496217070556
4.88265811700549 42.5810017787812
4.78770923023741 42.6123818505068
4.69276034346933 42.6437619222324
4.59793144981648 42.6754992724646
4.5039135526296 42.7095579280602
4.4108778775527 42.7462147170004
4.31889620675631 42.7854413565445
4.22803950918834 42.82720758117
4.13837788581761 42.8714811659238
4.04998051554707 42.9182279512857
3.9629156018385 42.9674118695247
3.87725032008967 43.0189949725267
3.79305076580489 43.072937461074
3.71038190359865 43.1291977155521
3.62930751707177 43.1877323280623
3.54989015959893 43.2484961359124
3.47219110606516 43.3114422564631
3.39627030558899 43.3765221232998
3.32218633526828 43.4436855237047
3.24999635498486 43.5128806373985
3.23137084989848 43.5313708498985
3.1596872352761 43.6010904053122
3.0860948693197 43.6687921090232
3.0106505326111 43.7344237254212
2.93341243463004 43.7979346160833
2.85444016884231 43.8592757788435
2.77379466672011 43.9183998856011
2.69153815073004 43.9752613188366
2.60773408632503 44.0298162068085
2.52244713297724 44.0820224574024
2.43574309428967 44.1318397906077
2.34768886722507 44.1792297695957
2.25871214499773 44.2248709074769
2.16969855668712 44.2704404268519
2.08068496837651 44.3160099462269
1.9916713800659 44.3615794656019
1.90265779175528 44.4071489849769
1.81364420344467 44.4527185043519
1.72463061513406 44.4982880237269
1.63561702682345 44.5438575431019
1.54660343851283 44.5894270624769
1.45758985020222 44.6349965818519
1.36857626189161 44.6805661012269
1.279562673581 44.7261356206019
1.19054908527038 44.7717051399769
1.10153549695977 44.8172746593519
1.01252190864916 44.8628441787269
0.923508320338547 44.9084136981019
0.834494732027934 44.9539832174769
0.745481143717322 44.9995527368519
0.65646755540671 45.0451222562269
0.567453967096097 45.0906917756019
0.478136598055701 45.1356583376304
0.387659948058927 45.1782415833708
0.296035486107391 45.2182954843607
0.203333905542616 45.2557891367997
0.109626730762721 45.2906936122605
0.0149862620374073 45.3229819800092
-0.0805144802757201 45.3526293277838
-0.176801812070385 45.3796127810151
-0.273801442343007 45.4039115204762
-0.371438530512323 45.4255067983452
-0.469637744163037 45.4443819526705
-0.568323317168941 45.4605224202262
-0.667419108150679 45.4739157477488
-0.766848659223031 45.484551601545
-0.866535254986401 45.4924217754651
-0.966401981716993 45.4975201972346
-1.06637178671001 45.499842933139
-1.1 45.5
-1.19998714041383 45.5013887995851
-1.29989713521704 45.5055541268045
-1.39965289832112 45.512492767878
-1.49917746263583 45.52219936926
-1.59839403945361 45.5346664417705
-1.69722607769629 45.5498843663735
-1.79559732297848 45.567841401598
-1.89343187644204 45.588523692598
-1.99065425331628 45.6119152818417
-2.08731203677219 45.6375500444236
-2.18390685950733 45.6634235872959
-2.28050168224248 45.6892971301682
-2.37709650497762 45.7151706730405
-2.47369132771277 45.7410442159129
-2.57028615044791 45.7669177587852
-2.66688097318306 45.7927913016575
-2.76347579591821 45.8186648445298
-2.86007061865335 45.8445383874021
-2.9566654413885 45.8704119302745
-3.05326026412364 45.8962854731468
-3.1499493912168 45.9218000802619
-3.24723332324929 45.9449343315081
-3.34512226076603 45.9653576741401
-3.443540677036 45.9830543504194
-3.54241263680607 45.998010706381
-3.64166185488916 46.0102152023688
-3.74121175502257 46.019658421939
-3.84098552895073 46.0263330791253
-3.94090619568708 46.0302340240603
-4.03137084989848 46.0313708498985
-4.13135799031231 46.0327596494835
-4.23126798511552 46.036924976703
-4.33102374821959 46.0438636177765
-4.43054831253431 46.0535702191585
-4.52976488935209 46.066037291669
-4.62859692759477 46.0812552162719
-4.72696817287695 46.0992122514965
-4.82480272634052 46.1198945424965
-4.92202510321476 46.1432861317402
-5.01856029105709 46.1693689713223
-5.11433380762928 46.1981229368891
-5.20927175836462 46.2295258431654
-5.30330089338168 46.2635534610716
-5.39634866400061 46.3001795364178
-5.48834327871853 46.3393758101607
-5.57921375860056 46.3811120402064
-5.66888999204406 46.4253560247445
-5.75730278887361 46.4720736270931
-5.84438393372499 46.5212288020373
-5.93026521732225 46.5724560212191
-6.0159865358491 46.6239521914652
-6.10170785437594 46.6754483617114
-6.18742917290278 46.7269445319575
-6.27315049142963 46.7784407022037
-6.35887180995647 46.8299368724498
-6.44446392676537 46.8816462150973
-6.52883323798514 46.9353228053087
-6.61167917675302 46.9913219788927
-6.69293782284379 47.0496005293887
-6.77254648071635 47.1101134916708
-6.85044372788681 47.1728141766406
-6.92656946231931 47.2376542072509
-7.00086494879807 47.3045835558306
-7.07327286424487 47.3735505826845
-7.1 47.4
-7.17168361462238 47.4697195554138
-7.24527598057878 47.5374212591247
-7.32072031728738 47.6030528755227
-7.39795841526844 47.6665637661848
-7.47693068105617 47.727904928945
-7.55757618317837 47.7870290357026
-7.63983269916844 47.8438904689381
-7.72363676357344 47.89844535691
-7.80892371692124 47.9506516075039
-7.89562775560881 48.0004689407092
-7.9836819826734 48.0478589196972
-8.07301845940724 48.0927849804772
-8.16356825777597 48.1352124601078
-8.25517719729868 48.1753059625195
-8.34699149393093 48.2149308907078
-8.43880579056317 48.2545558188961
-8.53062008719542 48.2941807470843
-8.62243438382766 48.3338056752726
-8.71424868045991 48.3734306034609
-8.80606297709215 48.4130555316492
-8.8978772737244 48.4526804598375
-8.98969157035664 48.4923053880257
-9.08150586698889 48.531930316214
-9.17332016362114 48.5715552444023
-9.26513446025338 48.6111801725906
-9.35694875688563 48.6508051007788
-9.44876305351787 48.6904300289671
-9.54057735015012 48.7300549571554
-9.63239164678236 48.7696798853437
-9.72420594341461 48.8093048135319
-9.81602024004686 48.8489297417202
-9.9078345366791 48.8885546699085
-9.99964883331135 48.9281795980968
-10.0914631299436 48.967804526285
-10.1832774265758 49.0074294544733
-10.2750917232081 49.0470543826616
-10.3669060198403 49.0866793108499
-10.4587203164726 49.1263042390381
-10.5505346131048 49.1659291672264
-10.6423489097371 49.2055540954147
-10.7341632063693 49.245179023603
-10.8259775030016 49.2848039517912
-10.9179185317797 49.3241315881297
-11.0107768223424 49.3612354273675
-11.1046298199131 49.3957458875126
-11.1994051117115 49.4276363418358
-11.2950295733568 49.4568821850871
-11.3914294252862 49.4834608524805
-11.4885302896807 49.5073518371036
-11.5862572478513 49.5285367057401
-11.684534898043 49.5469991130917
-11.7832874136115 49.5627248143897
-11.8824386015276 49.5757016763855
-11.9819119611642 49.5859196867121
-12.0816307433209 49.5933709616094
-12.1815180094405 49.5980497520064
-12.2814966909708 49.5999524479575
-12.3 49.6
-12.3999871690603 49.6013877493103
-12.4999506840819 49.6040887980916
-12.5999141991036 49.606789846873
-12.6998777141252 49.6094908956543
-12.7998412291468 49.6121919444356
-12.8998047441685 49.6148929932169
-12.9997682591901 49.6175940419982
-13.0997317742117 49.6202950907795
-13.1996952892334 49.6229961395608
-13.299658804255 49.6256971883421
-13.3996223192767 49.6283982371235
-13.4995858342983 49.6310992859048
-13.5995493493199 49.6338003346861
-13.6995128643416 49.6365013834674
-13.7994763793632 49.6392024322487
-13.8994398943848 49.64190348103
-13.9994034094065 49.6446045298113
-14.0993669244281 49.6473055785927
-14.1993304394497 49.650006627374
-14.2992939544714 49.6527076761553
-14.399257469493 49.6554087249366
-14.4992209845147 49.6581097737179
-14.5991844995363 49.6608108224992
-14.6991480145579 49.6635118712805
-14.7991115295796 49.6662129200618
-14.8990750446012 49.6689139688432
-14.9990385596228 49.6716150176245
-15.0990020746445 49.6743160664058
-15.1989655896661 49.6770171151871
-15.2989291046878 49.6797181639684
-15.3988926197094 49.6824192127497
-15.498856134731 49.685120261531
-15.5988196497527 49.6878213103123
-15.6987831647743 49.6905223590937
-15.7987466797959 49.693223407875
-15.8987101948176 49.6959244566563
-15.9986737098392 49.6986255054376
-16.0986372248608 49.7013265542189
-16.1986007398825 49.7040276030002
-16.2985642549041 49.7067286517815
-16.3985277699258 49.7094297005629
-16.4984912849474 49.7121307493442
-16.598454799969 49.7148317981255
-16.6984183149907 49.7175328469068
-16.7983818300123 49.7202338956881
-16.8983453450339 49.7229349444694
-16.9983088600556 49.7256359932507
-17.0982723750772 49.728337042032
-17.1982358900988 49.7310380908134
-17.2981994051205 49.7337391395947
-17.3981629201421 49.736440188376
-17.4981264351638 49.7391412371573
-17.5980899501854 49.7418422859386
-17.698053465207 49.7445433347199
-17.7980169802287 49.7472443835012
-17.8979804952503 49.7499454322826
-17.9979440102719 49.7526464810639
-18.0979075252936 49.7553475298452
-18.1978710403152 49.7580485786265
-18.2978345553368 49.7607496274078
-18.3977980703585 49.7634506761891
-18.4977615853801 49.7661517249704
-18.5977251004018 49.7688527737517
-18.6976886154234 49.7715538225331
-18.797652130445 49.7742548713144
-18.8976156454667 49.7769559200957
-18.9975791604883 49.779656968877
-19.0975426755099 49.7823580176583
-19.1975061905316 49.7850590664396
-19.2974697055532 49.7877601152209
-19.3974332205748 49.7904611640022
-19.4973967355965 49.7931622127836
-19.5973602506181 49.7958632615649
-19.6973237656398 49.7985643103462
-19.7972872806614 49.8012653591275
-19.897250795683 49.8039664079088
-19.9972143107047 49.8066674566901
-20.0971778257263 49.8093685054714
-20.1971413407479 49.8120695542528
-20.2971048557696 49.8147706030341
-20.3970683707912 49.8174716518154
-20.4970318858128 49.8201727005967
-20.5969954008345 49.822873749378
-20.6969589158561 49.8255747981593
-20.7969224308777 49.8282758469406
-20.8968859458994 49.8309768957219
-20.996849460921 49.8336779445033
-21.0968129759427 49.8363789932846
-21.1967764909643 49.8390800420659
-21.2967400059859 49.8417810908472
-21.3967035210076 49.8444821396285
-21.4966670360292 49.8471831884098
-21.5966305510508 49.8498842371911
-21.6965940660725 49.8525852859725
-21.7965575810941 49.8552863347538
-21.8965210961157 49.8579873835351
-21.9964846111374 49.8606884323164
-22.096448126159 49.8633894810977
-22.1964116411807 49.866090529879
-22.2963751562023 49.8687915786603
-22.3963386712239 49.8714926274416
-22.4963021862456 49.874193676223
-22.5962657012672 49.8768947250043
-22.6962292162888 49.8795957737856
-22.7961927313105 49.8822968225669
-22.8961562463321 49.8849978713482
-22.9961197613537 49.8876989201295
-23.0960832763754 49.8903999689108
-23.196046791397 49.8931010176921
-23.2960103064187 49.8958020664735
-23.3959738214403 49.8985031152548
-23.4959595171793 49.8999977325685
-23.595948153345 49.8987211550591
-23.6958627602021 49.8946679650791
-23.7956262481036 49.887841289889
-23.8951616439992 49.8782463966463
-23.994392150824 49.8658906883419
-24.0932412067523 49.8507836980885
-24.1916325442684 49.8329370817648
-24.2894902490121 49.8123646090227
-24.38673881835 49.789082152663
-24.4833032196308 49.7631076763889
-24.5791089480763 49.734461220946
-24.6740820842667 49.7031648886594
-24.7681493511729 49.669242826381
-24.8612381706943 49.6327212068586
-24.9532767196564 49.5936282085422
-25.0441939852267 49.5519939938428
-25.1339198197049 49.5078506858605
-25.2223849946455 49.4612323435996
-25.3095212542717 49.4121749356903
-25.3952613681384 49.360716312637
-25.4795391830042 49.3068961776142
-25.5622896738723 49.2507560558338
-25.6434489941607 49.1923392625056
-25.7229545249637 49.1316908694177
-25.8007449233657 49.0688576701606
-25.8767601697705 49.0038881440238
-25.95094161421 48.9368324185912
-26.0232320215957 48.8677422310648
-26.0935756158789 48.7966708883468
-26.1619181230848 48.72367322591
-26.228206813188 48.6488055654896
-26.2923905407967 48.5721256716276
-26.354419784614 48.4936927071046
-26.4142466856467 48.413567187292
-26.4718250841306 48.3318109334611
-26.5271105551458 48.2484870250851
-26.5800604428927 48.1636597511691
-26.6306338936034 48.0773945606481
-26.6787918870628 47.9897580118891
-26.7244972667146 47.9008177213381
-26.7677147683297 47.8106423113497
-26.8084110472146 47.7193013572418
-26.8465547039386 47.6268653336138
-26.8821163085603 47.5334055599722
-26.9150684233343 47.4389941457028
-26.9453856238808 47.3437039344351
-26.9730445188025 47.247608447839
-26.9980237677316 47.150781828899
-27.0203040977956 47.0532987847084
-27.0398683184873 46.9552345288292
-27.0567013349279 46.85666472326
-27.070790159514 46.7576654200594
-27.0821239219379 46.6583130026669
-27.0906938775749 46.5586841269691
-27.0964934142302 46.4588556621557
-27.0995180572402 46.3589046314102
-27.1 46.3
-27.0986112004149 46.2000128595862
-27.0944458731955 46.100102864783
-27.087507232122 46.0003471016789
-27.07780063074 45.9008225373642
-27.0653335582295 45.8016059605464
-27.0501156336265 45.7027739223037
-27.032158598402 45.6044026770215
-27.011476307402 45.506568123558
-26.9880847181583 45.4093457466837
-26.9620018785762 45.3128105588414
-26.9332479130093 45.2170370422692
-26.9018450067331 45.1220990915338
-26.8678173888269 45.0280699565168
-26.8311913134807 44.9350221858979
-26.7919950397378 44.8430275711799
-26.750258809692 44.7521570912979
-26.7060148251539 44.6624808578544
-26.6592972228053 44.5740680610249
-26.6101420478611 44.4869869161735
-26.5585872262583 44.4013046112213
-26.504672535394 44.3170872548069
-26.448439573435 44.2343998252802
-26.3899317272225 44.1533061205676
-26.329194138797 44.0738687089489
-26.2662736705681 43.9961488807821
-26.2012188691582 43.9202066012144
-26.1340799279458 43.846100463916
-26.0649086483383 43.7738876458717
-25.993758399805 43.703623863266
-25.920684078699 43.6353633284943
-25.8457420659018 43.5691587083357
-25.7689901833226 43.5050610833176
-25.690487649285 43.4431199083038
-25.6104946651741 43.3831122931434
-25.5302863633742 43.3233910379458
-25.4500780615743 43.2636697827482
-25.3698697597744 43.2039485275507
-25.2896614579744 43.1442272723531
-25.2094531561745 43.0845060171555
-25.1292448543746 43.024784761958
-25.0490365525747 42.9650635067604
-24.9688282507748 42.9053422515628
-24.8886199489748 42.8456209963653
-24.8084116471749 42.7858997411677
-24.728203345375 42.7261784859702
-24.6479950435751 42.6664572307726
-24.5677867417752 42.606735975575
-24.4875784399752 42.5470147203774
-24.4073701381753 42.4872934651799
-24.3271618363754 42.4275722099823
-24.2469535345755 42.3678509547847
-24.1667452327756 42.3081296995872
-24.0865369309756 42.2484084443896
-24.0063286291757 42.1886871891921
-23.9261203273758 42.1289659339945
-23.8459120255759 42.0692446787969
-23.7657037237759 42.0095234235994
-23.685495421976 41.9498021684018
-23.6052871201761 41.8900809132042
-23.5250788183762 41.8303596580067
-23.4448705165763 41.7706384028091
-23.3646622147763 41.7109171476115
-23.2844539129764 41.651195892414
-23.2042456111765 41.5914746372164
-23.1240373093766 41.5317533820188
-23.0438290075767 41.4720321268213
-22.9636207057767 41.4123108716237
-22.8834124039768 41.3525896164261
-22.8032041021769 41.2928683612286
-22.722995800377 41.233147106031
-22.6427874985771 41.1734258508334
-22.5625791967771 41.1137045956359
-22.4823708949772 41.0539833404383
-22.4021625931773 40.9942620852407
-22.3219542913774 40.9345408300432
-22.2417459895775 40.8748195748456
-22.1615376877775 40.815098319648
-22.0813293859776 40.7553770644505
-22.0011210841777 40.6956558092529
-21.9209127823778 40.6359345540553
-21.8407044805779 40.5762132988578
-21.7604961787779 40.5164920436602
-21.680287876978 40.4567707884626
-21.6000795751781 40.3970495332651
-21.5198712733782 40.3373282780675
-21.4396629715783 40.2776070228699
-21.3594546697783 40.2178857676724
-21.2792463679784 40.1581645124748
-21.1990380661785 40.0984432572772
-21.1188297643786 40.0387220020797
-21.038638287434 39.9789782123965
-20.9595107595113 39.9178374621781
-20.8821118929928 39.8545225944607
-20.8065014053861 39.7890824601676
-20.7327376343655 39.721567549983
-20.6608774927614 39.6520299553952
-20.5909764246486 39.5805233285056
-20.5230883625686 39.5071028406331
-20.457265685917 39.431825139746
-20.3935591805306 39.3547483067553
-20.3320179995029 39.2759318107019
-20.2726896252598 39.1954364628731
-20.2156198329243 39.113324369883
-20.1608526549986 39.0296588857544
-20.1084303473905 38.9445045630369
-20.0583933568106 38.8579271030018
-20.0107802895655 38.7699933049494
-19.9656278817706 38.6807710146697
-19.9229709710066 38.5903290720961
-19.8828424694403 38.4987372581908
-19.8452733384306 38.4060662411056
-19.8102925646407 38.3123875216572
-19.7779271376729 38.2177733781605
-19.7482020292446 38.1222968106617
-19.7211401739217 38.0260314846149
-19.6967624514225 37.929051674045
-19.6750876705088 37.8314322042412
-19.6561325544733 37.7332483940254
-19.6399117282365 37.6345759976391
-19.6264377070634 37.5354911462952
-19.6157208869067 37.4360702894383
-19.6077695363862 37.33639013576
-19.6025897904086 37.2365275940137
-19.6001856454345 37.1365597136753
-19.6 37.1
-19.6013887995851 37.0000128595862
-19.6055541268045 36.900102864783
-19.612492767878 36.8003471016789
-19.6221489954552 36.7008170974463
-19.6327098277621 36.6013763169738
-19.643270660069 36.5019355365012
-19.6538314923758 36.4024947560287
-19.6643923246827 36.3030539755562
-19.6749531569896 36.2036131950836
-19.6855139892964 36.1041724146111
-19.6960748216033 36.0047316341386
-19.7066356539102 35.9052908536661
-19.7171964862171 35.8058500731935
-19.7277573185239 35.706409292721
-19.7383181508308 35.6069685122485
-19.7488789831377 35.5075277317759
-19.7594398154445 35.4080869513034
-19.7700006477514 35.3086461708309
-19.7805614800583 35.2092053903583
-19.7911223123651 35.1097646098858
-19.801683144672 35.0103238294133
-19.8122439769789 34.9108830489407
-19.8228048092857 34.8114422684682
-19.8333656415926 34.7120014879957
-19.8439264738995 34.6125607075231
-19.8544873062063 34.5131199270506
-19.8650481385132 34.4136791465781
-19.8756089708201 34.3142383661055
-19.8861698031269 34.214797585633
-19.8967306354338 34.1153568051605
-19.9070539560252 34.0158917221317
-19.9150850162748 33.9162179588653
-19.9203446187198 33.8163595911912
-19.922828705286 33.7163936653646
-19.9225353593631 33.6163973106281
-19.9194648072838 33.5164476797016
-19.9136194181488 33.416621889255
-19.9050037019993 33.3169969604086
-19.8936243063369 33.2176497593067
-19.879490010995 33.1186569378113
-19.8626117213644 33.0200948743611
-19.8430024599794 32.9220396150409
-19.8206773564699 32.8245668149082
-19.7956536358886 32.7277516796209
-19.7679506054201 32.6316689074123
-19.7375896394853 32.5363926314569
-19.7045941632491 32.4419963626728
-19.6689896345468 32.3485529330038
-19.6308035242422 32.2561344392256
-19.590065295032 32.1648121873193
-19.5468063787139 32.0746566374546
-19.5010601519352 31.9857373496261
-19.4528619104406 31.8981229299838
-19.4022488418402 31.8118809778997
-19.3492599969164 31.7270780338112
-19.2939362594948 31.6437795278815
-19.2363203148996 31.5620497295163
-19.1764566170196 31.4819516977767
-19.1143913540097 31.4035472327257
-19.050172412654 31.3268968277458
-18.9838493414188 31.2520596228651
-18.9154733122229 31.1790933591276
};
\addlegendentry{trajectory 1}
\addplot [line width=0.48pt, color1]
table {%
5 15
5.09998714041383 14.9986112004149
5.19989713521704 14.9944458731955
5.29965289832112 14.987507232122
5.39917746263583 14.97780063074
5.49839403945361 14.9653335582295
5.59722607769629 14.9501156336265
5.69559732297848 14.932158598402
5.79343187644204 14.911476307402
5.89073236821378 14.8884025321128
5.98794839249707 14.8649708308824
6.08516441678036 14.841539129652
6.18238044106365 14.8181074284216
6.27959646534693 14.7946757271912
6.37681248963022 14.7712440259608
6.47402851391351 14.7478123247304
6.5712445381968 14.7243806234999
6.66846056248009 14.7009489222695
6.76567658676338 14.6775172210391
6.86289261104667 14.6540855198087
6.96010863532996 14.6306538185783
7.05732465961325 14.6072221173479
7.15454068389653 14.5837904161175
7.25175670817982 14.5603587148871
7.34897273246311 14.5369270136567
7.4461887567464 14.5134953124263
7.54340478102969 14.4900636111959
7.64062080531298 14.4666319099655
7.73783682959627 14.4432002087351
7.83505285387956 14.4197685075047
7.93226887816285 14.3963368062743
8.02948490244614 14.3729051050439
8.12670092672942 14.3494734038135
8.22391695101271 14.326041702583
8.321132975296 14.3026100013526
8.41834899957929 14.2791783001222
8.51556502386258 14.2557465988918
8.61278104814587 14.2323148976614
8.70999707242916 14.208883196431
8.80721309671245 14.1854514952006
8.90442912099573 14.1620197939702
9.00164514527902 14.1385880927398
9.09886116956231 14.1151563915094
9.1960771938456 14.091724690279
9.29329321812889 14.0682929890486
9.39050924241218 14.0448612878182
9.48772526669547 14.0214295865878
9.58494129097875 13.9979978853574
9.68215731526204 13.974566184127
9.77937333954533 13.9511344828966
9.87658936382862 13.9277027816662
9.97380538811191 13.9042710804357
10.0710214123952 13.8808393792053
10.1682374366785 13.8574076779749
10.2654534609618 13.8339759767445
10.3626694852451 13.8105442755141
10.4598855095284 13.7871125742837
10.5571015338116 13.7636808730533
10.6543175580949 13.7402491718229
10.7515335823782 13.7168174705925
10.8487496066615 13.6933857693621
10.9459656309448 13.6699540681317
11.0431816552281 13.6465223669013
11.1403976795114 13.6230906656709
11.2376137037947 13.5996589644405
11.3348297280779 13.5762272632101
11.4320457523612 13.5527955619797
11.5292617766445 13.5293638607493
11.6264778009278 13.5059321595189
11.7236938252111 13.4825004582884
11.8209098494944 13.459068757058
11.9181258737777 13.4356370558276
12.015341898061 13.4122053545972
12.1125579223443 13.3887736533668
12.2097739466275 13.3653419521364
12.3069899709108 13.341910250906
12.4042059951941 13.3184785496756
12.5014220194774 13.2950468484452
12.5986380437607 13.2716151472148
12.695854068044 13.2481834459844
12.7930700923273 13.224751744754
12.8902861166106 13.2013200435236
12.9875021408939 13.1778883422932
13.0847181651771 13.1544566410628
13.1819341894604 13.1310249398324
13.2791502137437 13.107593238602
13.376366238027 13.0841615373715
13.4735822623103 13.0607298361411
13.5707982865936 13.0372981349107
13.6680143108769 13.0138664336803
13.7652303351602 12.9904347324499
13.8624463594434 12.9670030312195
13.9596623837267 12.9435713299891
14.05687840801 12.9201396287587
14.1540944322933 12.8967079275283
14.2513104565766 12.8732762262979
14.3485264808599 12.8498445250675
14.4457425051432 12.8264128238371
14.5429585294265 12.8029811226067
14.6401745537098 12.7795494213763
14.737390577993 12.7561177201459
14.8346066022763 12.7326860189155
14.9318226265596 12.7092543176851
15.0290386508429 12.6858226164547
15.1262546751262 12.6623909152242
15.2234706994095 12.6389592139938
15.3206867236928 12.6155275127634
15.4179027479761 12.592095811533
15.5151187722594 12.5686641103026
15.6123347965426 12.5452324090722
15.7095508208259 12.5218007078418
15.8067668451092 12.4983690066114
15.9039828693925 12.474937305381
16.0011988936758 12.4515056041506
16.0984149179591 12.4280739029202
16.1956309422424 12.4046422016898
16.2928469665257 12.3812105004594
16.3900629908089 12.357778799229
16.4872790150922 12.3343470979986
16.5844950393755 12.3109153967682
16.6817110636588 12.2874836955378
16.7789270879421 12.2640519943074
16.8761431122254 12.2406202930769
16.9733591365087 12.2171885918465
17.070575160792 12.1937568906161
17.1677911850753 12.1703251893857
17.2650072093585 12.1468934881553
17.3622232336418 12.1234617869249
17.4594392579251 12.1000300856945
17.5566552822084 12.0765983844641
17.6538713064917 12.0531666832337
17.751087330775 12.0297349820033
17.8483033550583 12.0063032807729
17.9455193793416 11.9828715795425
18.0427354036249 11.9594398783121
18.1399514279081 11.9360081770817
18.2371674521914 11.9125764758513
18.3343834764747 11.8891447746209
18.431599500758 11.8657130733905
18.5288155250413 11.8422813721601
18.6260315493246 11.8188496709296
18.7232475736079 11.7954179696992
18.8204635978912 11.7719862684688
18.9176796221745 11.7485545672384
19.0148956464577 11.725122866008
19.112111670741 11.7016911647776
19.2093276950243 11.6782594635472
19.3065437193076 11.6548277623168
19.4037597435909 11.6313960610864
19.5009757678742 11.607964359856
19.5981917921575 11.5845326586256
19.6954078164408 11.5611009573952
19.792623840724 11.5376692561648
19.8898398650073 11.5142375549344
19.9870558892906 11.490805853704
20.0842719135739 11.4673741524736
20.1814879378572 11.4439424512432
20.2787039621405 11.4205107500127
20.3759199864238 11.3970790487823
20.4731360107071 11.3736473475519
20.5703520349904 11.3502156463215
20.6675680592736 11.3267839450911
20.7647840835569 11.3033522438607
20.8620001078402 11.2799205426303
20.9592161321235 11.2564888413999
21.0564321564068 11.2330571401695
21.1536481806901 11.2096254389391
21.2508642049734 11.1861937377087
21.3480802292567 11.1627620364783
21.44529625354 11.1393303352479
21.5425122778233 11.1158986340175
21.6397283021065 11.0924669327871
21.7369443263898 11.0690352315567
21.8341603506731 11.0456035303263
21.9313763749564 11.0221718290958
22.0285923992397 10.9987401278654
22.125808423523 10.975308426635
22.2230244478063 10.9518767254046
22.3202404720896 10.9284450241742
22.4174564963729 10.9050133229438
22.5146725206562 10.8815816217134
22.6118885449394 10.858149920483
22.7091045692227 10.8347182192526
22.806320593506 10.8112865180222
22.9035366177893 10.7878548167918
23.0007526420726 10.7644231155614
23.0979686663559 10.740991414331
23.1951846906392 10.7175597131006
23.2924007149225 10.6941280118702
23.3896167392058 10.6706963106398
23.4868327634891 10.6472646094094
23.5840487877723 10.6238329081789
23.6812648120556 10.6004012069485
23.7784808363389 10.5769695057181
23.8756968606222 10.5535378044877
23.9729128849055 10.5301061032573
24.0701289091888 10.5066744020269
24.1673449334721 10.4832427007965
24.2645609577554 10.4598109995661
24.3617769820387 10.4363792983357
24.458993006322 10.4129475971053
24.5562090306052 10.3895158958749
24.6534250548885 10.3660841946445
24.7506410791718 10.3426524934141
24.8478571034551 10.3192207921837
24.9450731277384 10.2957890909533
25.0422891520217 10.2723573897229
25.139505176305 10.2489256884924
25.2367212005883 10.225493987262
25.3339372248716 10.2020622860316
25.4311532491549 10.1786305848012
25.5283692734382 10.1551988835708
25.6255852977214 10.1317671823404
25.7228013220047 10.10833548111
25.8201529542251 10.0854817420881
25.9180667547236 10.0651779324856
26.0165067044487 10.0476014336724
26.1153968515332 10.0327658068896
26.2146608967573 10.0206824986442
26.3142222524186 10.0113608318769
26.4140041014227 10.0048079987694
26.5139294565529 10.001029055195
26.6 10
26.6999871404138 9.99861120041494
26.799897135217 9.99444587319548
26.8996528983211 9.98750723212201
26.9991774626358 9.97780063074001
27.0983940394536 9.96533355822945
27.1973178106759 9.95070450372586
27.2962176586619 9.93591193571557
27.395117506648 9.92111936770528
27.494017354634 9.90632679969499
27.59291720262 9.8915342316847
27.6918170506061 9.87674166367441
27.7907168985921 9.86194909566412
27.8896167465781 9.84715652765383
27.9885165945642 9.83236395964354
28.0874164425502 9.81757139163325
28.1863162905363 9.80277882362296
28.2852161385223 9.78798625561267
28.3841159865083 9.77319368760238
28.4830158344944 9.75840111959209
28.5819156824804 9.7436085515818
28.6808155304664 9.72881598357151
28.7797153784525 9.71402341556122
28.8786152264385 9.69923084755093
28.9775150744245 9.68443827954064
29.0764149224106 9.66964571153035
29.1753147703966 9.65485314352006
29.2742146183826 9.64006057550977
29.3731144663687 9.62526800749948
29.4720143143547 9.61047543948919
29.5709141623407 9.5956828714789
29.6698140103268 9.58089030346861
29.7687357485506 9.56624720729002
29.8679470735491 9.55373841020744
29.9674675469375 9.54398995448471
30.0672203831645 9.53700936159476
30.1671286173981 9.53280201745121
30.2671151649082 9.53137116825282
30.3671028805417 9.53271791797892
30.467014618244 9.53684122753759
30.5667732905821 9.54373791556738
30.6663019282209 9.55340266089192
30.7655237393101 9.56582800662548
30.864362168733 9.5810043659264
30.9627409571731 9.59892002939385
31.0605841999523 9.61956117410227
31.1578164055956 9.64291187426656
31.254362554077 9.66895411352965
31.3501481547014 9.69766779886316
31.4450993035788 9.72903077607029
31.5391427406445 9.76301884687895
31.6322059061839 9.79960578761212
31.724216996816 9.83876336942086
31.8151050208939 9.8804613800644
31.9047998532787 9.92466764722059
31.9932322894448 9.97134806330861
32.0803340988752 10.0204666118048
32.166038077705 10.0719853950316
32.2502781005729 10.1258646633975
32.3329891716407 10.1820628460659
32.4141074747411 10.2405365830299
32.4935704226154 10.3012407585662
32.571316705203 10.3641285360451
32.6472863369456 10.4291513940669
32.7214207030693 10.4962591638992
32.793662604809 10.5654000681849
32.8639563035409 10.6365207608911
32.9322475637874 10.7095663684687
32.9984836950629 10.78448053219
33.0626135925277 10.8612054516333
33.1245877764179 10.9396819292783
33.1843584302219 11.0198494161809
33.2418794375734 11.1016460586895
33.297106417833 11.1850087461692
33.3499967603299 11.2698731596944
33.4005096572388 11.356173821675
33.4486061350651 11.4438441463757
33.4942490847151 11.5328164912907
33.537403290128 11.6230222093334
33.5780354554468 11.7143917018018
33.6161142307081 11.8068544720773
33.6516102360299 11.9003391800172
33.6844960842805 11.9947736969974
33.7147464022083 12.0900851615632
33.7423378500196 12.1862000356468
33.7672491393859 12.2830441613051
33.7894610498692 12.3805428179374
33.8089564437516 12.478620779936
33.8257202792583 12.5772023747269
33.8397396221627 12.6762115411559
33.8510036557661 12.7755718881732
33.8595036892433 12.8752067537741
33.8652331643484 12.9750392641474
33.8681876604742 13.0749923929882
33.8686291501015 13.1313708498985
33.8672403505165 13.2313579903123
33.863075023297 13.3312679851155
33.8561363822235 13.4310237482196
33.8464297808415 13.5305483125343
33.833962708331 13.6297648893521
33.8187447837281 13.7285969275948
33.8007877485035 13.826968172877
33.7804655852387 13.9248804960581
33.7598235170319 14.0227268297663
33.739181448825 14.1205731634746
33.7185393806182 14.2184194971828
33.6978973124113 14.316265830891
33.6772552442045 14.4141121645993
33.6566131759977 14.5119584983075
33.6359711077908 14.6098048320158
33.615329039584 14.707651165724
33.5946869713771 14.8054974994322
33.5740449031703 14.9033438331405
33.5534028349634 15.0011901668487
33.5327607667566 15.099036500557
33.5121186985498 15.1968828342652
33.4914766303429 15.2947291679734
33.4708345621361 15.3925755016817
33.4501924939292 15.4904218353899
33.4295504257224 15.5882681690981
33.4089083575155 15.6861145028064
33.3882662893087 15.7839608365146
33.3676242211019 15.8818071702229
33.346982152895 15.9796535039311
33.3263400846882 16.0774998376393
33.3056980164813 16.1753461713476
33.2850559482745 16.2731925050558
33.2644138800677 16.3710388387641
33.2437718118608 16.4688851724723
33.223129743654 16.5667315061805
33.2024876754471 16.6645778398888
33.1818456072403 16.762424173597
33.1612035390334 16.8602705073053
33.1405614708266 16.9581168410135
33.1199194026198 17.0559631747217
33.0992773344129 17.15380950843
33.0786352662061 17.2516558421382
33.0592129685972 17.3497483577495
33.0425187022921 17.4483417575537
33.0285692296261 17.5473607922125
33.0173753133889 17.6467290630624
33.0089455903063 17.7463699019849
33.0032865643759 17.8462064305601
33.0004026018494 17.9461616193827
33 18
33.0013887995851 18.0999871404138
33.0055541268045 18.199897135217
33.012492767878 18.2996528983211
33.02219936926 18.3991774626358
33.0346664417705 18.4983940394536
33.0498843663735 18.5972260776963
33.067841401598 18.6955973229785
33.088523692598 18.793431876442
33.1119152818417 18.8906542533163
33.1379981214238 18.9871894411586
33.1667520869907 19.0829629577308
33.1981549932669 19.1779009084661
33.2321826111731 19.2719300434832
33.2688086865193 19.3649778141021
33.3080049602622 19.45697242882
33.349741190308 19.5478429087021
33.3939851748461 19.6375191421456
33.4407027771947 19.7259319389751
33.4898579521389 19.8130130838265
33.5414127737417 19.8986953887787
33.595327464606 19.9829127451931
33.651560426565 20.0656001747198
33.7100682727774 20.1466938794324
33.770805861203 20.2261312910511
33.8337263294319 20.3038511192179
33.8987811308418 20.3797933987856
33.9659200720542 20.453899536084
34.0350913516617 20.5261123541282
34.1062226114091 20.5963958043682
34.1780736618344 20.6659474150813
34.2499247122596 20.7354990257944
34.3217757626849 20.8050506365076
34.3936268131101 20.8746022472207
34.4654778635354 20.9441538579338
34.5373289139606 21.0137054686469
34.6091799643859 21.08325707936
34.6810310148111 21.1528086900731
34.7528820652364 21.2223603007862
34.8247331156616 21.2919119114993
34.8965841660869 21.3614635222124
34.9684352165121 21.4310151329256
35.0402862669374 21.5005667436387
35.1121373173626 21.5701183543518
35.1839883677879 21.6396699650649
35.2558394182131 21.709221575778
35.3276904686384 21.7787731864911
35.3995415190636 21.8483247972042
35.4713925694889 21.9178764079173
35.5432436199141 21.9874280186304
35.6150946703394 22.0569796293436
35.6869457207646 22.1265312400567
35.7587967711899 22.1960828507698
35.8306478216151 22.2656344614829
35.9024988720404 22.335186072196
35.9743499224656 22.4047376829091
36.0462009728909 22.4742892936222
36.1180520233161 22.5438409043353
36.1899030737414 22.6133925150484
36.2617541241666 22.6829441257616
36.3336051745919 22.7524957364747
36.4054562250171 22.8220473471878
36.4773072754424 22.8915989579009
36.5491583258676 22.961150568614
36.6210093762929 23.0307021793271
36.6920392949353 23.1010877664359
36.7610935858357 23.1734124642967
36.8281124760997 23.2476271889826
36.8930442569457 23.3236746797274
36.9558388299124 23.4014962616849
37.0164477455127 23.4810318911988
37.0748242406148 23.5622202021309
37.1309232745233 23.6449985532075
37.1847015637298 23.729303076351
37.2361176153088 23.8150687259576
37.2851317589319 23.9022293290838
37.3317061774758 23.9907176365019
37.3758049361996 24.0804653745873
37.4173940104713 24.1714032979946
37.4564413120193 24.2634612430849
37.4929167136899 24.3565681820604
37.5267920726929 24.4506522777666
37.5580412523146 24.5456409391183
37.5866401420841 24.6414608771081
37.6125666763757 24.7380381613527
37.6358008514338 24.835298277134
37.6563247408069 24.9331661828918
37.6741225091788 25.0315663681223
37.6891804245867 25.1304229116386
37.7014868690157 25.2296595401482
37.711032347363 25.3291996871018
37.717809494764 25.428966551769
37.7218130822746 25.5288831584941
37.7230400209055 25.6288724160872
37.7214893640056 25.7288571773041
37.7171623079926 25.8287602983699
37.7100621914295 25.9285046984995
37.7001944924491 26.0280134193699
37.6875668245271 26.1272096844975
37.6721889306079 26.2260169584759
37.6540726755874 26.3243590060265
37.6332320371588 26.422159950819
37.6096830950275 26.5193443340136
37.5834440185052 26.615837172482
37.5545350524912 26.7115640166608
37.5229785018521 26.8064510079935
37.4887987142126 26.9004249359169
37.4520220611699 26.9934132943463
37.4126769179464 27.0853443376187
37.370793641497 27.176147135848
37.3264045470866 27.2657516296519
37.2795438833573 27.3540886842059
37.2302478059039 27.4410901425852
37.1785543493774 27.5266888783514
37.1245033981393 27.6108188473439
37.068136655489 27.6934151386373
37.009497611487 27.7744140246231
36.9486315093998 27.8537530101796
36.8855853107927 27.93137088089
36.8204076592959 28.0072077502728
36.7531488430735 28.0812051059876
36.6838607560233 28.1533058549806
36.6686291501015 28.1686291501015
36.5969455354792 28.2383487055153
36.5233531695227 28.3060504092262
36.4479088328141 28.3716820256243
36.3706707348331 28.4351929162864
36.2916984690454 28.4965340790466
36.2110529669232 28.5556581858041
36.1287964509331 28.6125196190397
36.0449923865281 28.6670745070115
35.9597054331803 28.7192807576055
35.8730013944927 28.7690980908107
35.7849471674281 28.8164880697987
35.6956106906943 28.8614141305787
35.6050608923256 28.9038416102093
35.513367636501 28.9437377735427
35.4206016696405 28.9810718384815
35.3268345658198 29.0158149997293
35.232138671547 29.0479404510148
35.1365870499437 29.0774234057752
35.0402534243723 29.1042411162796
34.9432121215547 29.1283728911808
34.8455380142247 29.1498001114793
34.7473064633601 29.1685062448891
34.6485932600369 29.1844768585935
34.5494745669528 29.1976996303803
34.4500268596633 29.2081643581497
34.3503817382295 29.216578913698
34.2507272259847 29.224884224604
34.1510727137399 29.2331895355101
34.051418201495 29.2414948464161
33.9517636892502 29.2498001573222
33.8521091770054 29.2581054682282
33.7524546647606 29.2664107791343
33.6528001525158 29.2747160900404
33.5531456402709 29.2830214009464
33.4534911280261 29.2913267118525
33.3538366157813 29.2996320227585
33.2541821035365 29.3079373336646
33.1545275912916 29.3162426445706
33.0548730790468 29.3245479554767
32.955218566802 29.3328532663827
32.8555640545572 29.3411585772888
32.7559095423123 29.3494638881948
32.6562550300675 29.3577691991009
32.5566005178227 29.366074510007
32.4569460055779 29.374379820913
32.357291493333 29.3826851318191
32.2576369810882 29.3909904427251
32.1579824688434 29.3992957536312
32.0583279565986 29.4076010645372
31.9586734443537 29.4159063754433
31.8590189321089 29.4242116863493
31.7593644198641 29.4325169972554
31.6597099076193 29.4408223081615
31.5600553953745 29.4491276190675
31.4604008831296 29.4574329299736
31.3607463708848 29.4657382408796
31.26109185864 29.4740435517857
31.1614373463952 29.4823488626917
31.0617828341503 29.4906541735978
30.9621283219055 29.4989594845038
30.8624738096607 29.5072647954099
30.7628192974159 29.515570106316
30.663164785171 29.523875417222
30.5635102729262 29.5321807281281
30.4638557606814 29.5404860390341
30.3642012484366 29.5487913499402
30.2645467361918 29.5570966608462
30.1648922239469 29.5654019717523
30.0652377117021 29.5737072826583
29.9655831994573 29.5820125935644
29.8659164583164 29.5901655166853
29.7660998782351 29.5961661294287
29.6661551429083 29.5993921010452
29.6 29.6
29.5000128595862 29.5986112004149
29.400102864783 29.5944458731955
29.3003405778512 29.5875898398526
29.2006334172328 29.5799424794313
29.1009262566143 29.5722951190099
29.0012190959959 29.5646477585886
28.9015119353775 29.5570003981672
28.8018047747591 29.5493530377458
28.7020976141407 29.5417056773245
28.6023904535223 29.5340583169031
28.5026832929039 29.5264109564817
28.4029761322855 29.5187635960604
28.303268971667 29.511116235639
28.2035618110486 29.5034688752176
28.1038546504302 29.4958215147963
28.0041474898118 29.4881741543749
27.9044403291934 29.4805267939535
27.804733168575 29.4728794335322
27.7050260079566 29.4652320731108
27.6053188473382 29.4575847126894
27.5056116867198 29.4499373522681
27.4059045261013 29.4422899918467
27.3061973654829 29.4346426314253
27.2064902048645 29.426995271004
27.1067830442461 29.4193479105826
27.0070758836277 29.4117005501613
26.9073687230093 29.4040531897399
26.8076615623909 29.3964058293185
26.7079544017725 29.3887584688972
26.6082472411541 29.3811111084758
26.5085400805356 29.3734637480544
26.4088329199172 29.3658163876331
26.3091257592988 29.3581690272117
26.2094185986804 29.3505216667903
26.109711438062 29.342874306369
26.0100042774436 29.3352269459476
25.9102971168252 29.3275795855262
25.8105899562068 29.3199322251049
25.7108827955883 29.3122848646835
25.6111756349699 29.3046375042621
25.5114684743515 29.2969901438408
25.4117613137331 29.2893427834194
25.3120541531147 29.281695422998
25.2123469924963 29.2740480625767
25.1126398318779 29.2664007021553
25.0129326712595 29.258753341734
24.9132255106411 29.2511059813126
24.8135183500226 29.2434586208912
24.7138111894042 29.2358112604699
24.6141040287858 29.2281639000485
24.5143968681674 29.2205165396271
24.414689707549 29.2128691792058
24.3149825469306 29.2052218187844
24.2152753863122 29.197574458363
24.1155682256938 29.1899270979417
24.0158610650754 29.1822797375203
23.9161539044569 29.1746323770989
23.8164467438385 29.1669850166776
23.7167395832201 29.1593376562562
23.6170324226017 29.1516902958348
23.5173252619833 29.1440429354135
23.4176181013649 29.1363955749921
23.3179109407465 29.1287482145707
23.2182037801281 29.1211008541494
23.1184966195096 29.113453493728
23.0187894588912 29.1058061333067
22.9190822982728 29.0981587728853
22.8193751376544 29.0905114124639
22.719667977036 29.0828640520426
22.6199608164176 29.0752166916212
22.5202536557992 29.0675693311998
22.4205464951808 29.0599219707785
22.3208393345624 29.0522746103571
22.2211321739439 29.0446272499357
22.1214250133255 29.0369798895144
22.0217178527071 29.029332529093
21.9220106920887 29.0216851686716
21.8223035314703 29.0140378082503
21.7225963708519 29.0063904478289
21.6228892102335 28.9987430874075
21.5231820496151 28.9910957269862
21.4234748889967 28.9834483665648
21.3237677283782 28.9758010061434
21.2240605677598 28.9681536457221
21.1243534071414 28.9605062853007
21.024646246523 28.9528589248794
20.9249390859046 28.945211564458
20.8252319252862 28.9375642040366
20.7255247646678 28.9299168436153
20.6258176040494 28.9222694831939
20.526110443431 28.9146221227725
20.4264032828125 28.9069747623512
20.3266961221941 28.8993274019298
20.2269889615757 28.8916800415084
20.1272818009573 28.8840326810871
20.0275746403389 28.8763853206657
19.9278674797205 28.8687379602443
19.8281603191021 28.861090599823
19.7284531584837 28.8534432394016
19.6287459978653 28.8457958789802
19.5290388372468 28.8381485185589
19.4293316766284 28.8305011581375
19.32962451601 28.8228537977161
19.2299173553916 28.8152064372948
19.1302101947732 28.8075590768734
19.0305030341548 28.7999117164521
18.9307958735364 28.7922643560307
18.831088712918 28.7846169956093
18.7313815522996 28.776969635188
18.6316743916811 28.7693222747666
18.5319672310627 28.7616749143452
18.4322600704443 28.7540275539239
18.3325529098259 28.7463801935025
18.2328457492075 28.7387328330811
18.1331385885891 28.7310854726598
18.0334314279707 28.7234381122384
17.9337242673523 28.715790751817
17.8340171067338 28.7081433913957
17.7343099461154 28.7004960309743
17.634602785497 28.6928486705529
17.5348956248786 28.6852013101316
17.4351884642602 28.6775539497102
17.3354813036418 28.6699065892888
17.2357741430234 28.6622592288675
17.136066982405 28.6546118684461
17.0363598217866 28.6469645080248
16.9366526611681 28.6393171476034
16.8369455005497 28.631669787182
16.7372383399313 28.6240224267607
16.6375311793129 28.6163750663393
16.5378240186945 28.6087277059179
16.4381168580761 28.6010803454966
16.3384096974577 28.5934329850752
16.2387025368393 28.5857856246538
16.1389953762209 28.5781382642325
16.0392882156024 28.5704909038111
15.939581054984 28.5628435433897
15.8398738943656 28.5551961829684
15.7401667337472 28.547548822547
15.6404595731288 28.5399014621256
15.5407524125104 28.5322541017043
15.441045251892 28.5246067412829
15.3413380912736 28.5169593808616
15.2416309306552 28.5093120204402
15.1419237700367 28.5016646600188
15.0422166094183 28.4940172995975
14.9425094487999 28.4863699391761
14.8428022881815 28.4787225787547
14.7430951275631 28.4710752183334
14.6433879669447 28.463427857912
14.5436808063263 28.4557804974906
14.4439736457079 28.4481331370693
14.3442664850895 28.4404857766479
14.244559324471 28.4328384162265
14.1448521638526 28.4251910558052
14.0451450032342 28.4175436953838
13.9454378426158 28.4098963349624
13.8457306819974 28.4022489745411
13.746023521379 28.3946016141197
13.6463163607606 28.3869542536983
13.5466092001422 28.379306893277
13.4469020395238 28.3716595328556
13.3471948789053 28.3640121724343
13.2474877182869 28.3563648120129
13.1477805576685 28.3487174515915
13.0480733970501 28.3410700911702
12.9483662364317 28.3334227307488
12.8486590758133 28.3257753703274
12.7489519151949 28.3181280099061
12.6492447545764 28.3104806494847
12.549537593958 28.3028332890633
12.4498304333396 28.295185928642
12.3501232727212 28.2875385682206
12.2504161121028 28.2798912077992
12.1507089514844 28.2722438473779
12.051001790866 28.2645964869565
11.9512946302476 28.2569491265351
11.8515874696291 28.2493017661138
11.7518803090107 28.2416544056924
11.6521731483923 28.234007045271
11.5524659877739 28.2263596848497
11.4527588271555 28.2187123244283
11.3530516665371 28.211064964007
11.2533445059187 28.2034176035856
11.1536373453003 28.1957702431642
11.0539301846818 28.1881228827429
10.9542230240634 28.1804755223215
10.854515863445 28.1728281619001
10.7548087028266 28.1651808014788
10.6551015422082 28.1575334410574
10.5553943815898 28.149886080636
10.4556872209714 28.1422387202147
10.3559800603529 28.1345913597933
10.2562728997345 28.1269439993719
10.1565657391161 28.1192966389506
10.0568585784977 28.1116492785292
9.9571514178793 28.1040019181078
9.85744425726088 28.0963545576865
9.75773709664247 28.0887071972651
9.65802993602405 28.0810598368437
9.55832277540564 28.0734124764224
9.45861561478723 28.065765116001
9.35890845416882 28.0581177555796
9.2592012935504 28.0504703951583
9.15949413293199 28.0428230347369
9.05978697231357 28.0351756743156
8.96007981169516 28.0275283138942
8.86037265107675 28.0198809534728
8.76066549045834 28.0122335930515
8.66095832983993 28.0045862326301
8.56125116922151 27.9969388722087
8.4615440086031 27.9892915117874
8.36183684798468 27.981644151366
8.26212968736627 27.9739967909446
8.16242252674786 27.9663494305233
8.06271536612945 27.9587020701019
7.96300820551103 27.9510547096805
7.86330104489262 27.9434073492592
7.7635938842742 27.9357599888378
7.66388672365579 27.9281126284164
7.56417956303738 27.9204652679951
7.46447240241897 27.9128179075737
7.36476524180055 27.9051705471523
7.26505808118214 27.897523186731
7.16535092056373 27.8898758263096
7.06564375994531 27.8822284658883
6.9659365993269 27.8745811054669
6.86622943870849 27.8669337450455
6.76652227809008 27.8592863846242
6.66681511747166 27.8516390242028
6.56710795685325 27.8439916637814
6.46740079623484 27.8363443033601
6.36769363561642 27.8286969429387
6.26798647499801 27.8210495825173
6.1682793143796 27.813402222096
6.06857215376118 27.8057548616746
5.96886499314277 27.7981075012532
5.86915783252435 27.7904601408319
5.76945067190594 27.7828127804105
5.66974351128753 27.7751654199891
5.57003635066912 27.7675180595678
5.47032919005071 27.7598706991464
5.37062202943229 27.752223338725
5.27091486881388 27.7445759783037
5.17120770819547 27.7369286178823
5.07150054757706 27.7292812574609
4.97179338695864 27.7216338970396
4.87208622634023 27.7139865366182
4.77237906572181 27.7063391761969
4.6726719051034 27.6986918157755
4.57296474448498 27.6910444553541
4.47325758386658 27.6833970949328
4.37355042324816 27.6757497345114
4.27384326262975 27.66810237409
4.17413610201134 27.6604550136687
4.07442894139292 27.6528076532473
3.97472178077451 27.6451602928259
3.8750146201561 27.6375129324046
3.77530745953769 27.6298655719832
3.67560029891927 27.6222182115618
3.57589313830086 27.6145708511405
3.47618597768244 27.6069234907191
3.37647881706403 27.5992761302977
3.27677165644562 27.5916287698764
3.1770644958272 27.583981409455
3.07735733520879 27.5763340490336
2.97765017459038 27.5686866886123
2.87794301397197 27.5610393281909
2.77823585335355 27.5533919677695
2.67852869273514 27.5457446073482
2.57882153211673 27.5380972469268
2.47911437149832 27.5304498865055
2.3794072108799 27.5228025260841
2.27970005026149 27.5151551656627
2.17999288964307 27.5075078052414
2.08028572902466 27.49986044482
1.98057856840625 27.4922130843986
1.88087140778784 27.4845657239773
1.78116424716942 27.4769183635559
1.68145708655101 27.4692710031345
1.58174992593259 27.4616236427132
1.48204276531418 27.4539762822918
1.38233560469577 27.4463289218704
1.28262844407736 27.4386815614491
1.18292128345894 27.4310342010277
1.08321412284053 27.4233868406063
0.983506962222116 27.415739480185
0.883799801603701 27.4080921197636
0.784092640985293 27.4004447593422
0.684385480366881 27.3927973989209
0.584678319748459 27.3851500384995
0.484971159130044 27.3775026780782
0.385263998511629 27.3698553176568
0.285556837893228 27.3622079572354
0.185849677274813 27.3545605968141
0.0861425166564018 27.3469132363927
-0.0135646439620132 27.3392658759713
-0.113271804580428 27.33161851555
-0.212978965198843 27.3239711551286
-0.312686125817258 27.3163237947072
-0.41239328643567 27.3086764342859
-0.512100447054085 27.3010290738645
-0.611807607672485 27.2933817134431
-0.7115147682909 27.2857343530218
-0.811221928909315 27.2780869926004
-0.91092908952773 27.270439632179
-1.01063625014615 27.2627922717577
-1.11034341076456 27.2551449113363
-1.21005057138297 27.2474975509149
-1.30975773200139 27.2398501904936
-1.4094648926198 27.2322028300722
-1.5091720532382 27.2245554696509
-1.60887921385662 27.2169081092295
-1.70858637447503 27.2092607488081
-1.80829353509344 27.2016133883868
-1.90800069571186 27.1939660279654
-2.00770785633027 27.186318667544
-2.10741501694869 27.1786713071227
-2.20712217756711 27.1710239467013
-2.30682933818552 27.1633765862799
-2.40653649880392 27.1557292258586
-2.50624365942234 27.1480818654372
-2.60595082004075 27.1404345050158
-2.70565798065917 27.1327871445945
-2.80536514127758 27.1251397841731
-2.905072301896 27.1174924237517
-3.00477946251441 27.1098450633304
-3.10448662313283 27.102197702909
-3.20419378375124 27.0945503424876
-3.30390094436964 27.0869029820663
-3.40360810498805 27.0792556216449
-3.50331526560647 27.0716082612235
-3.60302242622488 27.0639609008022
-3.7027295868433 27.0563135403808
-3.80243674746171 27.0486661799595
-3.90214390808013 27.0410188195381
-4.00185106869854 27.0333714591167
-4.10155822931696 27.0257240986954
-4.20126538993536 27.018076738274
-4.30097255055377 27.0104293778526
-4.40067971117219 27.0027820174313
-4.5003868717906 26.9951346570099
-4.60009403240901 26.9874872965885
-4.69980119302743 26.9798399361672
-4.79950835364584 26.9721925757458
-4.89921551426426 26.9645452153244
-4.99892267488267 26.9568978549031
-5.09862983550107 26.9492504944817
-5.19833699611949 26.9416031340603
-5.29804415673791 26.933955773639
-5.39775131735632 26.9263084132176
-5.49745847797474 26.9186610527962
-5.59716563859315 26.9110136923749
-5.69687279921156 26.9033663319535
-5.79657995982998 26.8957189715322
-5.89628712044839 26.8880716111108
-5.99599428106679 26.8804242506894
-6.09570144168521 26.8727768902681
-6.19540860230362 26.8651295298467
-6.29511576292204 26.8574821694253
-6.39482292354045 26.849834809004
-6.49453008415887 26.8421874485826
-6.59423724477728 26.8345400881612
-6.6939444053957 26.8268927277399
-6.79365156601411 26.8192453673185
-6.89335872663251 26.8115980068971
-6.99306588725093 26.8039506464758
-7.09277304786934 26.7963032860544
-7.19248020848775 26.788655925633
-7.29218736910617 26.7810085652117
-7.39189452972458 26.7733612047903
-7.491601690343 26.7657138443689
-7.59130885096141 26.7580664839476
-7.69101601157983 26.7504191235262
-7.79072317219823 26.7427717631049
-7.89043033281664 26.7351244026835
-7.99013749343506 26.7274770422621
-8.08984465405347 26.7198296818408
-8.18955181467189 26.7121823214194
-8.28925897529029 26.704534960998
-8.38896613590872 26.6968876005767
-8.48867329652713 26.6892402401553
-8.58838045714555 26.6815928797339
-8.68808761776395 26.6739455193126
-8.78779477838236 26.6662981588912
-8.88750193900078 26.6586507984698
-8.98720909961919 26.6510034380485
-9.08691626023761 26.6433560776271
-9.18662342085602 26.6357087172057
-9.28633058147444 26.6280613567844
-9.38603774209285 26.620413996363
-9.48574490271126 26.6127666359416
-9.58545206332966 26.6051192755203
-9.68515922394808 26.5974719150989
-9.78486638456649 26.5898245546775
-9.88457354518491 26.5821771942562
-9.98428070580332 26.5745298338348
-10.0839878664217 26.5668824734135
-10.1836950270402 26.5592351129921
-10.2834021876586 26.5515877525707
-10.383109348277 26.5439403921494
-10.4828165088954 26.536293031728
-10.5825236695138 26.5286456713066
-10.6822308301322 26.5209983108853
-10.7819379907506 26.5133509504639
-10.881645151369 26.5057035900425
-10.9813523119875 26.4980562296212
-11.0810594726059 26.4904088691998
-11.1807666332243 26.4827615087784
-11.2804737938427 26.4751141483571
-11.3801809544611 26.4674667879357
-11.4798881150795 26.4598194275143
-11.5795952756979 26.452172067093
-11.6793024363163 26.4445247066716
-11.7790095969348 26.4368773462502
-11.8787167575532 26.4292299858289
-11.9784239181716 26.4215826254075
-12.07813107879 26.4139352649862
-12.1778382394084 26.4062879045648
-12.2775454000268 26.3986405441434
-12.3772525606452 26.3909931837221
-12.4769597212636 26.3833458233007
-12.5766668818821 26.3756984628793
-12.6763740425005 26.368051102458
-12.7760812031189 26.3604037420366
-12.8757883637373 26.3527563816152
-12.9754955243557 26.3451090211939
-13.0752026849741 26.3374616607725
-13.1749098455925 26.3298143003511
-13.2746170062109 26.3221669399298
-13.3743241668294 26.3145195795084
-13.4740313274478 26.306872219087
-13.5737384880662 26.2992248586657
-13.6734456486846 26.2915774982443
-13.773152809303 26.2839301378229
-13.8728599699214 26.2762827774016
-13.9725671305398 26.2686354169802
-14.0722742911583 26.2609880565588
-14.1719814517767 26.2533406961375
-14.2716886123951 26.2456933357161
-14.3713957730135 26.2380459752948
-14.4711029336319 26.2303986148734
-14.5708100942503 26.222751254452
-14.6705172548687 26.2151038940307
-14.7702244154872 26.2074565336093
-14.8699315761056 26.1998091731879
-14.969638736724 26.1921618127666
-15.0693458973424 26.1845144523452
-15.1690530579608 26.1768670919238
-15.2687602185792 26.1692197315025
-15.3684673791976 26.1615723710811
-15.468174539816 26.1539250106597
-15.5678817004345 26.1462776502384
-15.6675888610529 26.138630289817
-15.7672960216713 26.1309829293956
-15.8670031822897 26.1233355689743
-15.9667103429081 26.1156882085529
-16.0664175035265 26.1080408481315
-16.1661246641449 26.1003934877102
-16.2658318247633 26.0927461272888
-16.3655389853818 26.0850987668674
-16.4652461460002 26.0774514064461
-16.5649533066186 26.0698040460247
-16.664660467237 26.0621566856034
-16.7643676278554 26.054509325182
-16.8640747884738 26.0468619647606
-16.9637819490922 26.0392146043393
-17.0634891097106 26.0315672439179
-17.1631962703291 26.0239198834965
-17.2629034309475 26.0162725230752
-17.3626105915659 26.0086251626538
-17.4623177521843 26.0009778022324
-17.5620249128027 25.9933304418111
-17.6617320734211 25.9856830813897
-17.7614392340395 25.9780357209683
-17.861146394658 25.970388360547
-17.9608535552764 25.9627410001256
-18.0605607158948 25.9550936397042
-18.1602678765132 25.9474462792829
-18.2599750371316 25.9397989188615
-18.35968219775 25.9321515584401
-18.4593893583684 25.9245041980188
-18.5590965189868 25.9168568375974
-18.6588036796053 25.9092094771761
-18.7585108402237 25.9015621167547
-18.8582180008421 25.8939147563333
-18.9579251614605 25.886267395912
-19.0576323220789 25.8786200354906
-19.1573394826973 25.8709726750692
-19.2570466433157 25.8633253146479
-19.3567538039341 25.8556779542265
-19.4564609645526 25.8480305938051
-19.556168125171 25.8403832333838
-19.6558752857894 25.8327358729624
-19.7555824464078 25.825088512541
-19.8552896070262 25.8174411521197
-19.9549967676446 25.8097937916983
-20.054703928263 25.8021464312769
-20.1544110888815 25.7944990708556
-20.2541182494999 25.7868517104342
-20.3538254101183 25.7792043500128
-20.4535325707367 25.7715569895915
-20.5532397313551 25.7639096291701
-20.6529468919735 25.7562622687488
-20.7526540525919 25.7486149083274
-20.8523612132104 25.740967547906
-20.9520683738288 25.7333201874847
-21.0517755344472 25.7256728270633
-21.1514826950656 25.7180254666419
-21.251189855684 25.7103781062206
-21.3508970163024 25.7027307457992
-21.4506041769208 25.6950833853778
-21.5503113375392 25.6874360249565
-21.6500184981577 25.6797886645351
-21.7497256587761 25.6721413041137
-21.8494328193945 25.6644939436924
-21.9491399800129 25.656846583271
-22.0488471406313 25.6491992228496
-22.1485543012497 25.6415518624283
-22.2482614618681 25.6339045020069
-22.3479686224865 25.6262571415855
-22.447675783105 25.6186097811642
-22.5473829437234 25.6109624207428
-22.6470901043418 25.6033150603214
-22.7467972649602 25.5956676999001
-22.8465044255786 25.5880203394787
-22.946211586197 25.5803729790574
-23.0459187468154 25.572725618636
-23.1456259074338 25.5650782582146
-23.2453330680523 25.5574308977933
-23.3450402286707 25.5497835373719
-23.4447473892891 25.5421361769505
-23.5444545499075 25.5344888165292
-23.6441617105259 25.5268414561078
-23.7438688711443 25.5191940956864
-23.8435760317627 25.5115467352651
-23.9432831923812 25.5038993748437
-24.0429903529996 25.4962520144223
-24.142697513618 25.488604654001
-24.2424046742364 25.4809572935796
-24.3421118348548 25.4733099331582
-24.4418189954732 25.4656625727369
-24.5415261560916 25.4580152123155
-24.64123331671 25.4503678518941
-24.7409404773285 25.4427204914728
-24.8406476379469 25.4350731310514
-24.9403547985653 25.4274257706301
-25.0400619591837 25.4197784102087
-25.1397691198021 25.4121310497873
-25.2394762804205 25.404483689366
-25.3391834410389 25.3968363289446
-25.4388906016573 25.3891889685232
-25.5385977622758 25.3815416081019
-25.6383049228942 25.3738942476805
-25.7380120835126 25.3662468872591
-25.837719244131 25.3585995268378
-25.9374264047494 25.3509521664164
-26.037132972995 25.3432971516795
-26.1367022416272 25.3340603905337
-26.235976554956 25.3220617353786
-26.3348793173561 25.3073104438404
-26.4333342198747 25.2898178973567
-26.5312652991073 25.2695975923949
-26.6285969958084 25.2466651300389
-26.7252542131891 25.2210382039522
-26.8211623748585 25.192736586726
-26.9162474823638 25.1617821146239
-27.0104361722841 25.1281986707337
-27.103655772834 25.0920121665403
-27.1958343599343 25.0532505219336
-27.2869008127053 25.0119436436671
-27.3767848683405 24.9681234022826
-27.465417176318 24.9218236075206
-27.5527293519088 24.8730799822345
-27.6386540289386 24.8219301348277
-27.7231249117656 24.7684135302376
-27.8060768264301 24.7125714594852
-27.8874457709408 24.6544470078177
-27.9671689646551 24.5940850214653
-28.0451848967185 24.53153207304
-28.1214333735231 24.4668364256022
-28.1958555651507 24.4000479954232
-28.2683940507629 24.3312183134719
-28.3 24.3
-28.3697195554138 24.2283163853776
-28.4374212591247 24.1547240194212
-28.5030528755227 24.0792796827126
-28.5665637661848 24.0020415847316
-28.627904928945 23.9230693189438
-28.6870290357026 23.8424238168216
-28.7438904689381 23.7601673008316
-28.79844535691 23.6763632364266
-28.8506516075039 23.5910762830788
-28.9004689407092 23.5043722443912
-28.9478589196972 23.4163180173266
-28.9927849804772 23.3269815405928
-29.0352124601078 23.236431742224
-29.0751086234411 23.1447384863995
-29.11244268838 23.051972519539
-29.1471858496277 22.9582054157182
-29.1793113009133 22.8635095214455
-29.2087942556737 22.7679578998422
-29.2356119661781 22.6716242742708
-29.2597437410793 22.5745829714532
-29.2811709613777 22.4769088641232
-29.2998770947876 22.3786773132585
-29.3158477084919 22.2799641099353
-29.3290704802788 22.1808454168513
-29.3395352080481 22.0813977095618
-29.3472338176835 21.981697717475
-29.3521603692818 21.8818223646507
-29.3543110617357 21.7818487104493
-29.353684235667 21.6818538900759
-29.3502803747069 21.5819150550667
-29.3441021051222 21.4821093137621
-29.3351541937898 21.3825136718133
-29.3239277412425 21.2831464439131
-29.3124721764685 21.1838047606391
-29.3010166116945 21.0844630773652
-29.2895610469205 20.9851213940912
-29.2781054821465 20.8857797108172
-29.2666499173724 20.7864380275432
-29.2551943525984 20.6870963442692
-29.2437387878244 20.5877546609952
-29.2322832230504 20.4884129777213
-29.2208276582764 20.3890712944473
-29.2093720935024 20.2897296111733
-29.1979165287284 20.1903879278993
-29.1864609639543 20.0910462446253
-29.1750053991803 19.9917045613513
-29.1635498344063 19.8923628780774
-29.1520942696323 19.7930211948034
-29.1406387048583 19.6936795115294
-29.1291831400843 19.5943378282554
-29.1177275753103 19.4949961449814
-29.1062720105362 19.3956544617074
-29.0948164457622 19.2963127784335
-29.0833608809882 19.1969710951595
-29.0719053162142 19.0976294118855
-29.0604497514402 18.9982877286115
-29.0489941866662 18.8989460453375
-29.0375386218922 18.7996043620635
-29.0260830571181 18.7002626787896
-29.0146274923441 18.6009209955156
-29.0031719275701 18.5015793122416
-28.9917163627961 18.4022376289676
-28.9802607980221 18.3028959456936
-28.9688052332481 18.2035542624197
-28.9573496684741 18.1042125791457
-28.9458941037 18.0048708958717
-28.934438538926 17.9055292125977
-28.9229883709975 17.8061869101542
-28.9130867833992 17.7066815556477
-28.9059526977936 17.6069395793539
-28.9015916185225 17.5070379377257
-28.9000069103998 17.4070537104066
-28.9 17.4
-28.9013887995851 17.3000128595862
-28.9055541268045 17.200102864783
-28.912492767878 17.1003471016789
-28.92219936926 17.0008225373642
-28.9346664417705 16.9016059605464
-28.9498843663735 16.8027739223037
-28.967841401598 16.7044026770215
-28.988523692598 16.606568123558
-29.0119152818417 16.5093457466837
-29.0373100279399 16.4126241839399
-29.0628128318972 16.3159308181369
-29.0883156358545 16.2192374523339
-29.1138184398118 16.1225440865309
-29.1393212437691 16.0258507207279
-29.1648240477264 15.9291573549249
-29.1903268516837 15.8324639891219
-29.215829655641 15.7357706233188
-29.2413324595983 15.6390772575158
-29.2668352635556 15.5423838917128
-29.2923380675129 15.4456905259098
-29.3178408714702 15.3489971601068
-29.3433436754275 15.2523037943038
-29.3688464793848 15.1556104285008
-29.3943492833421 15.0589170626978
-29.4198520872994 14.9622236968947
-29.4453548912567 14.8655303310917
-29.4699219011221 14.7685978631097
-29.4918244958467 14.67102925465
-29.5110087504411 14.5728899588095
-29.5274598631916 14.4742556954843
-29.5411651411545 14.3752025664657
-29.5521140099497 14.2758069967227
-29.560298021919 14.1761456754366
-29.5657108626446 14.0762954968303
-29.5683483558202 13.976333500841
-29.5686291501015 13.9313708498985
-29.5700179496866 13.8313837094846
-29.574183276906 13.7314737146814
-29.5811219179795 13.6317179515774
-29.5908285193615 13.5321933872626
-29.6032955918721 13.4329768104449
-29.6185072101685 13.3341437194558
-29.6349109385141 13.2354983054907
-29.6513146668596 13.1368528915255
-29.6677183952051 13.0382074775603
-29.6841221235507 12.9395620635951
-29.7005258518963 12.8409166496299
-29.7169295802418 12.7422712356647
-29.7333333085874 12.6436258216995
-29.7497370369329 12.5449804077343
-29.7661407652785 12.4463349937691
-29.782544493624 12.3476895798039
-29.7989482219695 12.2490441658387
-29.8153519503151 12.1503987518735
-29.8317556786606 12.0517533379083
-29.8481594070062 11.9531079239431
-29.8645631353517 11.8544625099779
-29.8809668636973 11.7558170960127
-29.8973705920428 11.6571716820475
-29.9137743203884 11.5585262680823
-29.92963589509 11.4597939399942
-29.9429386698171 11.3606859524403
-29.9534836670009 11.2612467245329
-29.9612627505928 11.1615529791378
-29.9662699185993 11.0616816354952
-29.9685013077133 10.9617097498721
};
\addlegendentry{trajectory 2}
\draw[] (axis cs:0.5,20.5) -- (axis cs:0.5,20.5);
\node at (axis cs:0.5,20.5)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{UGV};
\draw[] (axis cs:7.5,23.5) -- (axis cs:7.5,23.5);
\node at (axis cs:7.5,23.5)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{UAV_0(t=0)};
\draw[] (axis cs:5.5,15.5) -- (axis cs:5.5,15.5);
\node at (axis cs:5.5,15.5)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{UAV_1(t=0)};
\end{axis}

\end{tikzpicture}

==> tex/fov_dmtspn_speed1.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Velocity profile 1},
x grid style={lightgray!92.0261437908!black},
xlabel={time [s]},
xmin=-1.54, xmax=32.34,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={velocity [m/s]},
ymin=-2.97500000000012, ymax=7.47500000000001,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
-1.54 7
5249.86 7
};
\addplot [semithick, color0]
table {%
0 0
0.2 0.249997990616988
0.4 0.749945747705142
0.6 1.24974884165821
0.8 1.74931086139213
1 2.24853544232569
1.2 2.74732628496889
1.4 2.99652898321118
1.6 3.04762785712171
1.8 3.23541310976603
2 2.9977969125286
2.2 2.99652898321117
2.4 2.99652898321118
2.6 2.99652898321116
2.8 2.99652898321119
3 2.99652898321117
3.2 2.99652898321117
3.4 2.99652898321118
3.6 2.99652898321116
3.8 3.11049995143131
4 3.58300505967476
4.2 4.08300505967478
4.4 4.58300505967477
4.6 5.08300505967477
4.8 5.58300505967478
5 6.04981533041884
5.2 5.82536294644046
5.4 5.32536294644047
5.6 4.82536294644045
5.8 4.32536294644048
6 3.82536294644045
6.2 3.32536294644048
6.4 3.00258157274661
6.6 2.99652898321119
6.8 2.99652898321118
7 2.99652898321115
7.2 2.99652898321117
7.4 2.99652898321118
7.6 2.99652898321119
7.8 2.99652898321116
8 2.99652898321116
8.2 2.99652898321117
8.4 2.99652898321117
8.6 2.99652898321112
8.8 2.99652898321118
9 2.99652898321118
9.2 3.06715983143475
9.4 3.39971652012632
9.6 3.08290423657235
9.8 2.99652898321117
10 2.99652898321116
10.2 2.99652898321118
10.4 2.99652898321116
10.6 2.99684543826593
10.8 3.23588427788814
11 3.73567952159748
11.2 4.23567952159747
11.4 4.41617066685249
11.6 3.93629368891717
11.8 3.43629368891717
12 3.03287111090782
12.2 2.99839845482145
12.4 2.99652898321116
12.6 3.15201731353344
12.8 3.64005358861155
13 4.14005358861156
13.2 4.64005358861155
13.4 5.14005358861155
13.6 5.64005358861155
13.8 5.99793252506095
14 5.60690996152673
14.2 5.10690996152672
14.4 4.60690996152672
14.6 4.10690996152672
14.8 3.60690996152673
15 3.12712623587835
15.2 2.99652898321119
15.4 2.99652898321115
15.6 2.99912947778148
15.8 2.99652898321115
16 3.09413518052218
16.2 3.54954465910907
16.4 3.42971290067485
16.6 3.03038163227313
16.8 2.99652898321117
17 2.99652898321116
17.2 2.99758177916069
17.4 3.01069746463361
17.6 3.29677752586051
17.8 3.05859512248599
18 2.99652898321116
18.2 2.99665796224171
18.4 2.99652898321121
18.6 2.99652898321115
18.8 3.09915362376329
19 3.01750602661567
19.2 2.99800307427055
19.4 2.99652898321115
19.6 2.99652898321116
19.8 3.24180074969657
20 3.74173245954015
20.2 3.81230225120095
20.4 3.31498523581708
20.6 3.00103734202187
20.8 2.99652898321116
21 3.01639250388339
21.2 3.38168910311628
21.4 3.88168910311629
21.6 4.38168910311628
21.8 4.88168910311628
22 5.3816891031163
22.2 5.86613333027675
22.4 5.70530445049856
22.6 5.20530445049856
22.8 4.70530445049855
23 4.20530445049856
23.2 3.70530445049861
23.4 3.20729284398838
23.6 2.99652898321115
23.8 2.99652898321115
24 2.99652898321116
24.2 2.99652898321123
24.4 2.99652898321116
24.6 2.99652898321114
24.8 2.99652898321115
25 2.99652898321116
25.2 2.99652898321124
25.4 2.99652898321117
25.6 2.99652898321118
25.8 2.99652898321114
26 2.99652898321115
26.2 2.99652898321122
26.4 2.99652898321117
26.6 3.21061891971898
26.8 3.70894026673845
27 4.20894026673847
27.2 4.67614402108878
27.4 4.45282995593599
27.6 3.95282995593597
27.8 3.45282995593601
28 3.03950657805612
28.2 2.9965289832112
28.4 2.99652898321115
28.6 2.99652898321117
28.8 2.99652898321115
29 2.99652898321112
29.2 3.03330899685951
29.4 3.43742818552814
29.6 3.83541117103763
29.8 3.48572692475838
30 3.05431477104531
30.2 2.99652898321121
30.4 2.99652898321116
30.6 2.99652898321118
30.8 2.99652898321115
};
\addlegendentry{velocity}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.54 2.5
5249.86 2.5
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.54 -2.5
5249.86 -2.5
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.2 1.24998995308494
0.4 2.49973878544077
0.6 2.49901546976532
0.8 2.49781009866962
1 2.49612290466781
1.2 2.493954213216
1.4 1.24601349121142
1.6 0.255494369552636
1.8 0.938926263221647
2 -1.18808098618718
2.2 -0.0063396465871457
2.4 4.44089209850063e-14
2.6 -8.43769498715119e-14
2.8 1.48769885299771e-13
3 -1.26565424807268e-13
3.2 -4.44089209850063e-15
3.4 7.32747196252603e-14
3.6 -8.88178419700125e-14
3.8 0.569854841100739
4 2.36252554121726
4.2 2.50000000000007
4.4 2.49999999999994
4.6 2.50000000000003
4.8 2.50000000000003
5 2.33405135372034
5.2 -1.12226191989194
5.4 -2.49999999999994
5.6 -2.50000000000012
5.8 -2.49999999999985
6 -2.50000000000012
6.2 -2.49999999999985
6.4 -1.61390686846938
6.6 -0.0302629476770799
6.8 -6.21724893790088e-14
7 -1.4210854715202e-13
7.2 8.43769498715119e-14
7.4 8.21565038222616e-14
7.6 1.11022302462516e-14
7.8 -1.33226762955019e-13
8 -1.77635683940025e-14
8.2 8.88178419700125e-14
8.4 6.66133814775094e-15
8.6 -2.57571741713036e-13
8.8 3.10862446895044e-13
9 -1.55431223447522e-14
9.2 0.353154241117828
9.4 1.66278344345784
9.6 -1.58406141776984
9.8 -0.431876266805895
10 -4.88498130835069e-14
10.2 7.7715611723761e-14
10.4 -8.65973959207622e-14
10.6 0.00158227527387478
10.8 1.19519419811105
11 2.49897621854668
11.2 2.49999999999997
11.4 0.902455726275102
11.6 -2.39938488967664
11.8 -2.49999999999997
12 -2.01711289004675
12.2 -0.172363280431873
12.4 -0.00934735805144804
12.6 0.77744165161141
12.8 2.44018137539053
13 2.50000000000007
13.2 2.49999999999993
13.4 2.50000000000001
13.6 2.50000000000001
13.8 1.789394682247
14 -1.9551128176711
14.2 -2.50000000000008
14.4 -2.49999999999997
14.6 -2.50000000000001
14.8 -2.49999999999993
15 -2.39891862824192
15.2 -0.652986263335802
15.4 -2.06501482580279e-13
15.6 0.0130024728516531
15.8 -0.0130024728516265
16 0.488030986555155
16.2 2.2770473929344
16.4 -0.599158792171077
16.6 -1.9966563420086
16.8 -0.169263245309805
17 -4.44089209850063e-14
17.2 0.00526397974766279
17.4 0.0655784273645921
17.6 1.4304003061345
17.8 -1.19091201687262
18 -0.310330696374153
18.2 0.000644895152739355
18.4 -0.000644895152484004
18.6 -2.75335310107039e-13
18.8 0.513123202760659
19 -0.408237985738087
19.2 -0.0975147617256034
19.4 -0.00737045529697999
19.6 1.77635683940025e-14
19.8 1.22635883242707
20 2.4996585492179
20.2 0.352848958304006
20.4 -2.48658507691933
20.6 -1.56973946897606
20.8 -0.0225417940535566
21 0.0993176033611509
21.2 1.82648299616443
21.4 2.50000000000005
21.6 2.49999999999996
21.8 2.5
22 2.50000000000009
22.2 2.42222113580228
22.4 -0.804144398890982
22.6 -2.49999999999996
22.8 -2.50000000000005
23 -2.49999999999996
23.2 -2.49999999999978
23.4 -2.49005803255111
23.6 -1.05381930388615
23.8 -1.11022302462516e-14
24 2.44249065417534e-14
24.2 3.79696274421804e-13
24.4 -3.61932706027801e-13
24.6 -1.19904086659517e-13
24.8 7.99360577730113e-14
25 3.99680288865056e-14
25.2 3.90798504668055e-13
25.4 -3.61932706027801e-13
25.6 5.55111512312578e-14
25.8 -1.90958360235527e-13
26 7.99360577730113e-14
26.2 3.39728245535298e-13
26.4 -2.66453525910038e-13
26.6 1.07044968253907
26.8 2.49160673509735
27 2.5000000000001
27.2 2.33601877175154
27.4 -1.11657032576395
27.6 -2.5000000000001
27.8 -2.49999999999982
28 -2.06661688939944
28.2 -0.21488797422458
28.4 -2.55351295663786e-13
28.6 7.32747196252603e-14
28.8 -7.105427357601e-14
29 -1.66533453693773e-13
29.2 0.183900068241953
29.4 2.02059594334316
29.6 1.98991492754744
29.8 -1.74842123139625
30 -2.15706076856537
30.2 -0.288928939170467
30.4 -2.8199664825479e-13
30.6 9.76996261670138e-14
30.8 -1.26565424807268e-13
};
\addlegendentry{acc}
\end{axis}

\begin{axis}[
axis line style={white},
axis y line=right,
tick align=outside,
x grid style={lightgray!92.0261437908!black},
xmin=-1.54, xmax=32.34,
xtick pos=left,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={acceleration [m/s\^2]},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\end{axis}

\end{tikzpicture}

==> tex/fov_dmtspn_speed2.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Velocity profile 2},
x grid style={lightgray!92.0261437908!black},
xlabel={time [s]},
xmin=-1.48, xmax=31.08,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={velocity [m/s]},
ymin=-2.97500000000028, ymax=7.47500000000007,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
-1.48 7
4849.96 7
};
\addplot [semithick, color0]
table {%
0 0
0.2 0.249997990616985
0.4 0.749945747705142
0.6 1.24974884165821
0.8 1.74931086139214
1 2.24999199033554
1.2 2.75
1.4 3.25
1.6 3.75000000000001
1.8 4.24999999999999
2 4.75000000000001
2.2 5.25
2.4 5.75
2.6 6.25
2.8 6.75
3 7
3.2 7
3.4 6.94352948486449
3.6 6.51236474349221
3.8 6.01236474349222
4 5.51236474349221
4.2 5.01236474349225
4.4 4.51236474349222
4.6 4.01236474349222
4.8 3.51236474349221
5 3.06786391375929
5.2 2.99664600035527
5.4 3.00380423719749
5.6 3.3326757269554
5.8 3.7960320043089
6 3.56195918646887
6.2 3.09678164392809
6.4 2.99652898321118
6.6 2.99652898321118
6.8 2.99652898321116
7 2.99652898321115
7.2 2.99652898321118
7.4 2.99652898321117
7.6 2.99652898321116
7.8 2.99652898321118
8 2.99652898321115
8.2 2.99652898321117
8.4 2.99652898321116
8.6 3.16515851053338
8.8 3.65649387675354
9 4.07142306475919
9.2 3.74401160563305
9.4 3.24404744283737
9.6 2.99652898321117
9.8 2.99652898321117
10 2.99652898321116
10.2 2.99652898321118
10.4 2.99652898321117
10.6 2.99652898321118
10.8 3.22778248619257
11 3.72726695902567
11.2 4.09455031821352
11.4 3.7120647835409
11.6 3.21349812069628
11.8 2.99652898321117
12 2.99652898321117
12.2 2.99652898321119
12.4 2.99652898321115
12.6 2.99652898321118
12.8 2.99652898321116
13 2.99652898321116
13.2 2.99652898321118
13.4 2.99652898321115
13.6 2.9965289832112
13.8 2.99652898321114
14 2.99652898321118
14.2 2.99652898321118
14.4 3.02687135580638
14.6 3.42001777658079
14.8 3.92001777658077
15 4.3692816645779
15.2 4.10147072510205
15.4 3.60147072510204
15.6 3.12324552040318
15.8 3.02666724572319
16 3.41943759215176
16.2 3.91943759215174
16.4 4.41943759215174
16.6 4.91943759215174
16.8 5.41943759215173
17 5.91943759215173
17.2 6.41943759215175
17.4 6.89072849451756
17.6 6.99999999999998
17.8 7.00000000000002
18 6.99999999999998
18.2 6.99999999999999
18.4 7.00000000000002
18.6 6.99999999999999
18.8 6.99999999999998
19 7
19.2 7
19.4 7
19.6 7
19.8 6.99999999999998
20 7
20.2 7.00000000000002
20.4 7
20.6 6.99999999999998
20.8 6.99999999999998
21 6.99999999999998
21.2 7.00000000000006
21.4 7.00000000000002
21.6 6.99999999999991
21.8 7.00000000000002
22 7.00000000000006
22.2 6.99999999999995
22.4 7.00000000000006
22.6 6.99999999999995
22.8 6.99999999999998
23 6.99683858645749
23.2 6.69377355121942
23.4 6.1937735512194
23.6 5.69377355121942
23.8 5.19377355121937
24 4.69377355121939
24.2 4.19377355121937
24.4 3.69377355121939
24.6 3.19691677760812
24.8 2.99652898321118
25 2.99652898321115
25.2 2.99652898321118
25.4 2.9965289832111
25.6 2.99652898321134
25.8 2.99652898321117
26 2.99652898321115
26.2 2.99652898321122
26.4 2.99652898321116
26.6 3.05114119636151
26.8 3.47905941483708
27 3.97905924958806
27.2 3.97848452525603
27.4 3.47848452525602
27.6 3.05087165590215
27.8 2.99652898321114
28 3.02131207381444
28.2 3.40285370892234
28.4 3.36857426073109
28.6 3.01140596485248
28.8 2.99771991539794
29 3.01015908437827
29.2 3.36344964812303
29.4 3.50337650018994
29.6 3.06919093080848
};
\addlegendentry{velocity}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.48 2.5
4849.96 2.5
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.48 -2.5
4849.96 -2.5
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.2 1.24998995308492
0.4 2.49973878544079
0.6 2.49901546976532
0.8 2.49781009866967
1 2.50340564471699
1.2 2.50004004832232
1.4 2.49999999999998
1.6 2.50000000000004
1.8 2.49999999999992
2 2.50000000000008
2.2 2.49999999999996
2.4 2.50000000000003
2.6 2.49999999999997
2.8 2.50000000000002
3 1.24999999999999
3.2 0
3.4 -0.282352575677542
3.6 -2.15582370686139
3.8 -2.49999999999997
4 -2.50000000000005
4.2 -2.4999999999998
4.4 -2.50000000000016
4.6 -2.49999999999997
4.8 -2.50000000000008
5 -2.22250414866459
5.2 -0.356089567020093
5.4 0.0357911842110781
5.6 1.64435744878956
5.8 2.3167813867675
6 -1.17036408920016
6.2 -2.32588771270388
6.4 -0.501263303584545
6.6 -2.66453525910038e-14
6.8 -6.43929354282591e-14
7 -4.21884749357559e-14
7.2 1.33226762955019e-13
7.4 -5.77315972805081e-14
7.6 -4.44089209850063e-14
7.8 1.13242748511766e-13
8 -1.79856129989275e-13
8.2 9.76996261670138e-14
8.4 -1.11022302462516e-14
8.6 0.843147636611068
8.8 2.45667683110083
9 2.07464594002826
9.2 -1.63705729563071
9.4 -2.49982081397844
9.6 -1.23759229813097
9.8 -6.66133814775094e-15
10 -5.99520433297585e-14
10.2 1.06581410364015e-13
10.4 -5.99520433297585e-14
10.6 6.88338275267597e-14
10.8 1.15626751490693
11 2.4974223641655
11.2 1.83641679593929
11.4 -1.91242767336312
11.6 -2.4928333142231
11.8 -1.08484568742555
12 -2.22044604925031e-14
12.2 1.13242748511766e-13
12.4 -1.97619698383278e-13
12.6 1.68753899743024e-13
12.8 -1.33226762955019e-13
13 1.55431223447522e-14
13.2 1.24344978758018e-13
13.4 -1.77635683940025e-13
13.6 2.68673971959288e-13
13.8 -3.13082892944294e-13
14 1.75415237890775e-13
14.2 0
14.4 0.151711862976016
14.6 1.96573210387208
14.8 2.49999999999986
15 2.24631943998569
15.2 -1.33905469737928
15.4 -2.50000000000003
15.6 -2.39112602349432
15.8 -0.482891373399918
16 1.96385173214281
16.2 2.4999999999999
16.4 2.5
16.6 2.49999999999999
16.8 2.49999999999999
17 2.5
17.2 2.50000000000009
17.4 2.35645451182906
17.6 0.546357527412105
17.8 1.73194791841524e-13
18 -1.73194791841524e-13
18.2 4.44089209850063e-14
18.4 1.33226762955019e-13
18.6 -1.33226762955019e-13
18.8 -4.44089209850063e-14
19 9.32587340685131e-14
19.2 0
19.4 -8.88178419700125e-15
19.6 8.88178419700125e-15
19.8 -9.32587340685131e-14
20 9.32587340685131e-14
20.2 8.43769498715119e-14
20.4 -8.43769498715119e-14
20.6 -9.32587340685131e-14
20.8 0
21 -4.44089209850063e-15
21.2 3.59712259978551e-13
21.4 -1.77635683940025e-13
21.6 -5.28466159721575e-13
21.8 5.28466159721575e-13
22 1.77635683940025e-13
22.2 -5.28466159721575e-13
22.4 5.28466159721575e-13
22.6 -5.32907051820075e-13
22.8 1.77635683940025e-13
23 -0.01580706771247
23.2 -1.51532517619034
23.4 -2.50000000000009
23.6 -2.4999999999999
23.8 -2.50000000000026
24 -2.4999999999999
24.2 -2.50000000000009
24.4 -2.4999999999999
24.6 -2.48428386805635
24.8 -1.0019389719847
25 -1.55431223447522e-13
25.2 1.19904086659517e-13
25.4 -3.97459842815806e-13
25.6 1.21014309684142e-12
25.8 -8.61533067109121e-13
26 -8.88178419700125e-14
26.2 3.37507799486048e-13
26.4 -2.64233079860787e-13
26.6 0.273061065751752
26.8 2.13959109237782
27 2.4999991737549
27.2 -0.00287362166015548
27.4 -2.50000000000001
27.6 -2.13806434676934
27.8 -0.271713363455082
28 0.123915453016499
28.2 1.90770817553953
28.4 -0.171397240956288
28.6 -1.78584147939303
28.8 -0.0684302472727216
29 0.0621958449016446
29.2 1.7664528187238
29.4 0.699634260334578
29.6 -2.1709278469073
};
\addlegendentry{acc}
\end{axis}

\begin{axis}[
axis line style={white},
axis y line=right,
tick align=outside,
x grid style={lightgray!92.0261437908!black},
xmin=-1.48, xmax=31.08,
xtick pos=left,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={acceleration [m/s\^2]},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\end{axis}

\end{tikzpicture}

==> tex_final/boxplot.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

% \definecolor{color1}{rgb}{1,0.85,0.72}
\definecolor{color1}{rgb}{0.73,0.17,0.03}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=2.5,
    xtick style={color=black},
    xtick={1,2},
    xticklabels={LoS-FoV, Baseline},
    y grid style={white!90!black},
    ylabel={Angular separation (rad)},
    ymajorgrids,
    ymin=-0.2, ymax=3.15,
    ytick style={color=black},
    % ytick={-3.14,-1.57,0,1.57,3.14},
    ytick={0,1.57,3.14},
    % yticklabels={-$\pi$,-$\pi/2$,0,$\pi/2$,$\pi$},
    yticklabels={0,$\pi/2$,$\pi$},
    scaled y ticks = false
]
\addplot [black, forget plot]
table {%
1 0.671888665909249
1 0.26519936569698
};
\addplot [black, forget plot]
table {%
1 1.11607447169562
1 1.2639975677668
};
\addplot [black, forget plot]
table {%
0.875 0.26519936569698
1.125 0.26519936569698
};
\addplot [black, forget plot]
table {%
0.875 1.2639975677668
1.125 1.2639975677668
};
\addplot [lightgray, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.1688171869247
1 0.00275188045108998
1 0.14367841299196
};
\addplot [black, forget plot]
table {%
2 0.632770822752011
2 0.16415703345617
};
\addplot [black, forget plot]
table {%
2 1.14526621803757
2 1.60324907120309
};
\addplot [black, forget plot]
table {%
1.875 0.16415703345617
2.125 0.16415703345617
};
\addplot [black, forget plot]
table {%
1.875 1.60324907120309
2.125 1.60324907120309
};
\addplot [lightgray, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.09727988645249
2 0.0417812914883098
2 1.79833233491784
2 2.03697058211828
2 2.31836279451422
2 2.63389514273772
2 2.96658177569715
2 2.98863399239257
2 2.68512883056327
2 2.41810356514095
2 2.1958462749282
2 2.01983458246078
2 1.87936338617503
2 1.76570675644667
2 1.67241794664869
};
\path [draw=black, fill=magenta, opacity=0.42]
(axis cs:0.75,0.671888665909249)
--(axis cs:1.25,0.671888665909249)
--(axis cs:1.25,1.11607447169562)
--(axis cs:0.75,1.11607447169562)
--(axis cs:0.75,0.671888665909249)
--cycle;
\path [draw=black, fill=cyan, opacity=0.42]
(axis cs:1.75,0.632770822752011)
--(axis cs:2.25,0.632770822752011)
--(axis cs:2.25,1.14526621803757)
--(axis cs:1.75,1.14526621803757)
--(axis cs:1.75,0.632770822752011)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.791403111994706
1.25 0.791403111994706
};
\addplot [thick, black, forget plot]
table {%
1.75 0.873271293432525
2.25 0.873271293432525
};
\end{axis}

\end{tikzpicture}


==> tex_final/eigenvalue.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!91!black},
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Time (s)},
    xmajorgrids,
    xmin=-0.1, xmax=15.1,
    xtick style={color=black},
    y grid style={white},
    ylabel={$\lambda_4$ of $R_{\mathcal{G}}(\textbf{z}^{\text{\tiny UWB}})R_{\mathcal{G}}^T(\textbf{z}^{\text{\tiny UWB}})$},
    ymajorgrids,
    ymin=-0.1, 
    % ymax=3.5,
    ytick style={color=black}
]
\addplot [thin, black, mark=x, mark size=0.6, mark options={solid}]
table {%
0.1 11.0478223601051
0.2 11.1089062641868
0.3 10.3859982821927
0.4 9.61931663340136
0.5 9.19813569412637
0.6 9.69638586396975
0.7 10.4931905068403
0.8 10.0977814659899
0.9 8.44002497143339
1 8.32863196339913
1.1 2.60682619130644
1.2 9.66196288960714
1.3 9.9687020960659
1.4 9.89991523758721
1.5 9.29166948139869
1.6 8.96139104637509
1.7 6.96626961829533
1.8 6.57076403232897
1.9 6.29244430618578
2 5.77946427752031
2.1 5.23507177450167
2.2 4.69495140807464
2.3 4.61511651405434
2.4 4.04625372462173
2.5 4.35924140771734
2.6 4.92711047019344
2.7 5.03295485610579
2.8 4.54812264287655
2.9 4.29984807574317
3 1.99522943460176
3.1 12.7268925704041
3.2 20.1069326555198
3.3 4.58640970046222
3.4 4.09710532413419
3.5 4.44794959432591
3.6 4.66857834555023
3.7 4.87965824715175
3.8 5.32842029356328
3.9 5.85814928335332
4 2.00728317622851
4.1 7.58310314881736
4.2 7.41594208490442
4.3 8.09582519256823
4.4 8.33821860346039
4.5 2.67182377440886
4.6 3.15309051867157
4.7 11.2087942024938
4.8 10.3371171676863
4.9 10.6515648747078
5 11.0080062428054
5.1 11.6150259688559
5.2 12.8009926708249
5.3 12.3553786297615
5.4 4.1091371353406
5.5 14.0698027726783
5.6 14.1229171852082
5.7 14.4436214167263
5.8 4.52360609997891
5.9 14.8826268787659
6 4.11108337157918
6.1 13.9978898042081
6.2 13.3111844294957
6.3 13.4728235271728
6.4 12.6482700875689
6.5 11.9812543508928
6.6 11.5699437748363
6.7 12.285577428244
6.8 12.5883872675783
6.9 13.3498901111666
7 14.0144995355324
7.1 14.4027457948356
7.2 14.9600090172054
7.3 15.5438046231887
7.4 15.4462270770402
7.5 15.5189562481969
7.6 14.9097092419524
7.7 13.4401113564387
7.8 11.149643134103
7.9 11.149643134103
8 10.1791607554798
8.1 8.95000751798872
8.2 8.12220091023381
8.3 7.69580753000498
8.4 7.43827850538947
8.5 6.30577551213096
8.6 6.04045443293383
8.7 6.01111210374776
8.8 6.1103696904144
8.9 5.70476681185807
9 5.49759163030881
9.1 5.60164882068057
9.2 6.45185579536381
9.3 6.84494444081288
9.4 7.10881350585978
9.5 7.7286201865936
9.6 2.49402697862664
9.7 9.27187337170398
9.8 9.49714022845664
9.9 9.49714022845664
10 8.61698388162228
10.1 8.3579486202098
10.2 7.26266534390319
10.3 7.09443453157012
10.4 6.45961347642185
10.5 5.48097497590961
10.6 4.63946056121535
10.7 4.40139444621363
10.8 4.52045706481033
10.9 17.1648376693098
11 16.8288707006427
11.1 0.744138831950934
11.2 0.694431697818767
11.3 16.5273965684771
11.4 0.561621439213322
11.5 16.3453322662306
11.6 0.324408565525903
11.7 0.278050982759657
11.8 1.15740711079917
11.9 0.420761240301872
12 0.476992933965817
12.1 0.527120148587424
12.2 0.526253361686173
12.3 0.528567409154624
12.4 0.530461320045675
12.5 0.539530313562194
12.6 0.724114827896598
12.7 0.724114827896598
12.8 0.725038384638198
12.9 0.80084060013586
13 0.839055814670682
13.1 3.1818675599456
13.2 3.48173084321359
13.3 3.66429652032554
13.4 4.1267809472976
13.5 4.35763289552468
13.6 4.75939319022881
13.7 4.56887210459617
13.8 4.57834357237237
13.9 4.57515312572851
14 4.38051873121881
14.1 17.1383992557708
14.2 3.4409148471087
};
\end{axis}

\end{tikzpicture}

==> tex_final/local.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!91!black},
    axis line style={white},
    legend cell align={left},
    legend style={draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={x (m)},
    xmajorgrids,
    xmin=-1.375, xmax=4.675,
    xtick style={color=black},
    y grid style={white},
    ylabel={y (m)},
    ymajorgrids,
    ymin=0.000999999999999918, ymax=3.279,
    ytick style={color=black},
    % ylabel style={draw, text width=2.5cm, align=center},% 
]
\addplot [thin, color0, mark=triangle*, mark size=0.42, mark options={solid}]
table {%
2.32 1.9
2.29 1.92
2.24 1.97
2.2 1.99
2.15 2.01
2.09 2.06
2.03 2.05
2 2.11
1.98 2.15
1.97 2.18
1.94 2.26
1.91 2.32
1.85 2.39
1.81 2.46
1.74 2.48
1.68 2.5
1.68 2.57
1.64 2.66
1.64 2.7
1.61 2.75
1.55 2.86
1.51 2.92
1.48 2.9
1.46 2.94
1.43 2.98
1.39 2.98
1.37 3
1.36 3.01
1.34 3.03
1.3 3.05
1.29 3.07
1.3 3.08
1.21 3.1
1.25 3.13
1.21 3.05
1.2 2.99
1.19 3.01
1.25 2.9
1.22 2.85
1.24 2.86
1.29 2.8
1.31 2.82
1.33 2.81
1.33 2.77
1.3 2.77
1.3 2.75
1.3 2.76
1.29 2.72
1.27 2.7
1.27 2.72
1.28 2.7
1.29 2.69
1.27 2.61
1.3 2.58
1.36 2.45
1.41 2.38
1.43 2.32
1.47 2.26
1.5 2.2
1.54 2.13
1.56 2.1
1.59 2.05
1.62 2
1.6 1.98
1.64 1.94
1.69 1.93
1.76 1.89
1.82 1.84
1.88 1.78
1.97 1.76
2.03 1.71
2.1 1.72
2.16 1.66
2.2 1.55
2.22 1.54
2.26 1.52
2.31 1.5
2.37 1.51
2.45 1.5
2.51 1.52
2.6 1.53
2.67 1.48
2.76 1.47
2.84 1.43
2.9 1.4
2.97 1.42
3.03 1.37
3.09 1.31
3.15 1.33
3.24 1.31
3.28 1.34
3.34 1.3
3.41 1.31
3.49 1.34
3.54 1.41
3.65 1.45
3.73 1.5
3.74 1.49
3.79 1.51
3.84 1.52
3.9 1.51
3.94 1.52
3.98 1.58
4.02 1.63
4.02 1.68
4.04 1.71
4.08 1.74
4.12 1.8
4.13 1.84
4.14 1.84
4.16 1.88
4.1 1.94
4.12 2.03
4.15 2.11
4.2 2.17
4.22 2.26
4.2 2.35
4.21 2.48
4.24 2.48
4.24 2.59
4.26 2.6
4.26 2.61
4.27 2.64
4.34 2.65
4.38 2.66
4.37 2.66
4.37 2.72
4.35 2.75
4.36 2.76
4.4 2.75
4.38 2.78
4.37 2.79
4.37 2.79
4.37 2.75
4.38 2.71
4.35 2.7
4.35 2.68
4.36 2.66
4.35 2.65
4.32 2.65
4.27 2.64
4.24 2.63
4.2 2.62
4.16 2.64
4.11 2.61
};
\addlegendentry{DRTLS}
\addplot [thin, color1, mark=square*, mark size=0.42, mark options={solid}]
table {%
1.18 1.6
1.23 1.58
1.27 1.55
1.29 1.49
1.3 1.44
1.33 1.42
1.35 1.37
1.4 1.34
1.45 1.27
1.47 1.15
1.49 1.04
1.51 0.95
1.55 0.88
1.61 0.84
1.66 0.82
1.7 0.73
1.72 0.66
1.76 0.62
1.78 0.57
1.8 0.52
1.82 0.45
1.85 0.4
1.88 0.38
1.9 0.33
1.93 0.3
1.95 0.24
1.97 0.23
1.98 0.21
2 0.19
2.01 0.18
2.03 0.19
2.06 0.21
1.99 0.15
2.01 0.15
2.03 0.15
2.05 0.19
2.05 0.24
2.05 0.23
2.05 0.27
2.04 0.33
2.03 0.38
2.01 0.39
2 0.44
1.98 0.44
1.98 0.46
1.98 0.48
1.98 0.55
1.92 0.54
1.89 0.53
1.94 0.62
1.96 0.66
1.98 0.75
1.95 0.79
1.89 0.83
1.85 0.89
1.79 0.96
1.78 1.06
1.76 1.15
1.71 1.2
1.7 1.28
1.68 1.32
1.65 1.39
1.62 1.42
1.58 1.45
1.53 1.46
1.5 1.5
1.46 1.53
1.41 1.59
1.33 1.62
1.26 1.65
1.24 1.7
1.23 1.73
1.21 1.73
1.21 1.75
1.19 1.78
1.17 1.77
1.11 1.67
1.05 1.69
0.99 1.71
0.91 1.71
0.82 1.73
0.71 1.76
0.58 1.75
0.43 1.76
0.34 1.77
0.24 1.78
0.2 1.82
0.1 1.8
0.0299999999999998 1.8
-0.0700000000000003 1.8
-0.13 1.8
-0.21 1.79
-0.26 1.77
-0.32 1.76
-0.36 1.75
-0.39 1.73
-0.42 1.7
-0.43 1.62
-0.47 1.57
-0.52 1.41
-0.57 1.26
-0.59 1.32
-0.65 1.3
-0.76 1.27
-0.79 1.24
-0.97 1.17
-0.98 1.16
-1.07 1.1
-1.02 1.08
-1.02 1.08
-1.03 1.07
-1.1 1.01
-1.07 0.99
-1.06 0.95
-1.02 0.91
-0.99 0.88
-1.05 0.78
-1.02 0.71
-1.03 0.64
-1.03 0.53
-1.04 0.39
-1.04 0.39
-1.03 0.39
-1.01 0.39
-1 0.4
-0.99 0.39
-1 0.38
-1.03 0.37
-1.02 0.37
-1.01 0.36
-1 0.36
-0.97 0.37
-0.94 0.39
-0.93 0.39
-0.91 0.39
-0.9 0.4
-0.91 0.42
-0.89 0.43
-0.9 0.43
-0.92 0.42
-0.93 0.42
-0.96 0.41
-0.94 0.42
-0.830000000000001 0.47
-0.77 0.5
};
\addlegendentry{Collab.}
\end{axis}

\end{tikzpicture}

==> tex_final/paths.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

% \definecolor{color1}{rgb}{1,0.85,0.72}
\definecolor{color1}{rgb}{0.73,0.17,0.03}
\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color2}{rgb}{0.12,0.47,0.71}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend cell align={left},
    legend style={draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69!black},
    xlabel={x [m]},
    xmin=-34.545, xmax=41.245,
    xtick style={color=black},
    y grid style={black!69!white},
    ylabel={y [m]},
    ymin=2.91033051003277, ymax=55.6210530906779,
    ytick style={color=black}
]
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-12.3,51.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-5.5,47.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:23.6,39.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-2.9,44.9) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-1.1,43.9) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:2.1,42.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:16.6,37.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:28.2,32.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-28.7,46.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:37.8,29.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:29.6,31.2) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-18,37.1) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:8,30) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:31.4,18) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-20,30) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:35,12) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-29.9,24.3) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:25,10) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-27.3,17.4) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-30.7,12.8) circle (2);
\draw[draw=black,fill=color2,opacity=0.2] (axis cs:-31.1,9.8) circle (2);
\addplot [semithick, black, mark=*, mark size=0.3, mark options={solid}, only marks, forget plot]
table {%
-12.3 51.2
-5.5 47.4
23.6 39.2
-2.9 44.9
-1.1 43.9
2.1 42.4
16.6 37.3
28.2 32.4
-28.7 46.3
37.8 29.3
29.6 31.2
-18 37.1
8 30
31.4 18
-20 30
35 12
-29.9 24.3
25 10
-27.3 17.4
-30.7 12.8
-31.1 9.8
};
\addplot [semithick, green!50.0!black, mark=*, mark size=0.3, mark options={solid}, only marks, forget plot]
table {%
7 23
};
\addplot [semithick, green!50.0!black, mark=*, mark size=0.3, mark options={solid}, only marks, forget plot]
table {%
5 15
};
\addplot [semithick, black, forget plot]
table {%
0 20
};
\addplot [semithick, black, mark=*, mark size=0.3, mark options={solid}, only marks, forget plot]
table {%
7 23
-12.3 51.2
-5.5 47.4
23.6 39.2
-2.9 44.9
-1.1 43.9
2.1 42.4
16.6 37.3
28.2 32.4
-28.7 46.3
37.8 29.3
29.6 31.2
-18 37.1
};
\addplot [semithick, black, mark=*, mark size=0.3, mark options={solid}, only marks, forget plot]
table {%
5 15
8 30
31.4 18
-20 30
35 12
-29.9 24.3
25 10
-27.3 17.4
-30.7 12.8
-31.1 9.8
};
\addplot [dashed, line width=0.48pt, color0]
table {%
7 23
6.90001285958617 23.0013887995851
6.80010286478296 23.0055541268045
6.70034710167888 23.012492767878
6.60082253736417 23.02219936926
6.50160596054639 23.0346664417705
6.40277392230371 23.0498843663735
6.30440267702152 23.067841401598
6.20656812355796 23.088523692598
6.10934574668372 23.1119152818417
6.01281055884138 23.1379981214238
5.91703704226919 23.1667520869907
5.82209909153385 23.1981549932669
5.7280699565168 23.2321826111731
5.63502218589786 23.2688086865193
5.54302757117995 23.3080049602622
5.45215709129792 23.349741190308
5.36248085785441 23.3939851748461
5.27406806102487 23.4407027771947
5.18698691617349 23.4898579521389
5.10130461122128 23.5414127737417
5.01651464154988 23.5944283997547
4.93173596579798 23.6474621261725
4.84695729004608 23.7004958525902
4.76217861429418 23.753529579008
4.67739993854228 23.8065633054258
4.59262126279038 23.8595970318435
4.50784258703849 23.9126307582613
4.42306391128659 23.9656644846791
4.33828523553469 24.0186982110968
4.25350655978279 24.0717319375146
4.16872788403089 24.1247656639324
4.08394920827899 24.1777993903501
3.99917053252709 24.2308331167679
3.9143918567752 24.2838668431857
3.8296131810233 24.3369005696034
3.7448345052714 24.3899342960212
3.6600558295195 24.442968022439
3.5752771537676 24.4960017488567
3.4904984780157 24.5490354752745
3.40571980226381 24.6020692016923
3.32094112651191 24.65510292811
3.23616245076001 24.7081366545278
3.15138377500811 24.7611703809456
3.06660509925621 24.8142041073633
2.98182642350432 24.8672378337811
2.89704774775242 24.9202715601989
2.81226907200052 24.9733052866166
2.72749039624862 25.0263390130344
2.64271172049672 25.0793727394522
2.55793304474483 25.1324064658699
2.47315436899293 25.1854401922877
2.38837569324103 25.2384739187055
2.30359701748913 25.2915076451232
2.21881834173723 25.344541371541
2.13403966598533 25.3975750979588
2.04926099023344 25.4506088243765
1.96448231448154 25.5036425507943
1.87970363872964 25.556676277212
1.79492496297774 25.6097100036298
1.71014628722585 25.6627437300476
1.62536761147395 25.7157774564653
1.54058893572205 25.7688111828831
1.45581025997015 25.8218449093009
1.37103158421825 25.8748786357186
1.28625290846636 25.9279123621364
1.20147423271446 25.9809460885542
1.11669555696256 26.0339798149719
1.03191688121066 26.0870135413897
0.947138205458764 26.1400472678075
0.862359529706866 26.1930809942252
0.777580853954968 26.246114720643
0.69280217820307 26.2991484470608
0.608023502451172 26.3521821734785
0.523244826699274 26.4052158998963
0.438466150947376 26.4582496263141
0.353687475195477 26.5112833527318
0.268908799443579 26.5643170791496
0.184130123691681 26.6173508055674
0.0993514479397835 26.6703845319851
0.0145727721878854 26.7234182584029
-0.0702059035640126 26.7764519848207
-0.154984579315911 26.8294857112384
-0.239763255067809 26.8825194376562
-0.324541930819708 26.935553164074
-0.409320606571606 26.9885868904917
-0.494099282323503 27.0416206169095
-0.578877958075401 27.0946543433273
-0.663656633827298 27.147688069745
-0.748435309579197 27.2007217961628
-0.833213985331096 27.2537555225806
-0.917992661082994 27.3067892489983
-1.00277133683489 27.3598229754161
-1.08755001258679 27.4128567018339
-1.17232868833869 27.4658904282516
-1.25710736409058 27.5189241546694
-1.34188603984248 27.5719578810872
-1.42666471559438 27.6249916075049
-1.51144339134628 27.6780253339227
-1.59622206709818 27.7310590603405
-1.68100074285007 27.7840927867582
-1.76577941860197 27.837126513176
-1.85055809435387 27.8901602395938
-1.93533677010577 27.9431939660115
-2.02011544585767 27.9962276924293
-2.10489412160956 28.0492614188471
-2.18967279736146 28.1022951452648
-2.27445147311336 28.1553288716826
-2.35923014886526 28.2083625981004
-2.44400882461716 28.2613963245181
-2.52878750036906 28.3144300509359
-2.61356617612095 28.3674637773537
-2.69834485187285 28.4204975037714
-2.78312352762475 28.4735312301892
-2.86790220337665 28.526564956607
-2.95268087912855 28.5795986830247
-3.03745955488044 28.6326324094425
-3.12223823063234 28.6856661358603
-3.20701690638424 28.738699862278
-3.29179558213614 28.7917335886958
-3.37657425788804 28.8447673151136
-3.46135293363993 28.8978010415313
-3.54613160939183 28.9508347679491
-3.63091028514373 29.0038684943668
-3.71568896089563 29.0569022207846
-3.80046763664753 29.1099359472024
-3.88524631239942 29.1629696736201
-3.97002498815132 29.2160034000379
-4.05480366390322 29.2690371264557
-4.13958233965512 29.3220708528734
-4.22436101540701 29.3751045792912
-4.30913969115892 29.428138305709
-4.39391836691081 29.4811720321267
-4.47869704266271 29.5342057585445
-4.56347571841461 29.5872394849623
-4.64825439416651 29.64027321138
-4.7330330699184 29.6933069377978
-4.8178117456703 29.7463406642156
-4.9025904214222 29.7993743906333
-4.9873690971741 29.8524081170511
-5.072147772926 29.9054418434689
-5.15692644867789 29.9584755698866
-5.24170512442979 30.0115092963044
-5.32648380018169 30.0645430227222
-5.41126247593359 30.1175767491399
-5.49604115168549 30.1706104755577
-5.58081982743738 30.2236442019755
-5.66559850318928 30.2766779283932
-5.75037717894118 30.329711654811
-5.83515585469308 30.3827453812288
-5.91993453044498 30.4357791076465
-6.00471320619688 30.4888128340643
-6.08949188194877 30.5418465604821
-6.17427055770067 30.5948802868998
-6.25904923345257 30.6479140133176
-6.34382790920447 30.7009477397354
-6.42860658495636 30.7539814661531
-6.51338526070826 30.8070151925709
-6.59816393646016 30.8600489189887
-6.68294261221206 30.9130826454064
-6.76772128796396 30.9661163718242
-6.85249996371586 31.019150098242
-6.93727863946775 31.0721838246597
-7.02205731521965 31.1252175510775
-7.10683599097155 31.1782512774953
-7.19161466672345 31.231285003913
-7.27639334247535 31.2843187303308
-7.36117201822725 31.3373524567486
-7.44595069397915 31.3903861831663
-7.53072936973105 31.4434199095841
-7.61550804548295 31.4964536360019
-7.70028672123485 31.5494873624196
-7.78506539698675 31.6025210888374
-7.86984407273865 31.6555548152552
-7.95462274849055 31.7085885416729
-8.03940142424245 31.7616222680907
-8.12418009999435 31.8146559945085
-8.20895877574625 31.8676897209262
-8.29373745149815 31.920723447344
-8.37851612725005 31.9737571737618
-8.46329480300194 32.0267909001795
-8.54807347875384 32.0798246265973
-8.63285215450574 32.1328583530151
-8.71763083025765 32.1858920794328
-8.80240950600955 32.2389258058506
-8.88718818176144 32.2919595322684
-8.97196685751334 32.3449932586861
-9.05674553326524 32.3980269851039
-9.14152420901714 32.4510607115217
-9.22630288476904 32.5040944379394
-9.31108156052094 32.5571281643572
-9.39586023627284 32.610161890775
-9.48063891202474 32.6631956171927
-9.56541758777664 32.7162293436105
-9.65019626352854 32.7692630700283
-9.73497493928044 32.822296796446
-9.81975361503234 32.8753305228638
-9.90453229078424 32.9283642492816
-9.98931096653614 32.9813979756993
-10.074089642288 33.0344317021171
-10.1588683180399 33.0874654285349
-10.2436469937918 33.1404991549526
-10.3284256695437 33.1935328813704
-10.4132043452956 33.2465666077882
-10.4979830210475 33.2996003342059
-10.5827616967994 33.3526340606237
-10.6675403725513 33.4056677870415
-10.7523190483032 33.4587015134592
-10.8370977240551 33.511735239877
-10.921876399807 33.5647689662948
-11.0066550755589 33.6178026927126
-11.0914337513108 33.6708364191303
-11.1762124270627 33.7238701455481
-11.2609911028146 33.7769038719658
-11.3457697785665 33.8299375983836
-11.4305484543184 33.8829713248014
-11.5153271300703 33.9360050512192
-11.6001058058222 33.9890387776369
-11.6848844815741 34.0420725040547
-11.769663157326 34.0951062304725
-11.8544418330779 34.1481399568902
-11.9392205088298 34.201173683308
-12.0239991845817 34.2542074097258
-12.1087778603336 34.3072411361435
-12.1935565360855 34.3602748625613
-12.2783352118374 34.4133085889791
-12.3631138875893 34.4663423153968
-12.4478925633412 34.5193760418146
-12.5326712390931 34.5724097682324
-12.617449914845 34.6254434946501
-12.7022285905969 34.6784772210679
-12.7870072663488 34.7315109474857
-12.8717859421007 34.7845446739034
-12.9565646178526 34.8375784003212
-13.0413432936045 34.890612126739
-13.1261219693564 34.9436458531567
-13.2109006451083 34.9966795795745
-13.2956793208602 35.0497133059923
-13.3804579966121 35.10274703241
-13.465236672364 35.1557807588278
-13.5500153481159 35.2088144852456
-13.6347940238678 35.2618482116633
-13.7195726996197 35.3148819380811
-13.8043513753716 35.3679156644989
-13.8891300511235 35.4209493909166
-13.9739087268754 35.4739831173344
-14.0586874026273 35.5270168437522
-14.1434660783792 35.5800505701699
-14.2282447541311 35.6330842965877
-14.313023429883 35.6861180230055
-14.3978021056349 35.7391517494232
-14.4825807813868 35.792185475841
-14.5673594571387 35.8452192022588
-14.6521381328906 35.8982529286765
-14.7369168086425 35.9512866550943
-14.8216954843944 36.0043203815121
-14.9064741601463 36.0573541079298
-14.9912528358982 36.1103878343476
-15.0760315116501 36.1634215607654
-15.160810187402 36.2164552871831
-15.2455888631539 36.2694890136009
-15.3303675389058 36.3225227400187
-15.4151462146577 36.3755564664364
-15.4999248904096 36.4285901928542
-15.5847035661615 36.481623919272
-15.6694822419134 36.5346576456897
-15.7542609176653 36.5876913721075
-15.8384491732221 36.641651867817
-15.9211156176931 36.6979156747531
-16.0021874887508 36.7564537712
-16.0816022349613 36.8172209917778
-16.1592985834543 36.8801704512137
-16.2352165871984 36.9452535805173
-16.3092976712534 37.0124201644534
-16.3814846779646 37.0816183802866
-16.4 37.1
-16.4716836146224 37.1697195554138
-16.5452759805788 37.2374212591247
-16.6207203172874 37.3030528755228
-16.6979584152684 37.3665637661848
-16.7769306810562 37.427904928945
-16.8575761831784 37.4870290357026
-16.9398302480741 37.543894113964
-17.0227840806098 37.5997390928577
-17.1057379131455 37.6555840717514
-17.1886917456813 37.7114290506451
-17.271645578217 37.7672740295387
-17.3545994107527 37.8231190084324
-17.4375532432884 37.8789639873261
-17.5205070758241 37.9348089662198
-17.6034609083599 37.9906539451135
-17.6864147408956 38.0464989240071
-17.7693685734313 38.1023439029008
-17.852322405967 38.1581888817945
-17.9352762385027 38.2140338606882
-18.0182300710385 38.2698788395819
-18.1011839035742 38.3257238184756
-18.1841377361099 38.3815687973692
-18.2670915686456 38.4374137762629
-18.3500454011813 38.4932587551566
-18.4329992337171 38.5491037340503
-18.5159530662528 38.604948712944
-18.5989068987885 38.6607936918376
-18.6818607313242 38.7166386707313
-18.7648145638599 38.772483649625
-18.8477683963957 38.8283286285187
-18.9307222289314 38.8841736074124
-19.0136760614671 38.940018586306
-19.0966298940028 38.9958635651997
-19.1795837265385 39.0517085440934
-19.2625375590743 39.1075535229871
-19.34549139161 39.1633985018808
-19.4284452241457 39.2192434807744
-19.5113990566814 39.2750884596681
-19.5943528892171 39.3309334385618
-19.6773067217529 39.3867784174555
-19.7602605542886 39.4426233963492
-19.8432143868243 39.4984683752429
-19.92616821936 39.5543133541365
-20.0091220518957 39.6101583330302
-20.0920758844315 39.6660033119239
-20.1750297169672 39.7218482908176
-20.2579835495029 39.7776932697112
-20.3409373820386 39.8335382486049
-20.4238912145744 39.8893832274986
-20.5068450471101 39.9452282063923
-20.5897988796458 40.001073185286
-20.6727527121815 40.0569181641797
-20.7557065447172 40.1127631430733
-20.8386603772529 40.168608121967
-20.9216142097887 40.2244531008607
-21.0045680423244 40.2802980797544
-21.0875218748601 40.3361430586481
-21.1704757073958 40.3919880375417
-21.2534295399316 40.4478330164354
-21.3363833724673 40.5036779953291
-21.419337205003 40.5595229742228
-21.5022910375387 40.6153679531165
-21.5852448700744 40.6712129320101
-21.6681987026102 40.7270579109038
-21.7511525351459 40.7829028897975
-21.8341063676816 40.8387478686912
-21.9170602002173 40.8945928475849
-22.000014032753 40.9504378264785
-22.0829678652888 41.0062828053722
-22.1659216978245 41.0621277842659
-22.2488755303602 41.1179727631596
-22.3318293628959 41.1738177420533
-22.4147831954316 41.2296627209469
-22.4977370279674 41.2855076998406
-22.5806908605031 41.3413526787343
-22.6636446930388 41.397197657628
-22.7465985255745 41.4530426365217
-22.8295523581102 41.5088876154153
-22.912506190646 41.564732594309
-22.9954600231817 41.6205775732027
-23.0784138557174 41.6764225520964
-23.1613676882531 41.7322675309901
-23.2443215207888 41.7881125098838
-23.3272753533246 41.8439574887774
-23.4102291858603 41.8998024676711
-23.493183018396 41.9556474465648
-23.5761368509317 42.0114924254585
-23.6590906834674 42.0673374043522
-23.7420445160032 42.1231823832458
-23.8249983485389 42.1790273621395
-23.9079521810746 42.2348723410332
-23.9909060136103 42.2907173199269
-24.073859846146 42.3465622988206
-24.1568136786818 42.4024072777142
-24.2397675112175 42.4582522566079
-24.3227213437532 42.5140972355016
-24.4056751762889 42.5699422143953
-24.4886290088246 42.625787193289
-24.5715828413604 42.6816321721826
-24.6545366738961 42.7374771510763
-24.7374905064318 42.79332212997
-24.8204443389675 42.8491671088637
-24.9033981715032 42.9050120877574
-24.986352004039 42.960857066651
-25.0693058365747 43.0167020455447
-25.1522596691104 43.0725470244384
-25.2352135016461 43.1283920033321
-25.3181673341818 43.1842369822258
-25.4011211667176 43.2400819611194
-25.4840749992533 43.2959269400131
-25.5666642431744 43.3523061716005
-25.6477368249171 43.4108432837773
-25.7271523088758 43.4716095402033
-25.8048494216109 43.5345580563498
-25.8807682155014 43.599640263954
-25.9548501149975 43.6668059484921
-26.0270379618153 43.7360032879224
-26.097276059037 43.8071788926694
-26.1655102140848 43.880277846816
-26.231687780533 43.955243750475
-26.2957576987279 44.0320187633043
-26.3576705351827 44.1105436491338
-26.417378520719 44.1907578216697
-26.4748355873224 44.2725993912401
-26.5299974036874 44.3560052125462
-26.5828214094207 44.4409109333824
-26.6332668478795 44.5272510442876
-26.681294797617 44.6149589290896
-26.7268682024129 44.7039669163027
-26.7699518998641 44.7942063313404
-26.8105126485143 44.8856075495017
-26.848519153502 44.9781000496897
-26.8839420907058 45.0716124688237
-26.9167541293699 45.1660726568985
-26.9469299531912 45.261407732653
-26.9744462798521 45.357544139802
-26.9992818789843 45.4544077037885
-27.0214175885489 45.551923689014
-27.0408363296214 45.6500168565007
-27.0575231195687 45.748611521943
-27.0714650836092 45.8476316141017
-27.0826514647463 45.9470007334974
-27.091073632068 46.0466422113569
-27.0967250874063 46.1464791687674
-27.0996014703507 46.2464345759927
-27.1 46.3
-27.0986112004149 46.3999871404138
-27.0944458731955 46.499897135217
-27.087507232122 46.5996528983211
-27.07780063074 46.6991774626358
-27.0653335582295 46.7983940394536
-27.0501156336265 46.8972260776963
-27.032158598402 46.9955973229785
-27.011476307402 47.093431876442
-26.9880847181583 47.1906542533163
-26.9620018785762 47.2871894411586
-26.9332479130093 47.3829629577308
-26.9018450067331 47.4779009084661
-26.8678173888269 47.5719300434832
-26.8311913134807 47.6649778141021
-26.7919950397378 47.75697242882
-26.750258809692 47.8478429087021
-26.7060148251539 47.9375191421456
-26.6592972228053 48.0259319389751
-26.6101420478611 48.1130130838265
-26.5585872262583 48.1986953887787
-26.504672535394 48.2829127451931
-26.448439573435 48.3656001747198
-26.3899317272225 48.4466938794324
-26.329194138797 48.5261312910511
-26.2662736705681 48.6038511192179
-26.2012188691582 48.6797933987856
-26.1340799279458 48.753899536084
-26.0649086483383 48.8261123541282
-25.993758399805 48.896376136734
-25.920684078699 48.9646366715057
-25.8457420659018 49.0308412916643
-25.7689901833226 49.0949389166824
-25.690487649285 49.1568800916962
-25.6102950328371 49.2166170256623
-25.5284742070193 49.2741036282311
-25.4450883011253 49.3292955453084
-25.3602016519949 49.3821501932766
-25.2738797543744 49.4326267918507
-25.1861892103833 49.4806863955421
-25.097197678128 49.5262919237078
-25.006973819499 49.5694081891597
-24.9155872471949 49.6100019253135
-24.8231084710121 49.648041811856
-24.729608843443 49.6834984989101
-24.635160504623 49.7163446296801
-24.5398363266708 49.746554861559
-24.4437098574637 49.7741058856814
-24.3468552638908 49.7989764449079
-24.2493472746294 49.8211473502263
-24.1512611224881 49.8406014955563
-24.0526724863596 49.8573238709486
-23.9536574328314 49.8713015741655
-23.8542923574951 49.8825238206355
-23.7546539260037 49.8909819517746
-23.6548190149197 49.8966694416667
-23.5548646524004 49.8995819020988
-23.4548679587663 49.8997170859463
-23.3548960742482 49.8973931803053
-23.2549325592265 49.894692131524
-23.1549690442049 49.8919910827427
-23.0550055291833 49.8892900339614
-22.9550420141616 49.8865889851801
-22.85507849914 49.8838879363988
-22.7551149841184 49.8811868876174
-22.6551514690967 49.8784858388361
-22.5551879540751 49.8757847900548
-22.4552244390535 49.8730837412735
-22.3552609240318 49.8703826924922
-22.2552974090102 49.8676816437109
-22.1553338939886 49.8649805949296
-22.0553703789669 49.8622795461483
-21.9554068639453 49.8595784973669
-21.8554433489236 49.8568774485856
-21.755479833902 49.8541763998043
-21.6555163188804 49.851475351023
-21.5555528038587 49.8487743022417
-21.4555892888371 49.8460732534604
-21.3556257738155 49.8433722046791
-21.2556622587938 49.8406711558977
-21.1556987437722 49.8379701071164
-21.0557352287506 49.8352690583351
-20.9557717137289 49.8325680095538
-20.8558081987073 49.8298669607725
-20.7558446836856 49.8271659119912
-20.655881168664 49.8244648632099
-20.5559176536424 49.8217638144286
-20.4559541386207 49.8190627656472
-20.3559906235991 49.8163617168659
-20.2560271085775 49.8136606680846
-20.1560635935558 49.8109596193033
-20.0561000785342 49.808258570522
-19.9561365635126 49.8055575217407
-19.8561730484909 49.8028564729594
-19.7562095334693 49.8001554241781
-19.6562460184476 49.7974543753967
-19.556282503426 49.7947533266154
-19.4563189884044 49.7920522778341
-19.3563554733827 49.7893512290528
-19.2563919583611 49.7866501802715
-19.1564284433395 49.7839491314902
-19.0564649283178 49.7812480827089
-18.9565014132962 49.7785470339275
-18.8565378982746 49.7758459851462
-18.7565743832529 49.7731449363649
-18.6566108682313 49.7704438875836
-18.5566473532096 49.7677428388023
-18.456683838188 49.765041790021
-18.3567203231664 49.7623407412397
-18.2567568081447 49.7596396924584
-18.1567932931231 49.756938643677
-18.0568297781015 49.7542375948957
-17.9568662630798 49.7515365461144
-17.8569027480582 49.7488354973331
-17.7569392330366 49.7461344485518
-17.6569757180149 49.7434333997705
-17.5570122029933 49.7407323509892
-17.4570486879716 49.7380313022078
-17.35708517295 49.7353302534265
-17.2571216579284 49.7326292046452
-17.1571581429067 49.7299281558639
-17.0571946278851 49.7272271070826
-16.9572311128635 49.7245260583013
-16.8572675978418 49.72182500952
-16.7573040828202 49.7191239607387
-16.6573405677986 49.7164229119573
-16.5573770527769 49.713721863176
-16.4574135377553 49.7110208143947
-16.3574500227336 49.7083197656134
-16.257486507712 49.7056187168321
-16.1575229926904 49.7029176680508
-16.0575594776687 49.7002166192695
-15.9575959626471 49.6975155704882
-15.8576324476255 49.6948145217068
-15.7576689326038 49.6921134729255
-15.6577054175822 49.6894124241442
-15.5577419025606 49.6867113753629
-15.4577783875389 49.6840103265816
-15.3578148725173 49.6813092778003
-15.2578513574956 49.678608229019
-15.157887842474 49.6759071802376
-15.0579243274524 49.6732061314563
-14.9579608124307 49.670505082675
-14.8579972974091 49.6678040338937
-14.7580337823875 49.6651029851124
-14.6580702673658 49.6624019363311
-14.5581067523442 49.6597008875498
-14.4581432373226 49.6569998387685
-14.3581797223009 49.6542987899871
-14.2582162072793 49.6515977412058
-14.1582526922576 49.6488966924245
-14.058289177236 49.6461956436432
-13.9583256622144 49.6434945948619
-13.8583621471927 49.6407935460806
-13.7583986321711 49.6380924972993
-13.6584351171495 49.635391448518
-13.5584716021278 49.6326903997366
-13.4585080871062 49.6299893509553
-13.3585445720846 49.627288302174
-13.2585810570629 49.6245872533927
-13.1586175420413 49.6218862046114
-13.0586540270197 49.6191851558301
-12.958690511998 49.6164841070488
-12.8587269969764 49.6137830582674
-12.7587634819547 49.6110820094861
-12.6587999669331 49.6083809607048
-12.5588364519115 49.6056799119235
-12.4588729368898 49.6029788631422
-12.3589046314102 49.6004819427598
-12.3 49.6
-12.2000128595862 49.5986112004149
-12.100102864783 49.5944458731955
-12.0003471016789 49.587507232122
-11.9008225373642 49.57780063074
-11.8016059605464 49.5653335582295
-11.7027739223037 49.5501156336265
-11.6044026770215 49.532158598402
-11.506568123558 49.511476307402
-11.4093457466837 49.4880847181583
-11.3128105588414 49.4620018785762
-11.2170370422692 49.4332479130093
-11.1220990915339 49.4018450067331
-11.0280699565168 49.3678173888269
-10.9350221858979 49.3311913134807
-10.8429662608414 49.2921359069889
-10.7511519642091 49.2525109788006
-10.6593376675769 49.2128860506123
-10.5675233709446 49.1732611224241
-10.4757090743124 49.1336361942358
-10.3838947776802 49.0940112660475
-10.2920804810479 49.0543863378592
-10.2002661844157 49.014761409671
-10.1084518877834 48.9751364814827
-10.0166375911512 48.9355115532944
-9.92482329451892 48.8958866251061
-9.83300899788668 48.8562616969179
-9.74119470125443 48.8166367687296
-9.64938040462219 48.7770118405413
-9.55756610798994 48.737386912353
-9.46575181135769 48.6977619841647
-9.37393751472545 48.6581370559765
-9.2821232180932 48.6185121277882
-9.19030892146096 48.5788871995999
-9.09849462482871 48.5392622714116
-9.00668032819647 48.4996373432234
-8.91486603156422 48.4600124150351
-8.82305173493198 48.4203874868468
-8.73123743829973 48.3807625586585
-8.63942314166748 48.3411376304703
-8.54760884503524 48.301512702282
-8.45579454840299 48.2618877740937
-8.36398025177075 48.2222628459054
-8.2721659551385 48.1826379177172
-8.18045049980007 48.142786402969
-8.08968382839271 48.1008248923426
-8.00011762036606 48.05635859733
-7.91182098100487 48.0094218261378
-7.82486203605142 47.960050793082
-7.73930787914275 47.9082835906458
-7.65522452004419 47.85416016009
-7.57267683371922 47.7977222606357
-7.49172851027478 47.7390134372446
-7.41244200582088 47.6780789870223
-7.33487849428223 47.6149659242681
-7.25909782019919 47.5497229442017
-7.18515845255439 47.4824003853918
-7.11311743966065 47.4130501909172
-7.1 47.4
-7.02831638537762 47.3302804445862
-6.95472401942122 47.2625787408753
-6.87927968271262 47.1969471244772
-6.80204158473156 47.1334362338152
-6.72306931894383 47.072095071055
-6.64242381682163 47.0129709642974
-6.56016730083156 46.9561095310619
-6.47636323642655 46.90155464309
-6.3911048987334 46.8493005576537
-6.30538358020656 46.7978043874075
-6.21966226167971 46.7463082171614
-6.13394094315287 46.6948120469153
-6.04821962462603 46.6433158766691
-5.96249830609918 46.591819706423
-5.87677003840602 46.5403351278377
-5.79020706274127 46.4902730837675
-5.70228704763063 46.4426345704052
-5.61307782822995 46.3974563434995
-5.5226482343875 46.3547732605519
-5.43106803753794 46.3146182539224
-5.33840789686983 46.2770223054201
-5.24473930480811 46.2420144223993
-5.15013453185378 46.2096216153785
-5.05466657082319 46.1798688772006
-4.95840908053003 46.1527791637491
-4.86143632895352 46.1283733762366
-4.76382313593652 46.1066703450786
-4.66564481545789 46.0876868153641
-4.5669771175236 46.0714374339368
-4.46789616972142 46.0579347380933
-4.3684784184842 46.0471891459105
-4.26880057010734 46.0392089482073
-4.16893953156553 46.0340003021477
-4.06897235117482 46.0315672264904
-4.03137084989848 46.0313708498985
-3.93138370948464 46.0299820503134
-3.83147371468143 46.025816723094
-3.73171795157736 46.0188780820205
-3.63219338726265 46.0091714806385
-3.53297681044486 45.9967044081279
-3.43414477220218 45.981486483525
-3.33577352692 45.9635294483005
-3.23793897345644 45.9428471573005
-3.14071659658219 45.9194555680568
-3.04405881312629 45.8938208054749
-2.94746399039115 45.8679472626026
-2.850869167656 45.8420737197303
-2.75427434492085 45.8162001768579
-2.65767952218571 45.7903266339856
-2.56108469945056 45.7644530911133
-2.46448987671542 45.738579548241
-2.36789505398027 45.7127060053687
-2.27130023124513 45.6868324624963
-2.17470540850998 45.660958919624
-2.07811058577483 45.6350853767517
-1.98142145868168 45.6095707696366
-1.88413752664919 45.5864365183904
-1.78624858913245 45.5660131757583
-1.68783017286247 45.5483164994791
-1.58895821309241 45.5333601435175
-1.48970899500932 45.5211556475297
-1.39015909487591 45.5117124279594
-1.29038532094774 45.5050377707732
-1.1904646542114 45.5011368258381
-1.1 45.5
-1.00001285958617 45.4986112004149
-0.900102864782958 45.4944458731955
-0.800347101678883 45.487507232122
-0.700822537364169 45.47780063074
-0.601605960546385 45.4653335582295
-0.502773922303706 45.4501156336265
-0.404402677021522 45.432158598402
-0.30656812355796 45.411476307402
-0.209345746683718 45.3880847181583
-0.112810558841384 45.3620018785762
-0.017037042269193 45.3332479130093
0.0779009084661479 45.3018450067331
0.171930043483201 45.2678173888269
0.264977814102136 45.2311913134807
0.356972428820049 45.1919950397378
0.44784290870208 45.150258809692
0.537519142145588 45.1060148251539
0.626533440732626 45.060446694265
0.715547029043238 45.01487717489
0.80456061735385 44.969307655515
0.893574205664463 44.92373813614
0.982587793975075 44.878168616765
1.07160138228569 44.83259909739
1.1606149705963 44.787029578015
1.24962855890691 44.74146005864
1.33864214721753 44.695890539265
1.42765573552814 44.65032101989
1.51666932383875 44.604751500515
1.60568291214936 44.55918198114
1.69469650045998 44.513612461765
1.78371008877059 44.46804294239
1.8727236770812 44.422473423015
1.96173726539181 44.37690390364
2.05075085370243 44.331334384265
2.13976444201304 44.28576486489
2.22877803032365 44.240195345515
2.31779161863426 44.19462582614
2.40627892390782 44.1480491725449
2.49344453192188 44.0990439300502
2.57921543170746 44.0476366371591
2.66352544627007 43.993866957442
2.74630952576905 43.9377763771818
2.82750379770701 43.8794081733642
2.90704561621109 43.8188073802878
2.98487361036766 43.7560207548172
3.06092773157338 43.6910967403076
3.13514929986606 43.624085429228
3.20748104919943 43.5550385245125
3.23137084989848 43.5313708498985
3.30305446452085 43.4616512944847
3.37664683047726 43.3939495907738
3.45209116718585 43.3283179743757
3.52932926516691 43.2648070837136
3.60830153095464 43.2034659209534
3.68894703307685 43.1443418141959
3.77120354906691 43.0874803809603
3.85500761347192 43.0329254929884
3.94029456681972 42.9807192423945
4.02699860550729 42.9309019091893
4.11505283257188 42.8835119302013
4.20438930930571 42.8385858694213
4.29493910767445 42.7961583897907
4.38663236349897 42.7562622264573
4.47939833035947 42.7189281615185
4.57316543418025 42.6841850002707
4.66784100047241 42.6519976245899
4.76278988724049 42.6206175528643
4.85773877400857 42.5892374811387
4.95268766077665 42.5578574094132
5.04763654754473 42.5264773376876
5.14258543431281 42.495097265962
5.23753432108089 42.4637171942364
5.33248320784896 42.4323371225108
5.42743209461704 42.4009570507853
5.52238098138512 42.3695769790597
5.6173298681532 42.3381969073341
5.71227875492128 42.3068168356085
5.80722764168936 42.2754367638829
5.90217652845744 42.2440566921574
5.99712541522552 42.2126766204318
6.0920743019936 42.1812965487062
6.18702318876167 42.1499164769806
6.28197207552975 42.118536405255
6.37692096229783 42.0871563335294
6.47186984906591 42.0557762618039
6.56681873583399 42.0243961900783
6.66176762260207 41.9930161183527
6.75671650937015 41.9616360466271
6.85166539613823 41.9302559749015
6.9466142829063 41.898875903176
7.04156316967438 41.8674958314504
7.13651205644246 41.8361157597248
7.23146094321054 41.8047356879992
7.32640982997862 41.7733556162736
7.4213587167467 41.7419755445481
7.51630760351478 41.7105954728225
7.61125649028285 41.6792154010969
7.70620537705093 41.6478353293713
7.80115426381901 41.6164552576457
7.89610315058709 41.5850751859202
7.99105203735517 41.5536951141946
8.08600092412325 41.522315042469
8.18094981089132 41.4909349707434
8.2758986976594 41.4595548990178
8.37084758442748 41.4281748272923
8.46579647119556 41.3967947555667
8.56074535796364 41.3654146838411
8.65569424473172 41.3340346121155
8.7506431314998 41.3026545403899
8.84559201826787 41.2712744686644
8.94054090503595 41.2398943969388
9.03548979180403 41.2085143252132
9.13043867857211 41.1771342534876
9.22538756534019 41.1457541817621
9.32033645210827 41.1143741100365
9.41528533887634 41.0829940383109
9.51023422564442 41.0516139665853
9.6051831124125 41.0202338948597
9.70013199918058 40.9888538231341
9.79508088594866 40.9574737514086
9.89002977271674 40.926093679683
9.98497865948482 40.8947136079574
10.0799275462529 40.8633335362318
10.174876433021 40.8319534645062
10.269825319789 40.8005733927807
10.3647742065571 40.7691933210551
10.4597230933252 40.7378132493295
10.5546719800933 40.7064331776039
10.6496208668614 40.6750531058783
10.7445697536294 40.6436730341528
10.8395186403975 40.6122929624272
10.9344675271656 40.5809128907016
11.0294164139337 40.549532818976
11.1243653007018 40.5181527472504
11.2193141874698 40.4867726755249
11.3142630742379 40.4553926037993
11.409211961006 40.4240125320737
11.5041608477741 40.3926324603481
11.5991097345422 40.3612523886225
11.6940586213102 40.329872316897
11.7890075080783 40.2984922451714
11.8839563948464 40.2671121734458
11.9789052816145 40.2357321017202
12.0738541683825 40.2043520299946
12.1688030551506 40.1729719582691
12.2637519419187 40.1415918865435
12.3587008286868 40.1102118148179
12.4536497154549 40.0788317430923
12.5485986022229 40.0474516713667
12.643547488991 40.0160715996412
12.7384963757591 39.9846915279156
12.8334452625272 39.95331145619
12.9283941492952 39.9219313844644
13.0233430360633 39.8905513127389
13.1182919228314 39.8591712410133
13.2132408095995 39.8277911692877
13.3081896963676 39.7964110975621
13.4031385831356 39.7650310258365
13.4980874699037 39.7336509541109
13.5930363566718 39.7022708823854
13.6879852434399 39.6708908106598
13.782934130208 39.6395107389342
13.877883016976 39.6081306672086
13.9728319037441 39.576750595483
14.0677807905122 39.5453705237575
14.1627296772803 39.5139904520319
14.2576785640483 39.4826103803063
14.3526274508164 39.4512303085807
14.4475763375845 39.4198502368551
14.5425252243526 39.3884701651296
14.6374741111207 39.357090093404
14.7324229978887 39.3257100216784
14.8273718846568 39.2943299499528
14.9223207714249 39.2629498782272
15.017269658193 39.2315698065017
15.1122185449611 39.2001897347761
15.2071674317291 39.1688096630505
15.3021163184972 39.1374295913249
15.3970652052653 39.1060495195993
15.4920367039441 39.0747383553088
15.5875980528296 39.0452869442795
15.6839405258285 39.0185010355049
15.7809897893927 38.9944012957954
15.8786709646461 38.9730063194336
15.9769086851579 38.9543326138274
16.0756271550917 38.9383945867737
16.1747502076862 38.9252045353423
16.2742013640225 38.9147726363876
16.3739038920312 38.9071069386967
16.4737808656961 38.9022133567795
16.5737552244061 38.9000956663053
16.6 38.9
16.6999871404138 38.8986112004149
16.7998971579715 38.8944462847213
16.8997455222785 38.8889413646299
16.9995938865855 38.8834364445384
17.0994422508925 38.8779315244469
17.1992906151995 38.8724266043555
17.2991389795065 38.866921684264
17.3989873438136 38.8614167641726
17.4988357081206 38.8559118440811
17.5986840724276 38.8504069239896
17.6985324367346 38.8449020038982
17.7983808010416 38.8393970838067
17.8982291653486 38.8338921637152
17.9980775296556 38.8283872436238
18.0979258939627 38.8228823235323
18.1977742582697 38.8173774034408
18.2976226225767 38.8118724833494
18.3974709868837 38.8063675632579
18.4973193511907 38.8008626431665
18.5971677154977 38.795357723075
18.6970160798048 38.7898528029835
18.7968644441118 38.7843478828921
18.8967128084188 38.7788429628006
18.9965611727258 38.7733380427091
19.0964095370328 38.7678331226177
19.1962579013398 38.7623282025262
19.2961062656469 38.7568232824347
19.3959546299539 38.7513183623433
19.4958029942609 38.7458134422518
19.5956513585679 38.7403085221603
19.6954997228749 38.7348036020689
19.7953480871819 38.7292986819774
19.895196451489 38.723793761886
19.995044815796 38.7182888417945
20.094893180103 38.712783921703
20.19474154441 38.7072790016116
20.294589908717 38.7017740815201
20.394438273024 38.6962691614286
20.4942866373311 38.6907642413372
20.5941350016381 38.6852593212457
20.6939833659451 38.6797544011542
20.7938317302521 38.6742494810628
20.8936800945591 38.6687445609713
20.9935284588661 38.6632396408799
21.0933768231731 38.6577347207884
21.1932251874802 38.6522298006969
21.2930601291303 38.6464969875382
21.3927352729804 38.6384830801971
21.4921493844759 38.627703866497
21.5912257601295 38.6141676631976
21.6898879570361 38.5978849142285
21.7880598518522 38.5788681826314
21.8856656995297 38.5571321408669
21.9826301917569 38.5326935594938
22.0788785150637 38.5055712942296
22.1743364085436 38.4757862714026
22.2689302211505 38.4433614718056
22.3625869685247 38.4083219129655
22.455234389304 38.3706946298406
22.5468010008776 38.3305086539614
22.6372161545386 38.2877949910316
22.7264100899938 38.2425865970054
22.8143139891874 38.1949183526599
22.9008600293978 38.1448270366828
22.9859814355669 38.0923512972957
23.0696125318204 38.0375316224348
23.1516887921408 37.9804103085121
23.2321468901522 37.9210314277816
23.3109247479807 37.8594407943349
23.3879615841507 37.7956859287531
23.4631979604809 37.7298160214424
23.5365758279446 37.6618818946805
23.6 37.6
23.6716836146224 37.5302804445862
23.7452759805788 37.4625787408753
23.8207203172874 37.3969471244773
23.8979584152684 37.3334362338152
23.9768802538976 37.2720288806474
24.0562879773276 37.21124719377
24.1356957007576 37.1504655068925
24.2151034241876 37.0896838200151
24.2945111476176 37.0289021331377
24.3739188710476 36.9681204462602
24.4533265944776 36.9073387593828
24.5327343179076 36.8465570725054
24.6121420413375 36.7857753856279
24.6915497647675 36.7249936987505
24.7709574881975 36.6642120118731
24.8503652116275 36.6034303249956
24.9297729350575 36.5426486381182
25.0091806584875 36.4818669512408
25.0885883819175 36.4210852643633
25.1679961053475 36.3603035774859
25.2474038287775 36.2995218906085
25.3268115522074 36.238740203731
25.4062192756374 36.1779585168536
25.4856269990674 36.1171768299761
25.5650347224974 36.0563951430987
25.6444424459274 35.9956134562213
25.7238501693574 35.9348317693438
25.8032578927874 35.8740500824664
25.8826656162174 35.813268395589
25.9620733396474 35.7524867087115
26.0414810630773 35.6917050218341
26.1208887865073 35.6309233349567
26.2002965099373 35.5701416480792
26.2797042333673 35.5093599612018
26.3591119567973 35.4485782743244
26.4385196802273 35.3877965874469
26.5179274036573 35.3270149005695
26.5973351270873 35.2662332136921
26.6767428505173 35.2054515268146
26.7561505739472 35.1446698399372
26.8355582973772 35.0838881530598
26.9149660208072 35.0231064661823
26.9943737442372 34.9623247793049
27.0737814676672 34.9015430924275
27.1531891910972 34.84076140555
27.2325969145272 34.7799797186726
27.3120046379572 34.7191980317952
27.3914123613872 34.6584163449177
27.4708200848171 34.5976346580403
27.5502278082471 34.5368529711629
27.6296355316771 34.4760712842854
27.7090432551071 34.415289597408
27.7884509785371 34.3545079105306
27.8677726609243 34.2936145005442
27.9457752917503 34.2310449664509
28.0220100117951 34.1663331091749
28.0964180017545 34.0995288574942
28.1689418517476 34.0306837545848
28.2 34
28.2716836146224 33.9302804445862
28.3452759805788 33.8625787408753
28.4207203172874 33.7969471244772
28.4976253975167 33.733029173201
28.5746620552118 33.6692690495251
28.651698712907 33.6055089258492
28.7287353706021 33.5417488021733
28.8057720282972 33.4779886784974
28.8828086859923 33.4142285548215
28.9598453436874 33.3504684311456
29.0368820013826 33.2867083074697
29.1139186590777 33.2229481837938
29.1909553167728 33.1591880601179
29.2679919744679 33.095427936442
29.345028632163 33.0316678127662
29.4212774611066 32.9669724760441
29.4957034915747 32.9001883237233
29.5682459333605 32.8313628113594
29.6 32.8
29.6716836146224 32.7302804445862
29.7452759805788 32.6625787408753
29.8207203172874 32.5969471244772
29.8979584152684 32.5334362338152
29.9769306810562 32.472095071055
30.0575761831784 32.4129709642974
30.1398326991684 32.3561095310619
30.2236367635734 32.30155464309
30.3089237169212 32.2493483924961
30.3956277556088 32.1995310592908
30.4836819826734 32.1521410803028
30.5730184594072 32.1072150195228
30.663568257776 32.0647875398922
30.7552615136005 32.0248913765589
30.848027480461 31.98755731162
30.9417945842818 31.9528141503723
31.0364904785545 31.9206886990867
31.1320421001579 31.8912057443263
31.2283757257292 31.8643880338219
31.3254170285468 31.8402562589207
31.4230911358768 31.8188290386223
31.5213226867415 31.8001229052124
31.6200358900647 31.7841522915081
31.7191545831487 31.7709295197212
31.8186022904382 31.7604647919519
31.918302282525 31.7527661823164
32.0181776353493 31.7478396307182
32.1181512895507 31.7456889382643
32.2181461099241 31.746315764333
32.3181096780203 31.7490063166997
32.418070418313 31.751808173251
32.5180311586057 31.7546100298024
32.6179918988984 31.7574118863537
32.7179526391911 31.760213742905
32.8179133794838 31.7630155994563
32.9178741197765 31.7658174560076
33.0178430087269 31.7682709055884
33.1178397913429 31.7682927889418
33.2177986052265 31.7655373326463
33.3176423266228 31.760006662689
33.4172939205766 31.7517050462876
33.5166765003702 31.7406388885985
33.6157133868448 31.7268167277746
33.7143281675633 31.7102492283777
33.8124447557665 31.6909491731502
33.9099874490783 31.6689314531524
34.0068809879142 31.6442130562734
34.1030506135485 31.6168130541241
34.1984221257944 31.5867525873219
34.2929219402536 31.5540548491801
34.3864771450912 31.5187450678127
34.4790155572907 31.4808504866695
34.5704657783474 31.4404003435163
34.6607572493562 31.3974258478767
34.7498203054519 31.3519601569514
34.8375862295593 31.3040383500364
34.9239873054123 31.253697401457
35.0089568698007 31.2009761520403
35.0924293640047 31.1459152791468
35.1743403843769 31.0885572652863
35.2546267320332 31.0289463653399
35.3332264616147 30.9671285724147
35.4100789290815 30.9031515823582
35.4851248385029 30.8370647569576
35.5583062878081 30.7689190858551
35.6295668134601 30.698767147206
35.6988514340208 30.6266630671121
35.7661066925724 30.5526624778605
35.8312806979619 30.4768224749998
35.8943231648384 30.399201573288
35.955185452451 30.3198596615453
36.0138206021774 30.2388579564461
36.0701833737558 30.1562589552874
36.1242302801896 30.0721263877682
36.1759196213002 29.9865251668192
36.2252115159014 29.8995213385181
36.2720679325693 29.8111820311319
36.3164527189862 29.7215754033238
36.3583316298338 29.6307705915645
36.3976723532154 29.53883765679
36.4344445355863 29.4458475303459
36.4686198051735 29.3518719592592
36.5001717938657 29.2569834508823
36.529076157558 29.1612552169491
36.5553105949348 29.0647611170883
36.578854864676 28.9675756018365
36.5996908010752 28.8697736551953
36.6178023280545 28.7714307367777
36.6331754715689 28.6726227235859
36.6457983703876 28.5734258514687
36.6556612852459 28.473916656301
36.6627566063593 28.3741719149323
36.6670788592949 28.2742685859488
36.6686247091955 28.174283750296
% 7 23
};
\addlegendentry{Baseline 1}






















































\addplot [dashed, line width=0.48pt, olive]
table {%
5 15
4.90001285958617 14.9986112004149
4.80010286478296 14.9944458731955
4.70034710167888 14.987507232122
4.60082253736417 14.97780063074
4.50160596054639 14.9653335582295
4.40277392230371 14.9501156336265
4.30440267702152 14.932158598402
4.20656812355796 14.911476307402
4.10934035789226 14.8881060293735
4.01236324980761 14.8637043796847
3.91538614172297 14.8393027299958
3.81840903363832 14.8149010803069
3.72143192555367 14.790499430618
3.62445481746902 14.7660977809292
3.52747770938437 14.7416961312403
3.43050060129973 14.7172944815514
3.33352349321508 14.6928928318625
3.23654638513043 14.6684911821737
3.13956927704578 14.6440895324848
3.04259216896114 14.6196878827959
2.94561506087649 14.595286233107
2.84863795279184 14.5708845834182
2.75166084470719 14.5464829337293
2.65468373662255 14.5220812840404
2.5577066285379 14.4976796343515
2.46072952045325 14.4732779846627
2.3637524123686 14.4488763349738
2.26677530428395 14.4244746852849
2.16979819619931 14.400073035596
2.07282108811466 14.3756713859072
1.97584398003001 14.3512697362183
1.87886687194536 14.3268680865294
1.78188976386072 14.3024664368405
1.68491265577607 14.2780647871517
1.58793554769142 14.2536631374628
1.49095843960677 14.2292614877739
1.39398133152213 14.204859838085
1.29700422343748 14.1804581883962
1.20002711535283 14.1560565387073
1.10305000726818 14.1316548890184
1.00607289918354 14.1072532393295
0.909095791098889 14.0828515896407
0.812118683014242 14.0584499399518
0.715141574929594 14.0340482902629
0.618164466844947 14.009646640574
0.5211873587603 13.9852449908852
0.424210250675653 13.9608433411963
0.327233142591005 13.9364416915074
0.230256034506358 13.9120400418185
0.133278926421711 13.8876383921297
0.0363018183370638 13.8632367424408
-0.060675289747584 13.8388350927519
-0.157652397832231 13.814433443063
-0.254629505916879 13.7900317933742
-0.351606614001525 13.7656301436853
-0.448583722086173 13.7412284939964
-0.54556083017082 13.7168268443075
-0.642537938255467 13.6924251946187
-0.739515046340114 13.6680235449298
-0.836492154424763 13.6436218952409
-0.933469262509409 13.619220245552
-1.03044637059406 13.5948185958632
-1.1274234786787 13.5704169461743
-1.22440058676335 13.5460152964854
-1.321377694848 13.5216136467965
-1.41835480293265 13.4972119971077
-1.51533191101729 13.4728103474188
-1.61230901910194 13.4484086977299
-1.70928612718659 13.424007048041
-1.80626323527123 13.3996053983522
-1.90324034335588 13.3752037486633
-2.00021745144053 13.3508020989744
-2.09719455952518 13.3264004492855
-2.19417166760982 13.3019987995967
-2.29114877569447 13.2775971499078
-2.38812588377912 13.2531955002189
-2.48510299186377 13.22879385053
-2.58208009994841 13.2043922008412
-2.67905720803306 13.1799905511523
-2.77603431611771 13.1555889014634
-2.87301142420235 13.1311872517745
-2.969988532287 13.1067856020857
-3.06696564037165 13.0823839523968
-3.1639427484563 13.0579823027079
-3.26091985654094 13.033580653019
-3.35789696462559 13.0091790033302
-3.45487407271024 12.9847773536413
-3.55185118079488 12.9603757039524
-3.64882828887953 12.9359740542635
-3.74580539696418 12.9115724045747
-3.84278250504883 12.8871707548858
-3.93975961313348 12.8627691051969
-4.03673672121812 12.838367455508
-4.13371382930277 12.8139658058192
-4.23069093738741 12.7895641561303
-4.32766804547206 12.7651625064414
-4.42464515355671 12.7407608567525
-4.52162226164136 12.7163592070637
-4.618599369726 12.6919575573748
-4.71557647781065 12.6675559076859
-4.8125535858953 12.643154257997
-4.90953069397995 12.6187526083082
-5.00650780206459 12.5943509586193
-5.10348491014924 12.5699493089304
-5.20046201823389 12.5455476592415
-5.29743912631853 12.5211460095527
-5.39441623440318 12.4967443598638
-5.49139334248783 12.4723427101749
-5.58837045057248 12.447941060486
-5.68534755865712 12.4235394107972
-5.78232466674177 12.3991377611083
-5.87930177482642 12.3747361114194
-5.97627888291107 12.3503344617305
-6.07325599099571 12.3259328120417
-6.17023309908036 12.3015311623528
-6.26721020716501 12.2771295126639
-6.36418731524965 12.252727862975
-6.4611644233343 12.2283262132862
-6.55814153141895 12.2039245635973
-6.6551186395036 12.1795229139084
-6.75209574758824 12.1551212642195
-6.84907285567289 12.1307196145307
-6.94604996375754 12.1063179648418
-7.04302707184219 12.0819163151529
-7.14000417992683 12.057514665464
-7.23698128801148 12.0331130157752
-7.33395839609613 12.0087113660863
-7.43093550418078 11.9843097163974
-7.52791261226542 11.9599080667085
-7.62488972035007 11.9355064170197
-7.72186682843472 11.9111047673308
-7.81884393651936 11.8867031176419
-7.91582104460401 11.862301467953
-8.01279815268866 11.8378998182642
-8.10977526077331 11.8134981685753
-8.20675236885795 11.7890965188864
-8.3037294769426 11.7646948691975
-8.40070658502725 11.7402932195087
-8.49768369311189 11.7158915698198
-8.59466080119654 11.6914899201309
-8.69163790928119 11.667088270442
-8.78861501736584 11.6426866207532
-8.88559212545048 11.6182849710643
-8.98256923353513 11.5938833213754
-9.07954634161978 11.5694816716865
-9.17652344970442 11.5450800219977
-9.27350055778907 11.5206783723088
-9.37047766587372 11.4962767226199
-9.46745477395836 11.471875072931
-9.56443188204301 11.4474734232422
-9.66140899012766 11.4230717735533
-9.75838609821231 11.3986701238644
-9.85536320629696 11.3742684741755
-9.9523403143816 11.3498668244867
-10.0493174224663 11.3254651747978
-10.1462945305509 11.3010635251089
-10.2432716386355 11.27666187542
-10.3402487467202 11.2522602257312
-10.4372258548048 11.2278585760423
-10.5342029628895 11.2034569263534
-10.6311800709741 11.1790552766645
-10.7281571790588 11.1546536269757
-10.8251342871434 11.1302519772868
-10.9221113952281 11.1058503275979
-11.0190885033127 11.081448677909
-11.1160656113974 11.0570470282201
-11.213042719482 11.0326453785313
-11.3100198275667 11.0082437288424
-11.4069969356513 10.9838420791535
-11.503974043736 10.9594404294646
-11.6009511518206 10.9350387797758
-11.6979282599053 10.9106371300869
-11.7949053679899 10.886235480398
-11.8918824760746 10.8618338307091
-11.9888595841592 10.8374321810203
-12.0858366922439 10.8130305313314
-12.1828138003285 10.7886288816425
-12.2797909084132 10.7642272319536
-12.3767680164978 10.7398255822648
-12.4737451245825 10.7154239325759
-12.5707222326671 10.691022282887
-12.6676993407518 10.6666206331981
-12.7646764488364 10.6422189835093
-12.8616535569211 10.6178173338204
-12.9586306650057 10.5934156841315
-13.0556077730904 10.5690140344426
-13.152584881175 10.5446123847538
-13.2495619892597 10.5202107350649
-13.3465390973443 10.495809085376
-13.443516205429 10.4714074356871
-13.5404933135136 10.4470057859983
-13.6374704215982 10.4226041363094
-13.7344475296829 10.3982024866205
-13.8314246377675 10.3738008369316
-13.9284017458522 10.3493991872428
-14.0253788539368 10.3249975375539
-14.1223559620215 10.300595887865
-14.2193330701061 10.2761942381761
-14.3163101781908 10.2517925884873
-14.4132872862754 10.2273909387984
-14.5102643943601 10.2029892891095
-14.6072415024447 10.1785876394206
-14.7042186105294 10.1541859897318
-14.801195718614 10.1297843400429
-14.8981728266987 10.105382690354
-14.9951499347833 10.0809810406651
-15.092127042868 10.0565793909763
-15.1891041509526 10.0321777412874
-15.2860812590373 10.0077760915985
-15.3830583671219 9.98337444190963
-15.4800354752066 9.95897279222075
-15.5770125832912 9.93457114253188
-15.6739896913759 9.910169492843
-15.7709667994605 9.88576784315413
-15.8679439075452 9.86136619346525
-15.9649210156298 9.83696454377638
-16.0618981237145 9.8125628940875
-16.1588752317991 9.78816124439863
-16.2558523398838 9.76375959470975
-16.3528294479684 9.73935794502087
-16.4498065560531 9.714956295332
-16.5467836641377 9.69055464564312
-16.6437607722224 9.66615299595425
-16.740737880307 9.64175134626537
-16.8377149883917 9.6173496965765
-16.9346920964763 9.59294804688762
-17.031669204561 9.56854639719875
-17.1286463126456 9.54414474750987
-17.2256234207303 9.519743097821
-17.3226005288149 9.49534144813212
-17.4195776368996 9.47093979844324
-17.5165547449842 9.44653814875437
-17.6135318530689 9.42213649906549
-17.7105089611535 9.39773484937662
-17.8074860692382 9.37333319968774
-17.9044631773228 9.34893154999887
-18.0014402854075 9.32452990030999
-18.0984173934921 9.30012825062112
-18.1953945015768 9.27572660093224
-18.2923716096614 9.25132495124337
-18.389348717746 9.22692330155449
-18.4863258258307 9.20252165186561
-18.5833029339153 9.17812000217674
-18.680280042 9.15371835248786
-18.7772571500846 9.12931670279899
-18.8742342581693 9.10491505311011
-18.9712113662539 9.08051340342124
-19.0681884743386 9.05611175373236
-19.1651655824232 9.03171010404349
-19.2621426905079 9.00730845435461
-19.3591197985925 8.98290680466573
-19.4560969066772 8.95850515497686
-19.5530740147618 8.93410350528798
-19.6500511228465 8.90970185559911
-19.7470282309311 8.88530020591023
-19.8440053390158 8.86089855622136
-19.9409824471004 8.83649690653248
-20.0379595551851 8.81209525684361
-20.1349366632697 8.78769360715473
-20.2319137713544 8.76329195746586
-20.328890879439 8.73889030777698
-20.4258679875237 8.7144886580881
-20.5228450956083 8.69008700839923
-20.619822203693 8.66568535871036
-20.7167993117776 8.64128370902148
-20.8137764198623 8.6168820593326
-20.9107535279469 8.59248040964373
-21.0077306360316 8.56807875995485
-21.1047077441162 8.54367711026598
-21.2016848522009 8.5192754605771
-21.2986619602855 8.49487381088823
-21.3956390683702 8.47047216119935
-21.4926161764548 8.44607051151048
-21.5895932845395 8.4216688618216
-21.6865703926241 8.39726721213272
-21.7835475007088 8.37286556244385
-21.8805246087934 8.34846391275497
-21.9775017168781 8.3240622630661
-22.0744788249627 8.29966061337722
-22.1714559330474 8.27525896368835
-22.268433041132 8.25085731399947
-22.3654101492167 8.2264556643106
-22.4623872573013 8.20205401462172
-22.559364365386 8.17765236493285
-22.6563414734706 8.15325071524397
-22.7533185815553 8.12884906555509
-22.8502956896399 8.10444741586622
-22.9472727977246 8.08004576617734
-23.0442499058092 8.05564411648847
-23.1412270138938 8.03124246679959
-23.2382041219785 8.00684081711072
-23.3351812300631 7.98243916742184
-23.4321583381478 7.95803751773297
-23.5291354462324 7.93363586804409
-23.6261125543171 7.90923421835522
-23.7230896624017 7.88483256866634
-23.8200667704864 7.86043091897746
-23.917043878571 7.83602926928859
-24.0140209866557 7.81162761959971
-24.1109980947403 7.78722596991084
-24.207975202825 7.76282432022196
-24.3049523109096 7.73842267053308
-24.4019294189943 7.71402102084421
-24.4989065270789 7.68961937115534
-24.5958836351636 7.66521772146646
-24.6928607432482 7.64081607177758
-24.7898378513329 7.61641442208871
-24.8868149594175 7.59201277239983
-24.9837920675022 7.56761112271096
-25.0807691755868 7.54320947302208
-25.1777462836715 7.51880782333321
-25.2747233917561 7.49440617364433
-25.3717004998408 7.47000452395546
-25.4686776079254 7.44560287426658
-25.5658541645298 7.4220187269931
-25.6636333248191 7.40107611909561
-25.7619564283915 7.38285732889661
-25.8607476135329 7.36737641320069
-25.9599306573783 7.35464531639079
-26.0594290347221 7.34467386121244
-26.1591659770614 7.337469741195
-26.2590645318273 7.33303851471562
-26.3590476217578 7.33138360071068
-26.4590381043676 7.33250627603791
-26.5589588314672 7.33640567449117
-26.6587327086877 7.34307878746881
-26.7582827549628 7.352520466295
-26.8575321619241 7.36472342619216
-26.9564043531632 7.37967825190159
-27.0548230433145 7.39737340494788
-27.1527122969134 7.41779523254148
-27.2499965869852 7.44092797811255
-27.3466008533177 7.46675379346807
-27.4424505603749 7.49525275256268
-27.5374717548048 7.52640286687273
-27.631591122499 7.56018010236165
-27.7247360451581 7.59655839802353
-27.8168346563209 7.63550968599064
-27.9078158968137 7.67700391318933
-27.9976095695758 7.72100906452765
-28.086146393821 7.76749118759675
-28.1733580584909 7.81641441886707
-28.2591772749612 7.86774101135899
-28.3435378289587 7.92143136376677
-28.4263746316485 7.9774440510131
-28.5076237698544 8.03573585621086
-28.5872225553713 8.09626180400736
-28.6651095733322 8.15897519528525
-28.7412247295938 8.22382764319357
-28.8155092971018 8.29076911048077
-28.8879059612027 8.35974794810131
-28.9583588638648 8.43071093506571
-29.0268136467759 8.5036033195035
-29.0932174932836 8.5783688609073
-29.1575191691466 8.65494987352552
-29.2196690620645 8.73328727087008
-29.2796192199564 8.81332061130489
-29.3373233879588 8.89498814467999
-29.3927370441136 8.9782268599751
-29.4458174337193 9.0629725339162
-29.4965236023187 9.14915978052727
-29.5448164272973 9.23672210157925
-29.5906586480688 9.32559193789705
-29.6340148948238 9.41570072148523
-29.6748517158192 9.50697892843198
-29.7131376031883 9.59935613255067
-29.7488430172507 9.69276105971755
-29.7819404093043 9.78712164286369
-29.8124042428798 9.88236507757868
-29.8402110134442 9.97841787828329
-29.8653392665357 10.0752059349277
-29.8877696143167 10.1726545701713
-29.9074847505331 10.2706885970007
-29.9244694638664 10.3692323767405
-29.9387106496707 10.4682098774127
-29.9501973200832 10.5675447323995
-29.9589206125021 10.6671602993647
-29.9648737964248 10.7669797193871
-29.9680522786406 10.8669259762616
-29.9686291501015 10.9313708498985
-29.9672403505165 11.0313579903123
-29.963075023297 11.1312679851155
-29.9561363822235 11.2310237482196
-29.9464297808415 11.3305483125343
-29.933962708331 11.4297648893521
-29.9187510900345 11.5285979803411
-29.902347361689 11.6272433943063
-29.8859436333434 11.7258888082715
-29.8695399049979 11.8245342222367
-29.8531361766523 11.9231796362019
-29.8367324483068 12.0218250501671
-29.8203287199612 12.1204704641323
-29.8039249916157 12.2191158780975
-29.7875212632701 12.3177612920627
-29.7711175349246 12.4164067060279
-29.754713806579 12.5150521199931
-29.7383100782335 12.6136975339583
-29.7219063498879 12.7123429479235
-29.7055026215424 12.8109883618887
-29.6890988931968 12.9096337758539
-29.6726951648513 13.0082791898191
-29.6562914365057 13.1069246037843
-29.6398877081602 13.2055700177495
-29.6234839798146 13.3042154317147
-29.607622405113 13.4029477598028
-29.5943196303859 13.5020557473567
-29.5837746332021 13.6014949752641
-29.5759955496103 13.7011887206591
-29.5709883816038 13.8010600643017
-29.5687569924898 13.9010319499249
-29.5686291501015 13.9313708498985
-29.5672403505165 14.0313579903123
-29.563075023297 14.1312679851155
-29.5561363822235 14.2310237482196
-29.5464297808415 14.3305483125343
-29.533962708331 14.4297648893521
-29.5187447837281 14.5285969275948
-29.5007877485035 14.626968172877
-29.4801054575035 14.7248027263405
-29.4567138682598 14.8220251032148
-29.4313191221617 14.9187466659585
-29.4058163182044 15.0154400317615
-29.3803135142471 15.1121333975646
-29.3548107102898 15.2088267633676
-29.3293079063325 15.3055201291706
-29.3038051023752 15.4022134949736
-29.2783022984178 15.4989068607766
-29.2527994944605 15.5956002265796
-29.2272966905032 15.6922935923826
-29.2017938865459 15.7889869581857
-29.1762910825886 15.8856803239887
-29.1507882786313 15.9823736897917
-29.125285474674 16.0790670555947
-29.0997826707167 16.1757604213977
-29.0742798667594 16.2724537872007
-29.0487770628021 16.3691471530037
-29.0232742588448 16.4658405188067
-28.9987072489794 16.5627729867888
-28.9768046542548 16.6603415952484
-28.9576203996604 16.758480891089
-28.9411692869099 16.8571151544141
-28.927464008947 16.9561682834328
-28.9165151401519 17.0555638531757
-28.9083311281825 17.1552251744619
-28.9029182874569 17.2550753530682
-28.9002807942813 17.3550373490575
-28.9 17.4
-28.9013887995851 17.4999871404138
-28.9055541268045 17.599897135217
-28.912492767878 17.6996528983211
-28.92219936926 17.7991774626358
-28.9336304960444 17.8985219334629
-28.9450860608184 17.9978636167369
-28.9565416255924 18.0972053000108
-28.9679971903664 18.1965469832848
-28.9794527551405 18.2958886665588
-28.9909083199145 18.3952303498328
-29.0023638846885 18.4945720331068
-29.0138194494625 18.5939137163808
-29.0252750142365 18.6932553996547
-29.0367305790105 18.7925970829287
-29.0481861437845 18.8919387662027
-29.0596417085586 18.9912804494767
-29.0710972733326 19.0906221327507
-29.0825528381066 19.1899638160247
-29.0940084028806 19.2893054992986
-29.1054639676546 19.3886471825726
-29.1169195324286 19.4879888658466
-29.1283750972026 19.5873305491206
-29.1398306619767 19.6866722323946
-29.1512862267507 19.7860139156686
-29.1627417915247 19.8853555989425
-29.1741973562987 19.9846972822165
-29.1856529210727 20.0840389654905
-29.1971084858467 20.1833806487645
-29.2085640506207 20.2827223320385
-29.2200196153948 20.3820640153125
-29.2314751801688 20.4814056985864
-29.2429307449428 20.5807473818604
-29.2543863097168 20.6800890651344
-29.2658418744908 20.7794307484084
-29.2772974392648 20.8787724316824
-29.2887530040388 20.9781141149564
-29.3002085688129 21.0774557982303
-29.3116641335869 21.1767974815043
-29.3231196983609 21.2761391647783
-29.3344186291371 21.3754984153749
-29.3435616674091 21.4750763339291
-29.3499354809109 21.574869778172
-29.3535351518929 21.6748017519404
-29.3543579030097 21.7747951521877
-29.3524030994633 21.8747728284736
-29.3476722494929 21.9746576424894
-29.3401690032109 22.0743725275751
-29.3298991497869 22.1738405481801
-29.316870612981 22.2729849592234
-29.3010934450302 22.3717292653067
-29.2825798188924 22.4699972797349
-29.2613440188545 22.5677131832981
-29.2374024295111 22.6648015827706
-29.2107735231228 22.7611875690808
-29.1814778453643 22.8567967751077
-29.1495379994717 22.9515554330592
-29.1149786288032 23.0453904313883
-29.0778263978252 23.1382293712022
-29.0381099715394 23.2300006221227
-28.995859993366 23.3206333775524
-28.9511090615006 23.4100577093061
-28.9038917037631 23.4982046215646
-28.8542443509571 23.5850061041083
-28.8022053087622 23.6703951847911
-28.7478147281785 23.7543059812132
-28.691114574548 23.8366737515527
-28.6321485951762 23.9174349445178
-28.5709622855785 23.99652724838
-28.5076028543778 24.0738896390512
-28.4421191868808 24.1494624271667
-28.3745618073597 24.2231873041396
-28.3049828400705 24.2950073871484
-28.3 24.3
-28.2283163853776 24.3697195554138
-28.1547240194212 24.4374212591247
-28.0792796827126 24.5030528755228
-28.0020415847316 24.5665637661848
-27.9230693189438 24.627904928945
-27.8424238168216 24.6870290357026
-27.7601673008316 24.7438904689381
-27.6763632364266 24.79844535691
-27.5910762830788 24.8506516075039
-27.5043722443912 24.9004689407092
-27.4163583756063 24.9479356022366
-27.3279740532352 24.9947139258385
-27.2395897308641 25.0414922494404
-27.151205408493 25.0882705730423
-27.0628210861219 25.1350488966442
-26.9744367637508 25.1818272202461
-26.8860524413797 25.228605543848
-26.7976681190087 25.2753838674499
-26.7092837966376 25.3221621910518
-26.6208994742665 25.3689405146537
-26.5325151518954 25.4157188382556
-26.4441308295243 25.4624971618575
-26.3557465071532 25.5092754854594
-26.2673621847821 25.5560538090613
-26.1789778624111 25.6028321326632
-26.09059354004 25.6496104562651
-26.0022092176689 25.696388779867
-25.9138248952978 25.7431671034689
-25.8254405729267 25.7899454270708
-25.7370562505556 25.8367237506727
-25.6486719281845 25.8835020742746
-25.5602876058135 25.9302803978765
-25.4719032834424 25.9770587214784
-25.3835189610713 26.0238370450803
-25.2951346387002 26.0706153686822
-25.2067503163291 26.1173936922841
-25.118365993958 26.164172015886
-25.0299816715869 26.2109503394879
-24.9415973492158 26.2577286630898
-24.8532130268448 26.3045069866917
-24.7648287044737 26.3512853102936
-24.6764443821026 26.3980636338955
-24.5880600597315 26.4448419574974
-24.4996757373604 26.4916202810993
-24.4112914149893 26.5383986047012
-24.3229070926182 26.5851769283031
-24.2345227702472 26.631955251905
-24.1461384478761 26.6787335755069
-24.057754125505 26.7255118991088
-23.9693698031339 26.7722902227107
-23.8809854807628 26.8190685463126
-23.7926011583917 26.8658468699145
-23.7042168360206 26.9126251935163
-23.6158325136496 26.9594035171182
-23.5274481912785 27.0061818407201
-23.4390638689074 27.052960164322
-23.3506795465363 27.0997384879239
-23.2622952241652 27.1465168115258
-23.1739109017941 27.1932951351277
-23.085526579423 27.2400734587296
-22.997142257052 27.2868517823315
-22.9087579346809 27.3336301059334
-22.8203736123098 27.3804084295353
-22.7319892899387 27.4271867531372
-22.6436049675676 27.4739650767391
-22.5552206451965 27.520743400341
-22.4668363228254 27.5675217239429
-22.3784520004544 27.6143000475448
-22.2900676780833 27.6610783711467
-22.2016833557122 27.7078566947486
-22.1132990333411 27.7546350183505
-22.02491471097 27.8014133419524
-21.9365303885989 27.8481916655543
-21.8481460662278 27.8949699891562
-21.7597617438567 27.9417483127581
-21.671364162197 27.9885015034219
-21.5821612907005 28.0336922627561
-21.4917376942352 28.0763880496055
-21.4001631396083 28.1165559218084
-21.3075082816551 28.154164887629
-21.2138446087246 28.1891859296696
-21.1192443875226 28.2215920272585
-21.0237806073533 28.2513581772988
-20.9275269238048 28.2784614135588
-20.8305576019191 28.3028808243922
-20.7329474588929 28.3245975688726
-20.6347718063518 28.3435948913301
-20.5361063922434 28.3598581342795
-20.4370273423932 28.373374749729
-20.3376111017698 28.384134308862
-20.2379343755031 28.3921285100834
-20.1380740697019 28.3973511854246
-20.038107232117 28.3997983053027
-20 28.4
-19.9 28.4
-19.8 28.4
-19.7 28.4
-19.6 28.4
-19.5 28.4
-19.4 28.4
-19.3 28.4
-19.2 28.4
-19.1 28.4
-19 28.4
-18.9 28.4
-18.8 28.4
-18.7 28.4
-18.6 28.4
-18.5 28.4
-18.4 28.4
-18.3 28.4
-18.2 28.4
-18.1 28.4
-18 28.4
-17.9 28.4
-17.8 28.4
-17.7 28.4
-17.6 28.4
-17.5 28.4
-17.4 28.4
-17.3 28.4
-17.2 28.4
-17.1 28.4
-17 28.4
-16.9 28.4
-16.8 28.4
-16.7 28.4
-16.6 28.4
-16.5 28.4
-16.4 28.4
-16.3 28.4
-16.2 28.4
-16.1 28.4
-16 28.4
-15.9 28.4
-15.8 28.4
-15.7 28.4
-15.6 28.4
-15.5 28.4
-15.4 28.4
-15.3 28.4
-15.2 28.4
-15.1 28.4
-15 28.4
-14.9 28.4
-14.8 28.4
-14.7 28.4
-14.6 28.4
-14.5 28.4
-14.4 28.4
-14.3 28.4
-14.2 28.4
-14.1 28.4
-14 28.4
-13.9 28.4
-13.8 28.4
-13.7 28.4
-13.6 28.4
-13.5 28.4
-13.4 28.4
-13.3 28.4
-13.2 28.4
-13.1 28.4
-13 28.4
-12.9 28.4
-12.8 28.4
-12.7 28.4
-12.6 28.4
-12.5 28.4
-12.4 28.4
-12.3 28.4
-12.2 28.4
-12.1 28.4
-12 28.4
-11.9 28.4
-11.8 28.4
-11.7 28.4
-11.6 28.4
-11.5 28.4
-11.4 28.4
-11.3 28.4
-11.2 28.4
-11.1 28.4
-11 28.4
-10.9 28.4
-10.8 28.4
-10.7 28.4
-10.6 28.4
-10.5 28.4
-10.4 28.4
-10.3 28.4
-10.2 28.4
-10.1 28.4
-10 28.4
-9.90000000000002 28.4
-9.80000000000002 28.4
-9.70000000000002 28.4
-9.60000000000002 28.4
-9.50000000000002 28.4
-9.40000000000002 28.4
-9.30000000000002 28.4
-9.20000000000002 28.4
-9.10000000000002 28.4
-9.00000000000002 28.4
-8.90000000000002 28.4
-8.80000000000002 28.4
-8.70000000000002 28.4
-8.60000000000002 28.4
-8.50000000000002 28.4
-8.40000000000003 28.4
-8.30000000000003 28.4
-8.20000000000003 28.4
-8.10000000000003 28.4
-8.00000000000003 28.4
-7.90000000000003 28.4
-7.80000000000003 28.4
-7.70000000000003 28.4
-7.60000000000003 28.4
-7.50000000000003 28.4
-7.40000000000003 28.4
-7.30000000000003 28.4
-7.20000000000003 28.4
-7.10000000000003 28.4
-7.00000000000003 28.4
-6.90000000000003 28.4
-6.80000000000003 28.4
-6.70000000000003 28.4
-6.60000000000003 28.4
-6.50000000000003 28.4
-6.40000000000003 28.4
-6.30000000000003 28.4
-6.20000000000003 28.4
-6.10000000000003 28.4
-6.00000000000003 28.4
-5.90000000000003 28.4
-5.80000000000003 28.4
-5.70000000000003 28.4
-5.60000000000004 28.4
-5.50000000000004 28.4
-5.40000000000004 28.4
-5.30000000000004 28.4
-5.20000000000004 28.4
-5.10000000000004 28.4
-5.00000000000004 28.4
-4.90000000000004 28.4
-4.80000000000004 28.4
-4.70000000000004 28.4
-4.60000000000004 28.4
-4.50000000000004 28.4
-4.40000000000004 28.4
-4.30000000000004 28.4
-4.20000000000004 28.4
-4.10000000000004 28.4
-4.00000000000004 28.4
-3.90000000000004 28.4
-3.80000000000004 28.4
-3.70000000000004 28.4
-3.60000000000004 28.4
-3.50000000000004 28.4
-3.40000000000003 28.4
-3.30000000000003 28.4
-3.20000000000003 28.4
-3.10000000000003 28.4
-3.00000000000003 28.4
-2.90000000000003 28.4
-2.80000000000003 28.4
-2.70000000000002 28.4
-2.60000000000002 28.4
-2.50000000000002 28.4
-2.40000000000002 28.4
-2.30000000000002 28.4
-2.20000000000002 28.4
-2.10000000000002 28.4
-2.00000000000001 28.4
-1.90000000000001 28.4
-1.80000000000001 28.4
-1.70000000000001 28.4
-1.60000000000001 28.4
-1.50000000000001 28.4
-1.40000000000001 28.4
-1.3 28.4
-1.2 28.4
-1.1 28.4
-1 28.4
-0.899999999999999 28.4
-0.799999999999997 28.4
-0.699999999999996 28.4
-0.599999999999994 28.4
-0.499999999999993 28.4
-0.399999999999991 28.4
-0.29999999999999 28.4
-0.199999999999989 28.4
-0.0999999999999872 28.4
1.4210854715202e-14 28.4
0.100000000000016 28.4
0.200000000000017 28.4
0.300000000000018 28.4
0.40000000000002 28.4
0.500000000000021 28.4
0.600000000000023 28.4
0.700000000000024 28.4
0.800000000000026 28.4
0.900000000000027 28.4
1.00000000000003 28.4
1.10000000000003 28.4
1.20000000000003 28.4
1.30000000000003 28.4
1.40000000000003 28.4
1.50000000000004 28.4
1.60000000000004 28.4
1.70000000000004 28.4
1.80000000000004 28.4
1.90000000000004 28.4
2.00000000000004 28.4
2.10000000000004 28.4
2.20000000000005 28.4
2.30000000000005 28.4
2.40000000000005 28.4
2.50000000000005 28.4
2.60000000000005 28.4
2.70000000000005 28.4
2.80000000000005 28.4
2.90000000000006 28.4
3.00000000000006 28.4
3.10000000000006 28.4
3.20000000000006 28.4
3.30000000000006 28.4
3.40000000000006 28.4
3.50000000000006 28.4
3.60000000000007 28.4
3.70000000000007 28.4
3.80000000000007 28.4
3.90000000000007 28.4
4.00000000000007 28.4
4.10000000000007 28.4
4.20000000000007 28.4
4.30000000000008 28.4
4.40000000000008 28.4
4.50000000000008 28.4
4.60000000000008 28.4
4.70000000000008 28.4
4.80000000000008 28.4
4.90000000000008 28.4
5.00000000000009 28.4
5.10000000000009 28.4
5.20000000000009 28.4
5.30000000000009 28.4
5.40000000000009 28.4
5.50000000000009 28.4
5.60000000000009 28.4
5.7000000000001 28.4
5.8000000000001 28.4
5.9000000000001 28.4
6.0000000000001 28.4
6.1000000000001 28.4
6.2000000000001 28.4
6.3000000000001 28.4
6.40000000000011 28.4
6.50000000000011 28.4
6.60000000000011 28.4
6.70000000000011 28.4
6.80000000000011 28.4
6.90000000000011 28.4
7.00000000000011 28.4
7.10000000000012 28.4
7.20000000000012 28.4
7.30000000000012 28.4
7.40000000000012 28.4
7.50000000000012 28.4
7.60000000000012 28.4
7.70000000000012 28.4
7.80000000000013 28.4
7.90000000000013 28.4
8 28.4
8.09998714041383 28.3986112004149
8.19989713521704 28.3944458731955
8.29965289832112 28.387507232122
8.39917746263583 28.37780063074
8.49839403945361 28.3653335582295
8.59722607769629 28.3501156336265
8.69559732297848 28.332158598402
8.79343187644204 28.311476307402
8.89065425331628 28.2880847181583
8.98718944115862 28.2620018785762
9.08296295773081 28.2332479130093
9.17790090846615 28.2018450067331
9.2719300434832 28.1678173888269
9.36497781410214 28.1311913134807
9.45697242882005 28.0919950397378
9.54784290870208 28.050258809692
9.63784897857922 28.0066828072946
9.72781183715523 27.9630172135528
9.81777469573124 27.9193516198109
9.90773755430726 27.875686026069
9.99770041288327 27.8320204323271
10.0876632714593 27.7883548385852
10.1776261300353 27.7446892448433
10.2675889886113 27.7010236511014
10.3575518471873 27.6573580573595
10.4475147057633 27.6136924636176
10.5374775643393 27.5700268698757
10.6274404229154 27.5263612761338
10.7174032814914 27.4826956823919
10.8073661400674 27.43903008865
10.8973289986434 27.3953644949081
10.9872918572194 27.3516989011662
11.0772547157954 27.3080333074243
11.1672175743714 27.2643677136824
11.2571804329475 27.2207021199405
11.3471432915235 27.1770365261986
11.4371061500995 27.1333709324567
11.5270690086755 27.0897053387148
11.6170318672515 27.0460397449729
11.7069947258275 27.002374151231
11.7969575844035 26.9587085574891
11.8869204429795 26.9150429637473
11.9768833015556 26.8713773700054
12.0668461601316 26.8277117762635
12.1568090187076 26.7840461825216
12.2467718772836 26.7403805887797
12.3367347358596 26.6967149950378
12.4266975944356 26.6530494012959
12.5166604530116 26.609383807554
12.6066233115876 26.5657182138121
12.6965861701637 26.5220526200702
12.7865490287397 26.4783870263283
12.8765118873157 26.4347214325864
12.9664747458917 26.3910558388445
13.0564376044677 26.3473902451026
13.1464004630437 26.3037246513607
13.2363633216197 26.2600590576188
13.3263261801957 26.2163934638769
13.4162890387718 26.172727870135
13.5062518973478 26.1290622763931
13.5962147559238 26.0853966826512
13.6861776144998 26.0417310889093
13.7761404730758 25.9980654951674
13.8661033316518 25.9543999014255
13.9560661902278 25.9107343076836
14.0460290488038 25.8670687139418
14.1359919073799 25.8234031201999
14.2259547659559 25.779737526458
14.3159176245319 25.7360719327161
14.4058804831079 25.6924063389742
14.4958433416839 25.6487407452323
14.5858062002599 25.6050751514904
14.6757690588359 25.5614095577485
14.7657319174119 25.5177439640066
14.855694775988 25.4740783702647
14.945657634564 25.4304127765228
15.03562049314 25.3867471827809
15.125583351716 25.343081589039
15.215546210292 25.2994159952971
15.305509068868 25.2557504015552
15.395471927444 25.2120848078133
15.48543478602 25.1684192140714
15.5753976445961 25.1247536203295
15.6653605031721 25.0810880265876
15.7553233617481 25.0374224328457
15.8452862203241 24.9937568391038
15.9352490789001 24.9500912453619
16.0252119374761 24.90642565162
16.1151747960521 24.8627600578781
16.2051376546281 24.8190944641363
16.2951005132042 24.7754288703944
16.3850633717802 24.7317632766525
16.4750262303562 24.6880976829106
16.5649890889322 24.6444320891687
16.6549519475082 24.6007664954268
16.7449148060842 24.5571009016849
16.8348776646602 24.513435307943
16.9248405232362 24.4697697142011
17.0148033818123 24.4261041204592
17.1047662403883 24.3824385267173
17.1947290989643 24.3387729329754
17.2846919575403 24.2951073392335
17.3746548161163 24.2514417454916
17.4646176746923 24.2077761517497
17.5545805332683 24.1641105580078
17.6445433918443 24.1204449642659
17.7345062504204 24.076779370524
17.8244691089964 24.0331137767821
17.9144319675724 23.9894481830402
18.0043948261484 23.9457825892983
18.0943576847244 23.9021169955564
18.1843205433004 23.8584514018145
18.2742834018764 23.8147858080726
18.3642462604524 23.7711202143308
18.4542091190285 23.7274546205889
18.5441719776045 23.683789026847
18.6341348361805 23.6401234331051
18.7240976947565 23.5964578393632
18.8140605533325 23.5527922456213
18.9040234119085 23.5091266518794
18.9939862704845 23.4654610581375
19.0839491290605 23.4217954643956
19.1739119876366 23.3781298706537
19.2638748462126 23.3344642769118
19.3538377047886 23.2907986831699
19.4438005633646 23.247133089428
19.5337634219406 23.2034674956861
19.6237262805166 23.1598019019442
19.7136891390926 23.1161363082023
19.8036519976686 23.0724707144604
19.8936148562447 23.0288051207185
19.9835777148207 22.9851395269766
20.0735405733967 22.9414739332347
20.1635034319727 22.8978083394928
20.2534662905487 22.8541427457509
20.3434291491247 22.810477152009
20.4333920077007 22.7668115582672
20.5233548662768 22.7231459645253
20.6133177248528 22.6794803707834
20.7032805834288 22.6358147770415
20.7932434420048 22.5921491832996
20.8832063005808 22.5484835895577
20.9731691591568 22.5048179958158
21.0631320177328 22.4611524020739
21.1530948763088 22.417486808332
21.2430577348849 22.3738212145901
21.3330205934609 22.3301556208482
21.4229834520369 22.2864900271063
21.5129463106129 22.2428244333644
21.6029091691889 22.1991588396225
21.6928720277649 22.1554932458806
21.7828348863409 22.1118276521387
21.8727977449169 22.0681620583968
21.962760603493 22.0244964646549
22.052723462069 21.980830870913
22.142686320645 21.9371652771711
22.232649179221 21.8934996834292
22.322612037797 21.8498340896873
22.412574896373 21.8061684959454
22.502537754949 21.7625029022035
22.592500613525 21.7188373084617
22.6824634721011 21.6751717147198
22.7724263306771 21.6315061209779
22.8623891892531 21.587840527236
22.9523520478291 21.5441749334941
23.0423149064051 21.5005093397522
23.1322777649811 21.4568437460103
23.2222406235571 21.4131781522684
23.3122034821331 21.3695125585265
23.4021663407092 21.3258469647846
23.4921291992852 21.2821813710427
23.5820920578612 21.2385157773008
23.6720549164372 21.1948501835589
23.7620177750132 21.151184589817
23.8519806335892 21.1075189960751
23.9419434921653 21.0638534023332
24.0319063507413 21.0201878085913
24.1218692093173 20.9765222148494
24.2118320678933 20.9328566211075
24.3017949264693 20.8891910273656
24.3917577850453 20.8455254336237
24.4817206436213 20.8018598398818
24.5716835021973 20.7581942461399
24.6616463607734 20.714528652398
24.7516092193494 20.6708630586561
24.8415720779254 20.6271974649142
24.9315349365014 20.5835318711723
25.0214977950774 20.5398662774304
25.1114606536534 20.4962006836885
25.2014235122295 20.4525350899467
25.2913863708055 20.4088694962048
25.3813492293815 20.3652039024629
25.4713120879575 20.321538308721
25.5612749465335 20.2778727149791
25.6512378051095 20.2342071212372
25.7412006636855 20.1905415274953
25.8311635222615 20.1468759337534
25.9211263808376 20.1032103400115
26.0110892394136 20.0595447462696
26.1010520979896 20.0158791525277
26.1910149565656 19.9722135587858
26.2809778151416 19.9285479650439
26.3709406737176 19.884882371302
26.4609035322937 19.8412167775601
26.5508663908697 19.7975511838182
26.6408292494457 19.7538855900763
26.7307921080217 19.7102199963344
26.8207549665977 19.6665544025925
26.9107178251737 19.6228888088506
27.0006806837497 19.5792232151087
27.0906435423258 19.5355576213668
27.1806064009018 19.4918920276249
27.2705692594778 19.448226433883
27.3605321180538 19.4045608401411
27.4504949766298 19.3608952463992
27.5404578352058 19.3172296526573
27.6304206937818 19.2735640589154
27.7203835523578 19.2298984651735
27.8103464109339 19.1862328714316
27.9003092695099 19.1425672776898
27.9902721280859 19.0989016839479
28.0802349866619 19.055236090206
28.1701978452379 19.0115704964641
28.2601607038139 18.9679049027222
28.3501235623899 18.9242393089803
28.440086420966 18.8805737152384
28.530049279542 18.8369081214965
28.620012138118 18.7932425277546
28.709974996694 18.7495769340127
28.79993785527 18.7059113402708
28.8895942707967 18.6616247599589
28.9780411425644 18.6149717012496
29.065158141857 18.5658800986409
29.1508780530896 18.5143878290202
29.2351347386083 18.4605346215223
29.3178631897188 18.4043620268761
29.3989995768441 18.3459133853463
29.4784812987726 18.2852337932933
29.5562470309584 18.2223700683797
29.632236772837 18.1573707134471
29.7063918941182 18.0902858790939
29.7786551800233 18.0211673249813
29.8 18
29.8716836146224 17.9302804445862
29.9452759805788 17.8625787408753
30.0207203172874 17.7969471244772
30.0979584152684 17.7334362338152
30.1769306810562 17.672095071055
30.2572831007402 17.6125688385606
30.3377690221675 17.5532222594512
30.4182549435949 17.4938756803418
30.4987408650223 17.4345291012325
30.5792267864497 17.3751825221231
30.6597127078771 17.3158359430137
30.7401986293045 17.2564893639043
30.8206845507318 17.197142784795
30.9011704721592 17.1377962056856
30.9816563935866 17.0784496265762
31.062142315014 17.0191030474668
31.1426282364414 16.9597564683575
31.2231141578687 16.9004098892481
31.3036000792961 16.8410633101387
31.3840860007235 16.7817167310293
31.4645719221509 16.72237015192
31.5450578435783 16.6630235728106
31.6255437650057 16.6036769937012
31.706029686433 16.5443304145919
31.7865156078604 16.4849838354825
31.8670015292878 16.4256372563731
31.9474874507152 16.3662906772637
32.0279733721426 16.3069440981544
32.10845929357 16.247597519045
32.1889452149973 16.1882509399356
32.2694311364247 16.1289043608262
32.3499170578521 16.0695577817169
32.4303212328652 16.0101010108057
32.5094417439053 15.9489511805102
32.5868333440563 15.885627431107
32.662436321417 15.820178620372
32.7361923441075 15.7526552456837
32.8080445052759 15.6831094050614
32.8779373670044 15.6115947569687
32.9458170030836 15.5381664789133
33.0116310406187 15.4628812248741
33.0753287004386 15.3857970815897
33.1368608362747 15.3069735237413
33.1961799726799 15.2264713680648
33.2532403416586 15.144352726427
33.3079979179793 15.0606809579032
33.3604104531424 14.9755206198919
33.4104375079773 14.8889374183054
33.4580404838435 14.800998156874
33.5031826524114 14.711770685603
33.5458291840005 14.6213238484231
33.5859471744522 14.5297274300732
33.6235056705175 14.4370521022575
33.6584756937385 14.3433693691188
33.6908302628078 14.2487515120687
33.7205444143853 14.1532715340185
33.747595222359 14.0570031030539
33.771961815534 13.9600204955953
33.7936253937357 13.86239853909
33.8125692423149 13.7642125542784
33.8287787450444 13.6655382970798
33.8422413953959 13.5664519001429
33.85294680619 13.4670298141049
33.86088671761 13.3673487486057
33.8660550035748 13.2674856131021
33.868447676466 13.1675174575281
33.8686291501015 13.1313708498985
33.8672403505165 13.0313837094846
33.863075023297 12.9314737146814
33.8561363822235 12.8317179515774
33.8464297808415 12.7321933872626
33.833962708331 12.6329768104449
33.8187447837281 12.5341447722022
33.8007877485035 12.43577352692
33.7801054575035 12.3379389734564
33.7567138682598 12.2407165965822
33.7306310286777 12.1441814087399
33.7018770631109 12.0484078921677
33.6704741568346 11.9534699414323
33.6364465389284 11.8594408064153
33.5998204635822 11.7663930357963
33.5606241898393 11.6743984210784
33.5188879597936 11.5835279411964
33.4746439752555 11.4938517077529
33.4279263729069 11.4054389109233
33.3787711979627 11.318357766072
33.3272163763598 11.2326754611198
33.2733016854955 11.1484581047054
33.2170687235365 11.0657706751786
33.1585608773241 10.9846769704661
33.0978232888985 10.9052395588474
33.0349028206697 10.8275197306806
32.9698480192598 10.7515774511129
32.9027090780473 10.6774713138145
32.8335377984398 10.6052584957702
32.7623875499065 10.5349947131644
32.6893132288005 10.4667341783927
32.6143712160034 10.4005295582342
32.5376193334241 10.3364319332161
32.4591167993865 10.2744907582023
32.3789241829386 10.2147538242362
32.2971033571208 10.1572672216673
32.2137174512268 10.10207530459
32.1288308020965 10.0492206566218
32.0425089044759 9.99874405804779
31.9548183604849 9.95068445435634
31.8658268282295 9.90507892619063
31.7756029696005 9.86196266073877
31.6842163972964 9.82136892458496
31.5917376211137 9.78332903804249
31.4982379935445 9.74787235098839
31.4037896547245 9.71502622021837
31.3084654767724 9.68481598833952
31.2123390075652 9.65726496421712
31.1154844139923 9.63239440499055
31.017976424731 9.61022349967221
30.9198902725896 9.59076935434216
30.8213016364612 9.57404697894983
30.7222865829329 9.560069275733
30.6229215075966 9.548847029263
30.5232830761053 9.54038889812388
30.4234481650213 9.53470140823174
30.3234938025019 9.53178894779971
30.2234971088678 9.53165376395213
30.1235352371005 9.53429596099082
30.0236853133143 9.53971350031459
29.9240243772498 9.54790220199212
29.8246293228328 9.55885574798704
29.725574497941 9.57255014094948
29.626674649955 9.58734270895977
29.527774801969 9.60213527697006
29.4288749539829 9.61692784498035
29.3299751059969 9.63172041299064
29.2310752580109 9.64651298100093
29.1321754100248 9.66130554901122
29.0332755620388 9.67609811702151
28.9343757140527 9.6908906850318
28.8354758660667 9.70568325304209
28.7365760180807 9.72047582105238
28.6376761700946 9.73526838906267
28.5387763221086 9.75006095707296
28.4398764741226 9.76485352508325
28.3409766261365 9.77964609309354
28.2420767781505 9.79443866110383
28.1431769301645 9.80923122911412
28.0442770821784 9.82402379712441
27.9453772341924 9.8388163651347
27.8464773862064 9.85360893314499
27.7475775382203 9.86840150115528
27.6486776902343 9.88319406916557
27.5497778422483 9.89798663717586
27.4508779942622 9.91277920518615
27.3519781462762 9.92757177319644
27.2530782982901 9.94236434120673
27.1541784503041 9.95715690921702
27.0551593087426 9.97111047206117
26.9557989617253 9.98237450566454
26.8561640961244 9.9908745391418
26.756331585751 9.99660401424685
26.6563784569102 9.99955851037269
% 5 15
};
\addlegendentry{Baseline 2}



























































\addplot [line width=4.2pt, color0, opacity=0.23]
table {%
7 23
7.06971955541377 23.0716836146224
7.13742125912469 23.1452759805788
7.20305287552275 23.2207203172874
7.26656376618483 23.2979584152684
7.32790492894505 23.3769306810562
7.38702903570262 23.4575761831784
7.44389046893814 23.5398326991684
7.49844535691002 23.6236367635734
7.55065160750393 23.7089237169212
7.60046894070922 23.7956277556088
7.64785891969719 23.8836819826734
7.69278498047718 23.9730184594072
7.73521246010777 24.063568257776
7.77510862344113 24.1552615136005
7.81244268837999 24.248027480461
7.84718584962773 24.3417945842818
7.8793113009133 24.4364904785545
7.90879425567367 24.5320421001578
7.93561196617812 24.6283757257292
7.95974374107928 24.7254170285468
7.98117096137775 24.8230911358768
7.99987709478758 24.9213226867414
8.01584770849195 25.0200358900647
8.0290704802788 25.1191545831487
8.03953520804814 25.2186022904382
8.04723381768355 25.318302282525
8.05216036928177 25.4181776353493
8.05491126331991 25.5181394068287
8.05749924880272 25.6181059128752
8.06008723428553 25.7180724189217
8.06267521976833 25.8180389249681
8.06526320525114 25.9180054310146
8.06785119073395 26.0179719370611
8.07043917621676 26.1179384431076
8.07302716169957 26.217904949154
8.07561514718237 26.3178714552005
8.07820349987704 26.4178379516851
8.08222462413766 26.5177538541837
8.0890192819641 26.6175195278267
8.09858223090195 26.7170579978774
8.11090609260703 26.8162924648992
8.12598135853822 26.9151463640106
8.1437963972938 27.0135434239593
8.16433746358576 27.1114077259699
8.18758870884503 27.2086637623189
8.2135321934495 27.3052364945936
8.24214790056549 27.4010514115881
8.27341375159178 27.4960345867931
8.30730562319453 27.5901127354339
8.34379736591973 27.683213271014
8.38286082436895 27.7752643613194
8.42446585892282 27.8661949838412
8.46858036899537 27.9559349805733
8.51517031780146 28.0444151121434
8.56419975861798 28.1315671112349
8.61563086251879 28.2173237352588
8.66942394756181 28.301618818235
8.72553750940581 28.3843873218436
8.78392825333335 28.4655653856048
8.84455112765503 28.5450903761511
8.90735935846933 28.6229009355528
8.97230448575132 28.6989370286583
9.03933640074222 28.7731399894151
9.10840338461105 28.8454525661337
9.13137084989848 28.8686291501015
9.20305446452085 28.9383487055153
9.27664683047726 29.0060504092262
9.35209116718585 29.0716820256243
9.42932926516691 29.1351929162864
9.50830153095464 29.1965340790466
9.58894703307684 29.2556581858041
9.67120354906691 29.3125196190397
9.75500761347192 29.3670745070115
9.84029456681971 29.4192807576055
9.92699860550728 29.4690980908107
10.0150528325719 29.5164880697987
10.1043893093057 29.5614141305787
10.1949391076744 29.6038416102093
10.286632363499 29.6437377735427
10.3793983303595 29.6810718384815
10.4731654341802 29.7158149997293
10.567861328453 29.7479404510148
10.6634129500563 29.7774234057752
10.7597465756277 29.8042411162796
10.8567878784453 29.8283728911808
10.9544619857753 29.8498001114793
11.0526935366399 29.8685062448891
11.1514067399631 29.8844768585935
11.2505254330472 29.8976996303803
11.3499731403367 29.9081643581497
11.4496731324235 29.9158629677851
11.5495484852478 29.9207895193833
11.6495221394492 29.9229402118372
11.7495218554348 29.9230968631835
11.8495218305166 29.9231674580453
11.9495218055984 29.9232380529071
12.0495217806802 29.9233086477689
12.1495217557621 29.9233792426307
12.2495217308439 29.9234498374925
12.3495217059257 29.9235204323543
12.4495216810075 29.9235910272161
12.5495216560894 29.9236616220779
12.6495216311712 29.9237322169397
12.749521606253 29.9238028118015
12.8495215813348 29.9238734066633
12.9495215564167 29.9239440015251
13.0495215314985 29.9240145963869
13.1495215065803 29.9240851912487
13.2495214816621 29.9241557861105
13.349521456744 29.9242263809723
13.4495214318258 29.9242969758341
13.5495214069076 29.9243675706959
13.6495213819894 29.9244381655577
13.7495213570713 29.9245087604195
13.8495213321531 29.9245793552813
13.9495213072349 29.9246499501431
14.0495212823167 29.9247205450049
14.1495212573986 29.9247911398667
14.2495212324804 29.9248617347285
14.3495212075622 29.9249323295903
14.449521182644 29.9250029244521
14.5495211577259 29.9250735193139
14.6495211328077 29.9251441141757
14.7495211078895 29.9252147090375
14.8495210829713 29.9252853038993
14.9495210580531 29.9253558987611
15.049521033135 29.9254264936229
15.1495210082168 29.9254970884847
15.2495209832986 29.9255676833465
15.3495209583804 29.9256382782083
15.4495209334623 29.9257088730701
15.5495209085441 29.9257794679319
15.6495208836259 29.9258500627937
15.7495208587077 29.9259206576555
15.8495208337896 29.9259912525173
15.9495208088714 29.9260618473791
16.0495207839532 29.9261324422409
16.149520759035 29.9262030371027
16.2495207341169 29.9262736319645
16.3495207091987 29.9263442268263
16.4495206842805 29.9264148216881
16.5495206593623 29.9264854165499
16.6495206344442 29.9265560114117
16.749520609526 29.9266266062735
16.8495205846078 29.9266972011353
16.9495205596896 29.9267677959971
17.0495205347714 29.9268383908589
17.1495205098533 29.9269089857207
17.2495204849351 29.9269795805825
17.3495204600169 29.9270501754443
17.4495204350987 29.9271207703061
17.5495204101806 29.9271913651679
17.6495203852624 29.9272619600297
17.7495203603442 29.9273325548915
17.849520335426 29.9274031497533
17.9495203105079 29.9274737446151
18.0495202855897 29.9275443394769
18.1495202606715 29.9276149343387
18.2495202357533 29.9276855292005
18.3495202108352 29.9277561240623
18.449520185917 29.9278267189241
18.5495201609988 29.9278973137859
18.6495201360806 29.9279679086477
18.7495201111625 29.9280385035095
18.8495200862443 29.9281090983713
18.9495200613261 29.9281796932331
19.0495200364079 29.9282502880949
19.1495200114898 29.9283208829567
19.2495199865716 29.9283914778185
19.3495199616534 29.9284620726803
19.4495199367352 29.9285326675421
19.5495199118171 29.9286032624039
19.6495198868989 29.9286738572657
19.7495198619807 29.9287444521275
19.8495198370625 29.9288150469893
19.9495198121443 29.9288856418511
20.0495197872262 29.9289562367129
20.149519762308 29.9290268315747
20.2495197373898 29.9290974264365
20.3495197124716 29.9291680212983
20.4495196875535 29.9292386161601
20.5495196626353 29.9293092110219
20.6495196377171 29.9293798058837
20.7495196127989 29.9294504007455
20.8495195878808 29.9295209956073
20.9495195629626 29.9295915904691
21.0495195380444 29.9296621853309
21.1495195131262 29.9297327801927
21.2495194882081 29.9298033750545
21.3495194632899 29.9298739699163
21.4495194383717 29.9299445647781
21.5495194134535 29.93001515964
21.6495193885354 29.9300857545018
21.7495193636172 29.9301563493635
21.849519338699 29.9302269442253
21.9495193137808 29.9302975390871
22.0495192888627 29.930368133949
22.1495192639445 29.9304387288108
22.2495192390263 29.9305093236726
22.3495192141081 29.9305799185344
22.4495191891899 29.9306505133962
22.5495191642718 29.930721108258
22.6495191393536 29.9307917031198
22.7495191144354 29.9308622979816
22.8495190895172 29.9309328928434
22.9495190645991 29.9310034877052
23.0495190396809 29.931074082567
23.1495190147627 29.9311446774288
23.2495189898445 29.9312152722906
23.3495189649264 29.9312858671524
23.4495189400082 29.9313564620142
23.5495121284812 29.932279583508
23.6494428266945 29.9359144930007
23.7492340171528 29.9423234959914
23.8488087054317 29.9515016475799
23.9480900641503 29.9634418663144
24.0470014922474 29.9781349396554
24.1454666740841 29.9955695310842
24.243409638325 30.0157321888487
24.3407548165545 30.038607356343
24.4374271015819 30.0641773841098
24.533351905391 30.0924225434582
24.6284552166886 30.1233210416848
24.7226636580083 30.156849038889
24.8159045423258 30.1929806663658
24.90810592914 30.2316880465659
24.9991966799802 30.2729413146037
25.0891065132923 30.3167086413008
25.1777660586658 30.3629562577431
25.2651069103562 30.4116484813358
25.3510616800645 30.4627477433347
25.4355640489302 30.5162146178319
25.5185488187007 30.5720078521758
25.5999519620351 30.6300843987993
25.6797106719045 30.6903994484336
25.7577634100517 30.7529064646809
25.834049954471 30.8175572199201
25.9085114458726 30.8843018325167
25.9810904330965 30.9530888053093
26.0517309174386 31.0238650653428
26.120378395857 31.096576004817
26.1869799030242 31.1711655232193
26.2514840521927 31.2475760706096
26.3138410748426 31.325748692023
26.3740028590812 31.4056230729574
26.4319229867634 31.4871375859088
26.4875567693063 31.5702293379206
26.5408612821687 31.6548342191092
26.5917953979699 31.7408869521278
26.6403198182215 31.8283211425321
26.6863971036488 31.917069330007
26.7299917030769 32.0070630404157
26.7710699808603 32.0982328386319
26.8096002428352 32.1905083821121
26.8455527607726 32.2838184751695
26.8788997953161 32.3780911239049
26.9096156173834 32.4732535917541
26.9376765280185 32.5692324556083
26.9630608766764 32.6659536624641
26.9857490779277 32.7633425865592
27.0057236265699 32.8613240869507
27.0229691111336 32.9598225654901
27.0374722257735 33.0587620251519
27.0492217805341 33.1580661286691
27.0582087099839 33.2576582574318
27.0644260802096 33.3574615706027
27.0678690941662 33.4573990644042
27.0686291501015 33.5313708498985
27.0672403505165 33.6313579903123
27.063075023297 33.7312679851155
27.0561363822235 33.8310237482196
27.0464297808415 33.9305483125343
27.033962708331 34.0297648893521
27.0187447837281 34.1285969275948
27.0007877485035 34.226968172877
26.9801054575035 34.3248027263405
26.9567138682598 34.4220251032148
26.9306310286777 34.5185602910571
26.9018770631109 34.6143338076293
26.8704741568346 34.7092717583646
26.8364465389284 34.8033008933817
26.7998204635822 34.8963486640006
26.7606241898393 34.9883432787185
26.7188879597936 35.0792137586006
26.6746439752554 35.1688899920441
26.6279263729069 35.2573027888736
26.5787711979627 35.344383933725
26.5272163763598 35.4300662386772
26.4733016854955 35.5142835950916
26.4170687235365 35.5969710246183
26.3585608773241 35.6780647293309
26.2978232888985 35.7575021409495
26.2349028206697 35.8352219691164
26.1698480192598 35.9111642486841
26.1027090780473 35.9852703859825
26.0335377984398 36.0574832040267
25.9623875499065 36.1277469866325
25.8896095833598 36.1963270195555
25.8166470643681 36.2647117460841
25.7436845453765 36.3330964726128
25.6707220263849 36.4014811991414
25.5977595073932 36.46986592567
25.5247969884016 36.5382506521986
25.45183446941 36.6066353787273
25.3788719504183 36.6750201052559
25.3059094314267 36.7434048317845
25.2329469124351 36.8117895583132
25.1599843934434 36.8801742848418
25.0870218744518 36.9485590113704
25.0140593554602 37.0169437378991
24.9410968364685 37.0853284644277
24.8674467300019 37.1529678430315
24.7919659448164 37.2185575379553
24.714692576755 37.282025510988
24.6356862464965 37.3433227930771
24.5550079117956 37.4024020899781
24.4727198204511 37.4592178187448
24.388885462278 37.5137261428993
24.3035695201219 37.5658850062538
24.2168378199521 37.6156541653595
24.1287572800739 37.6629952205566
24.0393958594967 37.707871645602
23.9488225055005 37.7502488158509
23.8571071004389 37.7900940349719
23.764320407821 37.8273765601741
23.6705340177136 37.8620676259267
23.5758202915054 37.894140466153
23.4802523060763 37.9235703348825
23.3839037974142 37.9503345253432
23.2868491037241 37.9744123874814
23.1891631080718 37.9957853438944
23.0909211806073 38.0144369041639
22.9921991204129 38.0303526775792
22.89307309702 38.0435203842406
22.7936195916396 38.0539298645338
22.6939153381534 38.061573086969
22.5940372639093 38.0664441543772
22.4940624303671 38.0685393084603
22.4686291501015 38.0686291501015
22.3686420096877 38.0700179496866
22.2687320148845 38.074183276906
22.1689762517804 38.0811219179795
22.0694516874657 38.0908285193615
21.9702351106479 38.1032955918721
21.8713665940902 38.1182862147999
21.772570967962 38.1337595550324
21.6737753418339 38.1492328952649
21.5749797157058 38.1647062354974
21.4761840895776 38.1801795757299
21.3773884634495 38.1956529159624
21.2785928373214 38.2111262561949
21.1797972111933 38.2265995964274
21.0810015850651 38.2420729366599
20.982205958937 38.2575462768924
20.8834103328089 38.2730196171249
20.7846147066807 38.2884929573574
20.6858190805526 38.3039662975899
20.5870234544245 38.3194396378224
20.4882278282963 38.3349129780549
20.3894322021682 38.3503863182873
20.2906365760401 38.3658596585198
20.1918409499119 38.3813329987523
20.0930453237838 38.3968063389848
19.9942496976557 38.4122796792173
19.8954540715275 38.4277530194498
19.7966584453994 38.4432263596823
19.6978628192713 38.4586996999148
19.5990671931432 38.4741730401473
19.500271567015 38.4896463803798
19.4014759408869 38.5051197206123
19.3026803147588 38.5205930608448
19.2038846886306 38.5360664010773
19.1050890625025 38.5515397413098
19.0062934363744 38.5670130815423
18.9074978102462 38.5824864217748
18.8087021841181 38.5979597620072
18.70990655799 38.6134331022397
18.6111109318618 38.6289064424722
18.5123153057337 38.6443797827047
18.4135196796056 38.6598531229372
18.3147240534774 38.6753264631697
18.2159284273493 38.6907998034022
18.1171328012212 38.7062731436347
18.0183371750931 38.7217464838672
17.9195415489649 38.7372198240997
17.8207459228368 38.7526931643322
17.7219502967087 38.7681665045647
17.6231546705805 38.7836398447972
17.5243590444524 38.7991131850297
17.4255634183243 38.8145865252622
17.3267677921961 38.8300598654946
17.227972166068 38.8455332057271
17.1291597306483 38.8608973559287
17.0300544971092 38.8742206324619
16.9306174527328 38.8847862000332
16.8309253187001 38.8925859067228
16.7310550130082 38.8976137346254
16.6310835911231 38.8998658044937
16.6 38.9
16.5000128595862 38.9013887995851
16.400102864783 38.9055541268045
16.3003471016789 38.912492767878
16.2008225373642 38.92219936926
16.1016059605464 38.9346664417705
16.0027739223037 38.9498843663735
15.9044026770215 38.967841401598
15.806568123558 38.988523692598
15.7093457466837 39.0119152818417
15.6128105588414 39.0379981214238
15.5170370422692 39.0667520869907
15.4219845482622 39.0978138172418
15.3270356614941 39.1291938889674
15.2320867747261 39.160573960693
15.137137887958 39.1919540324186
15.0421890011899 39.2233341041442
14.9472401144218 39.2547141758697
14.8522912276537 39.2860942475953
14.7573423408857 39.3174743193209
14.6623934541176 39.3488543910465
14.5674445673495 39.3802344627721
14.4724956805814 39.4116145344976
14.3775467938133 39.4429946062232
14.2825979070453 39.4743746779488
14.1876490202772 39.5057547496744
14.0927001335091 39.5371348214
13.997751246741 39.5685148931255
13.9028023599729 39.5998949648511
13.8078534732049 39.6312750365767
13.7129045864368 39.6626551083023
13.6179556996687 39.6940351800279
13.5230068129006 39.7254152517534
13.4280579261326 39.756795323479
13.3331090393645 39.7881753952046
13.2381601525964 39.8195554669302
13.1432112658283 39.8509355386558
13.0482623790602 39.8823156103813
12.9533134922922 39.9136956821069
12.8583646055241 39.9450757538325
12.763415718756 39.9764558255581
12.6684668319879 40.0078358972837
12.5735179452198 40.0392159690092
12.4785690584518 40.0705960407348
12.3836201716837 40.1019761124604
12.2886712849156 40.133356184186
12.1937223981475 40.1647362559116
12.0987735113795 40.1961163276371
12.0038246246114 40.2274963993627
11.9088757378433 40.2588764710883
11.8139268510752 40.2902565428139
11.7189779643071 40.3216366145395
11.6240290775391 40.3530166862651
11.529080190771 40.3843967579906
11.4341313040029 40.4157768297162
11.3391824172348 40.4471569014418
11.2442335304667 40.4785369731674
11.1492846436987 40.5099170448929
11.0543357569306 40.5412971166185
10.9593868701625 40.5726771883441
10.8644379833944 40.6040572600697
10.7694890966264 40.6354373317953
10.6745402098583 40.6668174035208
10.5795913230902 40.6981974752464
10.4846424363221 40.729577546972
10.389693549554 40.7609576186976
10.294744662786 40.7923376904232
10.1997957760179 40.8237177621487
10.1048468892498 40.8550978338743
10.0098980024817 40.8864779055999
9.91494911571365 40.9178579773255
9.82000022894557 40.9492380490511
9.72505134217749 40.9806181207766
9.63010245540941 41.0119981925022
9.53515356864133 41.0433782642278
9.44020468187326 41.0747583359534
9.34525579510518 41.106138407679
9.2503069083371 41.1375184794045
9.15535802156902 41.1688985511301
9.06040913480094 41.2002786228557
8.96546024803287 41.2316586945813
8.87051136126479 41.2630387663069
8.77556247449671 41.2944188380324
8.68061358772863 41.325798909758
8.58566470096055 41.3571789814836
8.49071581419247 41.3885590532092
8.3957669274244 41.4199391249348
8.30081804065632 41.4513191966604
8.20586915388824 41.4826992683859
8.11092026712016 41.5140793401115
8.01597138035208 41.5454594118371
7.921022493584 41.5768394835627
7.82607360681592 41.6082195552883
7.73112472004784 41.6395996270138
7.63617583327977 41.6709796987394
7.54122694651169 41.702359770465
7.44627805974361 41.7337398421906
7.35132917297553 41.7651199139162
7.25638028620745 41.7964999856417
7.16143139943938 41.8278800573673
7.0664825126713 41.8592601290929
6.97153362590322 41.8906402008185
6.87658473913514 41.9220202725441
6.78163585236706 41.9534003442696
6.68668696559898 41.9847804159952
6.5917380788309 42.0161604877208
6.49678919206283 42.0475405594464
6.40184030529475 42.078920631172
6.30689141852667 42.1103007028975
6.21194253175859 42.1416807746231
6.11699364499051 42.1730608463487
6.02204475822243 42.2044409180743
5.92709587145436 42.2358209897998
5.83214698468628 42.2672010615254
5.7371980979182 42.298581133251
5.64224921115012 42.3299612049766
5.54730032438204 42.3613412767022
5.45235143761396 42.3927213484277
5.35740255084588 42.4241014201533
5.26245366407781 42.4554814918789
5.16750477730973 42.4868615636045
5.07255589054165 42.5182416353301
4.97760700377357 42.5496217070556
4.88265811700549 42.5810017787812
4.78770923023741 42.6123818505068
4.69276034346933 42.6437619222324
4.59793144981648 42.6754992724646
4.5039135526296 42.7095579280602
4.4108778775527 42.7462147170004
4.31889620675631 42.7854413565445
4.22803950918834 42.82720758117
4.13837788581761 42.8714811659238
4.04998051554707 42.9182279512857
3.9629156018385 42.9674118695247
3.87725032008967 43.0189949725267
3.79305076580489 43.072937461074
3.71038190359865 43.1291977155521
3.62930751707177 43.1877323280623
3.54989015959893 43.2484961359124
3.47219110606516 43.3114422564631
3.39627030558899 43.3765221232998
3.32218633526828 43.4436855237047
3.24999635498486 43.5128806373985
3.23137084989848 43.5313708498985
3.1596872352761 43.6010904053122
3.0860948693197 43.6687921090232
3.0106505326111 43.7344237254212
2.93341243463004 43.7979346160833
2.85444016884231 43.8592757788435
2.77379466672011 43.9183998856011
2.69153815073004 43.9752613188366
2.60773408632503 44.0298162068085
2.52244713297724 44.0820224574024
2.43574309428967 44.1318397906077
2.34768886722507 44.1792297695957
2.25871214499773 44.2248709074769
2.16969855668712 44.2704404268519
2.08068496837651 44.3160099462269
1.9916713800659 44.3615794656019
1.90265779175528 44.4071489849769
1.81364420344467 44.4527185043519
1.72463061513406 44.4982880237269
1.63561702682345 44.5438575431019
1.54660343851283 44.5894270624769
1.45758985020222 44.6349965818519
1.36857626189161 44.6805661012269
1.279562673581 44.7261356206019
1.19054908527038 44.7717051399769
1.10153549695977 44.8172746593519
1.01252190864916 44.8628441787269
0.923508320338547 44.9084136981019
0.834494732027934 44.9539832174769
0.745481143717322 44.9995527368519
0.65646755540671 45.0451222562269
0.567453967096097 45.0906917756019
0.478136598055701 45.1356583376304
0.387659948058927 45.1782415833708
0.296035486107391 45.2182954843607
0.203333905542616 45.2557891367997
0.109626730762721 45.2906936122605
0.0149862620374073 45.3229819800092
-0.0805144802757201 45.3526293277838
-0.176801812070385 45.3796127810151
-0.273801442343007 45.4039115204762
-0.371438530512323 45.4255067983452
-0.469637744163037 45.4443819526705
-0.568323317168941 45.4605224202262
-0.667419108150679 45.4739157477488
-0.766848659223031 45.484551601545
-0.866535254986401 45.4924217754651
-0.966401981716993 45.4975201972346
-1.06637178671001 45.499842933139
-1.1 45.5
-1.19998714041383 45.5013887995851
-1.29989713521704 45.5055541268045
-1.39965289832112 45.512492767878
-1.49917746263583 45.52219936926
-1.59839403945361 45.5346664417705
-1.69722607769629 45.5498843663735
-1.79559732297848 45.567841401598
-1.89343187644204 45.588523692598
-1.99065425331628 45.6119152818417
-2.08731203677219 45.6375500444236
-2.18390685950733 45.6634235872959
-2.28050168224248 45.6892971301682
-2.37709650497762 45.7151706730405
-2.47369132771277 45.7410442159129
-2.57028615044791 45.7669177587852
-2.66688097318306 45.7927913016575
-2.76347579591821 45.8186648445298
-2.86007061865335 45.8445383874021
-2.9566654413885 45.8704119302745
-3.05326026412364 45.8962854731468
-3.1499493912168 45.9218000802619
-3.24723332324929 45.9449343315081
-3.34512226076603 45.9653576741401
-3.443540677036 45.9830543504194
-3.54241263680607 45.998010706381
-3.64166185488916 46.0102152023688
-3.74121175502257 46.019658421939
-3.84098552895073 46.0263330791253
-3.94090619568708 46.0302340240603
-4.03137084989848 46.0313708498985
-4.13135799031231 46.0327596494835
-4.23126798511552 46.036924976703
-4.33102374821959 46.0438636177765
-4.43054831253431 46.0535702191585
-4.52976488935209 46.066037291669
-4.62859692759477 46.0812552162719
-4.72696817287695 46.0992122514965
-4.82480272634052 46.1198945424965
-4.92202510321476 46.1432861317402
-5.01856029105709 46.1693689713223
-5.11433380762928 46.1981229368891
-5.20927175836462 46.2295258431654
-5.30330089338168 46.2635534610716
-5.39634866400061 46.3001795364178
-5.48834327871853 46.3393758101607
-5.57921375860056 46.3811120402064
-5.66888999204406 46.4253560247445
-5.75730278887361 46.4720736270931
-5.84438393372499 46.5212288020373
-5.93026521732225 46.5724560212191
-6.0159865358491 46.6239521914652
-6.10170785437594 46.6754483617114
-6.18742917290278 46.7269445319575
-6.27315049142963 46.7784407022037
-6.35887180995647 46.8299368724498
-6.44446392676537 46.8816462150973
-6.52883323798514 46.9353228053087
-6.61167917675302 46.9913219788927
-6.69293782284379 47.0496005293887
-6.77254648071635 47.1101134916708
-6.85044372788681 47.1728141766406
-6.92656946231931 47.2376542072509
-7.00086494879807 47.3045835558306
-7.07327286424487 47.3735505826845
-7.1 47.4
-7.17168361462238 47.4697195554138
-7.24527598057878 47.5374212591247
-7.32072031728738 47.6030528755227
-7.39795841526844 47.6665637661848
-7.47693068105617 47.727904928945
-7.55757618317837 47.7870290357026
-7.63983269916844 47.8438904689381
-7.72363676357344 47.89844535691
-7.80892371692124 47.9506516075039
-7.89562775560881 48.0004689407092
-7.9836819826734 48.0478589196972
-8.07301845940724 48.0927849804772
-8.16356825777597 48.1352124601078
-8.25517719729868 48.1753059625195
-8.34699149393093 48.2149308907078
-8.43880579056317 48.2545558188961
-8.53062008719542 48.2941807470843
-8.62243438382766 48.3338056752726
-8.71424868045991 48.3734306034609
-8.80606297709215 48.4130555316492
-8.8978772737244 48.4526804598375
-8.98969157035664 48.4923053880257
-9.08150586698889 48.531930316214
-9.17332016362114 48.5715552444023
-9.26513446025338 48.6111801725906
-9.35694875688563 48.6508051007788
-9.44876305351787 48.6904300289671
-9.54057735015012 48.7300549571554
-9.63239164678236 48.7696798853437
-9.72420594341461 48.8093048135319
-9.81602024004686 48.8489297417202
-9.9078345366791 48.8885546699085
-9.99964883331135 48.9281795980968
-10.0914631299436 48.967804526285
-10.1832774265758 49.0074294544733
-10.2750917232081 49.0470543826616
-10.3669060198403 49.0866793108499
-10.4587203164726 49.1263042390381
-10.5505346131048 49.1659291672264
-10.6423489097371 49.2055540954147
-10.7341632063693 49.245179023603
-10.8259775030016 49.2848039517912
-10.9179185317797 49.3241315881297
-11.0107768223424 49.3612354273675
-11.1046298199131 49.3957458875126
-11.1994051117115 49.4276363418358
-11.2950295733568 49.4568821850871
-11.3914294252862 49.4834608524805
-11.4885302896807 49.5073518371036
-11.5862572478513 49.5285367057401
-11.684534898043 49.5469991130917
-11.7832874136115 49.5627248143897
-11.8824386015276 49.5757016763855
-11.9819119611642 49.5859196867121
-12.0816307433209 49.5933709616094
-12.1815180094405 49.5980497520064
-12.2814966909708 49.5999524479575
-12.3 49.6
-12.3999871690603 49.6013877493103
-12.4999506840819 49.6040887980916
-12.5999141991036 49.606789846873
-12.6998777141252 49.6094908956543
-12.7998412291468 49.6121919444356
-12.8998047441685 49.6148929932169
-12.9997682591901 49.6175940419982
-13.0997317742117 49.6202950907795
-13.1996952892334 49.6229961395608
-13.299658804255 49.6256971883421
-13.3996223192767 49.6283982371235
-13.4995858342983 49.6310992859048
-13.5995493493199 49.6338003346861
-13.6995128643416 49.6365013834674
-13.7994763793632 49.6392024322487
-13.8994398943848 49.64190348103
-13.9994034094065 49.6446045298113
-14.0993669244281 49.6473055785927
-14.1993304394497 49.650006627374
-14.2992939544714 49.6527076761553
-14.399257469493 49.6554087249366
-14.4992209845147 49.6581097737179
-14.5991844995363 49.6608108224992
-14.6991480145579 49.6635118712805
-14.7991115295796 49.6662129200618
-14.8990750446012 49.6689139688432
-14.9990385596228 49.6716150176245
-15.0990020746445 49.6743160664058
-15.1989655896661 49.6770171151871
-15.2989291046878 49.6797181639684
-15.3988926197094 49.6824192127497
-15.498856134731 49.685120261531
-15.5988196497527 49.6878213103123
-15.6987831647743 49.6905223590937
-15.7987466797959 49.693223407875
-15.8987101948176 49.6959244566563
-15.9986737098392 49.6986255054376
-16.0986372248608 49.7013265542189
-16.1986007398825 49.7040276030002
-16.2985642549041 49.7067286517815
-16.3985277699258 49.7094297005629
-16.4984912849474 49.7121307493442
-16.598454799969 49.7148317981255
-16.6984183149907 49.7175328469068
-16.7983818300123 49.7202338956881
-16.8983453450339 49.7229349444694
-16.9983088600556 49.7256359932507
-17.0982723750772 49.728337042032
-17.1982358900988 49.7310380908134
-17.2981994051205 49.7337391395947
-17.3981629201421 49.736440188376
-17.4981264351638 49.7391412371573
-17.5980899501854 49.7418422859386
-17.698053465207 49.7445433347199
-17.7980169802287 49.7472443835012
-17.8979804952503 49.7499454322826
-17.9979440102719 49.7526464810639
-18.0979075252936 49.7553475298452
-18.1978710403152 49.7580485786265
-18.2978345553368 49.7607496274078
-18.3977980703585 49.7634506761891
-18.4977615853801 49.7661517249704
-18.5977251004018 49.7688527737517
-18.6976886154234 49.7715538225331
-18.797652130445 49.7742548713144
-18.8976156454667 49.7769559200957
-18.9975791604883 49.779656968877
-19.0975426755099 49.7823580176583
-19.1975061905316 49.7850590664396
-19.2974697055532 49.7877601152209
-19.3974332205748 49.7904611640022
-19.4973967355965 49.7931622127836
-19.5973602506181 49.7958632615649
-19.6973237656398 49.7985643103462
-19.7972872806614 49.8012653591275
-19.897250795683 49.8039664079088
-19.9972143107047 49.8066674566901
-20.0971778257263 49.8093685054714
-20.1971413407479 49.8120695542528
-20.2971048557696 49.8147706030341
-20.3970683707912 49.8174716518154
-20.4970318858128 49.8201727005967
-20.5969954008345 49.822873749378
-20.6969589158561 49.8255747981593
-20.7969224308777 49.8282758469406
-20.8968859458994 49.8309768957219
-20.996849460921 49.8336779445033
-21.0968129759427 49.8363789932846
-21.1967764909643 49.8390800420659
-21.2967400059859 49.8417810908472
-21.3967035210076 49.8444821396285
-21.4966670360292 49.8471831884098
-21.5966305510508 49.8498842371911
-21.6965940660725 49.8525852859725
-21.7965575810941 49.8552863347538
-21.8965210961157 49.8579873835351
-21.9964846111374 49.8606884323164
-22.096448126159 49.8633894810977
-22.1964116411807 49.866090529879
-22.2963751562023 49.8687915786603
-22.3963386712239 49.8714926274416
-22.4963021862456 49.874193676223
-22.5962657012672 49.8768947250043
-22.6962292162888 49.8795957737856
-22.7961927313105 49.8822968225669
-22.8961562463321 49.8849978713482
-22.9961197613537 49.8876989201295
-23.0960832763754 49.8903999689108
-23.196046791397 49.8931010176921
-23.2960103064187 49.8958020664735
-23.3959738214403 49.8985031152548
-23.4959595171793 49.8999977325685
-23.595948153345 49.8987211550591
-23.6958627602021 49.8946679650791
-23.7956262481036 49.887841289889
-23.8951616439992 49.8782463966463
-23.994392150824 49.8658906883419
-24.0932412067523 49.8507836980885
-24.1916325442684 49.8329370817648
-24.2894902490121 49.8123646090227
-24.38673881835 49.789082152663
-24.4833032196308 49.7631076763889
-24.5791089480763 49.734461220946
-24.6740820842667 49.7031648886594
-24.7681493511729 49.669242826381
-24.8612381706943 49.6327212068586
-24.9532767196564 49.5936282085422
-25.0441939852267 49.5519939938428
-25.1339198197049 49.5078506858605
-25.2223849946455 49.4612323435996
-25.3095212542717 49.4121749356903
-25.3952613681384 49.360716312637
-25.4795391830042 49.3068961776142
-25.5622896738723 49.2507560558338
-25.6434489941607 49.1923392625056
-25.7229545249637 49.1316908694177
-25.8007449233657 49.0688576701606
-25.8767601697705 49.0038881440238
-25.95094161421 48.9368324185912
-26.0232320215957 48.8677422310648
-26.0935756158789 48.7966708883468
-26.1619181230848 48.72367322591
-26.228206813188 48.6488055654896
-26.2923905407967 48.5721256716276
-26.354419784614 48.4936927071046
-26.4142466856467 48.413567187292
-26.4718250841306 48.3318109334611
-26.5271105551458 48.2484870250851
-26.5800604428927 48.1636597511691
-26.6306338936034 48.0773945606481
-26.6787918870628 47.9897580118891
-26.7244972667146 47.9008177213381
-26.7677147683297 47.8106423113497
-26.8084110472146 47.7193013572418
-26.8465547039386 47.6268653336138
-26.8821163085603 47.5334055599722
-26.9150684233343 47.4389941457028
-26.9453856238808 47.3437039344351
-26.9730445188025 47.247608447839
-26.9980237677316 47.150781828899
-27.0203040977956 47.0532987847084
-27.0398683184873 46.9552345288292
-27.0567013349279 46.85666472326
-27.070790159514 46.7576654200594
-27.0821239219379 46.6583130026669
-27.0906938775749 46.5586841269691
-27.0964934142302 46.4588556621557
-27.0995180572402 46.3589046314102
-27.1 46.3
-27.0986112004149 46.2000128595862
-27.0944458731955 46.100102864783
-27.087507232122 46.0003471016789
-27.07780063074 45.9008225373642
-27.0653335582295 45.8016059605464
-27.0501156336265 45.7027739223037
-27.032158598402 45.6044026770215
-27.011476307402 45.506568123558
-26.9880847181583 45.4093457466837
-26.9620018785762 45.3128105588414
-26.9332479130093 45.2170370422692
-26.9018450067331 45.1220990915338
-26.8678173888269 45.0280699565168
-26.8311913134807 44.9350221858979
-26.7919950397378 44.8430275711799
-26.750258809692 44.7521570912979
-26.7060148251539 44.6624808578544
-26.6592972228053 44.5740680610249
-26.6101420478611 44.4869869161735
-26.5585872262583 44.4013046112213
-26.504672535394 44.3170872548069
-26.448439573435 44.2343998252802
-26.3899317272225 44.1533061205676
-26.329194138797 44.0738687089489
-26.2662736705681 43.9961488807821
-26.2012188691582 43.9202066012144
-26.1340799279458 43.846100463916
-26.0649086483383 43.7738876458717
-25.993758399805 43.703623863266
-25.920684078699 43.6353633284943
-25.8457420659018 43.5691587083357
-25.7689901833226 43.5050610833176
-25.690487649285 43.4431199083038
-25.6104946651741 43.3831122931434
-25.5302863633742 43.3233910379458
-25.4500780615743 43.2636697827482
-25.3698697597744 43.2039485275507
-25.2896614579744 43.1442272723531
-25.2094531561745 43.0845060171555
-25.1292448543746 43.024784761958
-25.0490365525747 42.9650635067604
-24.9688282507748 42.9053422515628
-24.8886199489748 42.8456209963653
-24.8084116471749 42.7858997411677
-24.728203345375 42.7261784859702
-24.6479950435751 42.6664572307726
-24.5677867417752 42.606735975575
-24.4875784399752 42.5470147203774
-24.4073701381753 42.4872934651799
-24.3271618363754 42.4275722099823
-24.2469535345755 42.3678509547847
-24.1667452327756 42.3081296995872
-24.0865369309756 42.2484084443896
-24.0063286291757 42.1886871891921
-23.9261203273758 42.1289659339945
-23.8459120255759 42.0692446787969
-23.7657037237759 42.0095234235994
-23.685495421976 41.9498021684018
-23.6052871201761 41.8900809132042
-23.5250788183762 41.8303596580067
-23.4448705165763 41.7706384028091
-23.3646622147763 41.7109171476115
-23.2844539129764 41.651195892414
-23.2042456111765 41.5914746372164
-23.1240373093766 41.5317533820188
-23.0438290075767 41.4720321268213
-22.9636207057767 41.4123108716237
-22.8834124039768 41.3525896164261
-22.8032041021769 41.2928683612286
-22.722995800377 41.233147106031
-22.6427874985771 41.1734258508334
-22.5625791967771 41.1137045956359
-22.4823708949772 41.0539833404383
-22.4021625931773 40.9942620852407
-22.3219542913774 40.9345408300432
-22.2417459895775 40.8748195748456
-22.1615376877775 40.815098319648
-22.0813293859776 40.7553770644505
-22.0011210841777 40.6956558092529
-21.9209127823778 40.6359345540553
-21.8407044805779 40.5762132988578
-21.7604961787779 40.5164920436602
-21.680287876978 40.4567707884626
-21.6000795751781 40.3970495332651
-21.5198712733782 40.3373282780675
-21.4396629715783 40.2776070228699
-21.3594546697783 40.2178857676724
-21.2792463679784 40.1581645124748
-21.1990380661785 40.0984432572772
-21.1188297643786 40.0387220020797
-21.038638287434 39.9789782123965
-20.9595107595113 39.9178374621781
-20.8821118929928 39.8545225944607
-20.8065014053861 39.7890824601676
-20.7327376343655 39.721567549983
-20.6608774927614 39.6520299553952
-20.5909764246486 39.5805233285056
-20.5230883625686 39.5071028406331
-20.457265685917 39.431825139746
-20.3935591805306 39.3547483067553
-20.3320179995029 39.2759318107019
-20.2726896252598 39.1954364628731
-20.2156198329243 39.113324369883
-20.1608526549986 39.0296588857544
-20.1084303473905 38.9445045630369
-20.0583933568106 38.8579271030018
-20.0107802895655 38.7699933049494
-19.9656278817706 38.6807710146697
-19.9229709710066 38.5903290720961
-19.8828424694403 38.4987372581908
-19.8452733384306 38.4060662411056
-19.8102925646407 38.3123875216572
-19.7779271376729 38.2177733781605
-19.7482020292446 38.1222968106617
-19.7211401739217 38.0260314846149
-19.6967624514225 37.929051674045
-19.6750876705088 37.8314322042412
-19.6561325544733 37.7332483940254
-19.6399117282365 37.6345759976391
-19.6264377070634 37.5354911462952
-19.6157208869067 37.4360702894383
-19.6077695363862 37.33639013576
-19.6025897904086 37.2365275940137
-19.6001856454345 37.1365597136753
-19.6 37.1
-19.6013887995851 37.0000128595862
-19.6055541268045 36.900102864783
-19.612492767878 36.8003471016789
-19.6221489954552 36.7008170974463
-19.6327098277621 36.6013763169738
-19.643270660069 36.5019355365012
-19.6538314923758 36.4024947560287
-19.6643923246827 36.3030539755562
-19.6749531569896 36.2036131950836
-19.6855139892964 36.1041724146111
-19.6960748216033 36.0047316341386
-19.7066356539102 35.9052908536661
-19.7171964862171 35.8058500731935
-19.7277573185239 35.706409292721
-19.7383181508308 35.6069685122485
-19.7488789831377 35.5075277317759
-19.7594398154445 35.4080869513034
-19.7700006477514 35.3086461708309
-19.7805614800583 35.2092053903583
-19.7911223123651 35.1097646098858
-19.801683144672 35.0103238294133
-19.8122439769789 34.9108830489407
-19.8228048092857 34.8114422684682
-19.8333656415926 34.7120014879957
-19.8439264738995 34.6125607075231
-19.8544873062063 34.5131199270506
-19.8650481385132 34.4136791465781
-19.8756089708201 34.3142383661055
-19.8861698031269 34.214797585633
-19.8967306354338 34.1153568051605
-19.9070539560252 34.0158917221317
-19.9150850162748 33.9162179588653
-19.9203446187198 33.8163595911912
-19.922828705286 33.7163936653646
-19.9225353593631 33.6163973106281
-19.9194648072838 33.5164476797016
-19.9136194181488 33.416621889255
-19.9050037019993 33.3169969604086
-19.8936243063369 33.2176497593067
-19.879490010995 33.1186569378113
-19.8626117213644 33.0200948743611
-19.8430024599794 32.9220396150409
-19.8206773564699 32.8245668149082
-19.7956536358886 32.7277516796209
-19.7679506054201 32.6316689074123
-19.7375896394853 32.5363926314569
-19.7045941632491 32.4419963626728
-19.6689896345468 32.3485529330038
-19.6308035242422 32.2561344392256
-19.590065295032 32.1648121873193
-19.5468063787139 32.0746566374546
-19.5010601519352 31.9857373496261
-19.4528619104406 31.8981229299838
-19.4022488418402 31.8118809778997
-19.3492599969164 31.7270780338112
-19.2939362594948 31.6437795278815
-19.2363203148996 31.5620497295163
-19.1764566170196 31.4819516977767
-19.1143913540097 31.4035472327257
-19.050172412654 31.3268968277458
-18.9838493414188 31.2520596228651
-18.9154733122229 31.1790933591276
};
\addlegendentry{LoS-FoV 1}
































\addplot [line width=4.2pt, olive, opacity=0.23]
table {%
5 15
5.09998714041383 14.9986112004149
5.19989713521704 14.9944458731955
5.29965289832112 14.987507232122
5.39917746263583 14.97780063074
5.49839403945361 14.9653335582295
5.59722607769629 14.9501156336265
5.69559732297848 14.932158598402
5.79343187644204 14.911476307402
5.89073236821378 14.8884025321128
5.98794839249707 14.8649708308824
6.08516441678036 14.841539129652
6.18238044106365 14.8181074284216
6.27959646534693 14.7946757271912
6.37681248963022 14.7712440259608
6.47402851391351 14.7478123247304
6.5712445381968 14.7243806234999
6.66846056248009 14.7009489222695
6.76567658676338 14.6775172210391
6.86289261104667 14.6540855198087
6.96010863532996 14.6306538185783
7.05732465961325 14.6072221173479
7.15454068389653 14.5837904161175
7.25175670817982 14.5603587148871
7.34897273246311 14.5369270136567
7.4461887567464 14.5134953124263
7.54340478102969 14.4900636111959
7.64062080531298 14.4666319099655
7.73783682959627 14.4432002087351
7.83505285387956 14.4197685075047
7.93226887816285 14.3963368062743
8.02948490244614 14.3729051050439
8.12670092672942 14.3494734038135
8.22391695101271 14.326041702583
8.321132975296 14.3026100013526
8.41834899957929 14.2791783001222
8.51556502386258 14.2557465988918
8.61278104814587 14.2323148976614
8.70999707242916 14.208883196431
8.80721309671245 14.1854514952006
8.90442912099573 14.1620197939702
9.00164514527902 14.1385880927398
9.09886116956231 14.1151563915094
9.1960771938456 14.091724690279
9.29329321812889 14.0682929890486
9.39050924241218 14.0448612878182
9.48772526669547 14.0214295865878
9.58494129097875 13.9979978853574
9.68215731526204 13.974566184127
9.77937333954533 13.9511344828966
9.87658936382862 13.9277027816662
9.97380538811191 13.9042710804357
10.0710214123952 13.8808393792053
10.1682374366785 13.8574076779749
10.2654534609618 13.8339759767445
10.3626694852451 13.8105442755141
10.4598855095284 13.7871125742837
10.5571015338116 13.7636808730533
10.6543175580949 13.7402491718229
10.7515335823782 13.7168174705925
10.8487496066615 13.6933857693621
10.9459656309448 13.6699540681317
11.0431816552281 13.6465223669013
11.1403976795114 13.6230906656709
11.2376137037947 13.5996589644405
11.3348297280779 13.5762272632101
11.4320457523612 13.5527955619797
11.5292617766445 13.5293638607493
11.6264778009278 13.5059321595189
11.7236938252111 13.4825004582884
11.8209098494944 13.459068757058
11.9181258737777 13.4356370558276
12.015341898061 13.4122053545972
12.1125579223443 13.3887736533668
12.2097739466275 13.3653419521364
12.3069899709108 13.341910250906
12.4042059951941 13.3184785496756
12.5014220194774 13.2950468484452
12.5986380437607 13.2716151472148
12.695854068044 13.2481834459844
12.7930700923273 13.224751744754
12.8902861166106 13.2013200435236
12.9875021408939 13.1778883422932
13.0847181651771 13.1544566410628
13.1819341894604 13.1310249398324
13.2791502137437 13.107593238602
13.376366238027 13.0841615373715
13.4735822623103 13.0607298361411
13.5707982865936 13.0372981349107
13.6680143108769 13.0138664336803
13.7652303351602 12.9904347324499
13.8624463594434 12.9670030312195
13.9596623837267 12.9435713299891
14.05687840801 12.9201396287587
14.1540944322933 12.8967079275283
14.2513104565766 12.8732762262979
14.3485264808599 12.8498445250675
14.4457425051432 12.8264128238371
14.5429585294265 12.8029811226067
14.6401745537098 12.7795494213763
14.737390577993 12.7561177201459
14.8346066022763 12.7326860189155
14.9318226265596 12.7092543176851
15.0290386508429 12.6858226164547
15.1262546751262 12.6623909152242
15.2234706994095 12.6389592139938
15.3206867236928 12.6155275127634
15.4179027479761 12.592095811533
15.5151187722594 12.5686641103026
15.6123347965426 12.5452324090722
15.7095508208259 12.5218007078418
15.8067668451092 12.4983690066114
15.9039828693925 12.474937305381
16.0011988936758 12.4515056041506
16.0984149179591 12.4280739029202
16.1956309422424 12.4046422016898
16.2928469665257 12.3812105004594
16.3900629908089 12.357778799229
16.4872790150922 12.3343470979986
16.5844950393755 12.3109153967682
16.6817110636588 12.2874836955378
16.7789270879421 12.2640519943074
16.8761431122254 12.2406202930769
16.9733591365087 12.2171885918465
17.070575160792 12.1937568906161
17.1677911850753 12.1703251893857
17.2650072093585 12.1468934881553
17.3622232336418 12.1234617869249
17.4594392579251 12.1000300856945
17.5566552822084 12.0765983844641
17.6538713064917 12.0531666832337
17.751087330775 12.0297349820033
17.8483033550583 12.0063032807729
17.9455193793416 11.9828715795425
18.0427354036249 11.9594398783121
18.1399514279081 11.9360081770817
18.2371674521914 11.9125764758513
18.3343834764747 11.8891447746209
18.431599500758 11.8657130733905
18.5288155250413 11.8422813721601
18.6260315493246 11.8188496709296
18.7232475736079 11.7954179696992
18.8204635978912 11.7719862684688
18.9176796221745 11.7485545672384
19.0148956464577 11.725122866008
19.112111670741 11.7016911647776
19.2093276950243 11.6782594635472
19.3065437193076 11.6548277623168
19.4037597435909 11.6313960610864
19.5009757678742 11.607964359856
19.5981917921575 11.5845326586256
19.6954078164408 11.5611009573952
19.792623840724 11.5376692561648
19.8898398650073 11.5142375549344
19.9870558892906 11.490805853704
20.0842719135739 11.4673741524736
20.1814879378572 11.4439424512432
20.2787039621405 11.4205107500127
20.3759199864238 11.3970790487823
20.4731360107071 11.3736473475519
20.5703520349904 11.3502156463215
20.6675680592736 11.3267839450911
20.7647840835569 11.3033522438607
20.8620001078402 11.2799205426303
20.9592161321235 11.2564888413999
21.0564321564068 11.2330571401695
21.1536481806901 11.2096254389391
21.2508642049734 11.1861937377087
21.3480802292567 11.1627620364783
21.44529625354 11.1393303352479
21.5425122778233 11.1158986340175
21.6397283021065 11.0924669327871
21.7369443263898 11.0690352315567
21.8341603506731 11.0456035303263
21.9313763749564 11.0221718290958
22.0285923992397 10.9987401278654
22.125808423523 10.975308426635
22.2230244478063 10.9518767254046
22.3202404720896 10.9284450241742
22.4174564963729 10.9050133229438
22.5146725206562 10.8815816217134
22.6118885449394 10.858149920483
22.7091045692227 10.8347182192526
22.806320593506 10.8112865180222
22.9035366177893 10.7878548167918
23.0007526420726 10.7644231155614
23.0979686663559 10.740991414331
23.1951846906392 10.7175597131006
23.2924007149225 10.6941280118702
23.3896167392058 10.6706963106398
23.4868327634891 10.6472646094094
23.5840487877723 10.6238329081789
23.6812648120556 10.6004012069485
23.7784808363389 10.5769695057181
23.8756968606222 10.5535378044877
23.9729128849055 10.5301061032573
24.0701289091888 10.5066744020269
24.1673449334721 10.4832427007965
24.2645609577554 10.4598109995661
24.3617769820387 10.4363792983357
24.458993006322 10.4129475971053
24.5562090306052 10.3895158958749
24.6534250548885 10.3660841946445
24.7506410791718 10.3426524934141
24.8478571034551 10.3192207921837
24.9450731277384 10.2957890909533
25.0422891520217 10.2723573897229
25.139505176305 10.2489256884924
25.2367212005883 10.225493987262
25.3339372248716 10.2020622860316
25.4311532491549 10.1786305848012
25.5283692734382 10.1551988835708
25.6255852977214 10.1317671823404
25.7228013220047 10.10833548111
25.8201529542251 10.0854817420881
25.9180667547236 10.0651779324856
26.0165067044487 10.0476014336724
26.1153968515332 10.0327658068896
26.2146608967573 10.0206824986442
26.3142222524186 10.0113608318769
26.4140041014227 10.0048079987694
26.5139294565529 10.001029055195
26.6 10
26.6999871404138 9.99861120041494
26.799897135217 9.99444587319548
26.8996528983211 9.98750723212201
26.9991774626358 9.97780063074001
27.0983940394536 9.96533355822945
27.1973178106759 9.95070450372586
27.2962176586619 9.93591193571557
27.395117506648 9.92111936770528
27.494017354634 9.90632679969499
27.59291720262 9.8915342316847
27.6918170506061 9.87674166367441
27.7907168985921 9.86194909566412
27.8896167465781 9.84715652765383
27.9885165945642 9.83236395964354
28.0874164425502 9.81757139163325
28.1863162905363 9.80277882362296
28.2852161385223 9.78798625561267
28.3841159865083 9.77319368760238
28.4830158344944 9.75840111959209
28.5819156824804 9.7436085515818
28.6808155304664 9.72881598357151
28.7797153784525 9.71402341556122
28.8786152264385 9.69923084755093
28.9775150744245 9.68443827954064
29.0764149224106 9.66964571153035
29.1753147703966 9.65485314352006
29.2742146183826 9.64006057550977
29.3731144663687 9.62526800749948
29.4720143143547 9.61047543948919
29.5709141623407 9.5956828714789
29.6698140103268 9.58089030346861
29.7687357485506 9.56624720729002
29.8679470735491 9.55373841020744
29.9674675469375 9.54398995448471
30.0672203831645 9.53700936159476
30.1671286173981 9.53280201745121
30.2671151649082 9.53137116825282
30.3671028805417 9.53271791797892
30.467014618244 9.53684122753759
30.5667732905821 9.54373791556738
30.6663019282209 9.55340266089192
30.7655237393101 9.56582800662548
30.864362168733 9.5810043659264
30.9627409571731 9.59892002939385
31.0605841999523 9.61956117410227
31.1578164055956 9.64291187426656
31.254362554077 9.66895411352965
31.3501481547014 9.69766779886316
31.4450993035788 9.72903077607029
31.5391427406445 9.76301884687895
31.6322059061839 9.79960578761212
31.724216996816 9.83876336942086
31.8151050208939 9.8804613800644
31.9047998532787 9.92466764722059
31.9932322894448 9.97134806330861
32.0803340988752 10.0204666118048
32.166038077705 10.0719853950316
32.2502781005729 10.1258646633975
32.3329891716407 10.1820628460659
32.4141074747411 10.2405365830299
32.4935704226154 10.3012407585662
32.571316705203 10.3641285360451
32.6472863369456 10.4291513940669
32.7214207030693 10.4962591638992
32.793662604809 10.5654000681849
32.8639563035409 10.6365207608911
32.9322475637874 10.7095663684687
32.9984836950629 10.78448053219
33.0626135925277 10.8612054516333
33.1245877764179 10.9396819292783
33.1843584302219 11.0198494161809
33.2418794375734 11.1016460586895
33.297106417833 11.1850087461692
33.3499967603299 11.2698731596944
33.4005096572388 11.356173821675
33.4486061350651 11.4438441463757
33.4942490847151 11.5328164912907
33.537403290128 11.6230222093334
33.5780354554468 11.7143917018018
33.6161142307081 11.8068544720773
33.6516102360299 11.9003391800172
33.6844960842805 11.9947736969974
33.7147464022083 12.0900851615632
33.7423378500196 12.1862000356468
33.7672491393859 12.2830441613051
33.7894610498692 12.3805428179374
33.8089564437516 12.478620779936
33.8257202792583 12.5772023747269
33.8397396221627 12.6762115411559
33.8510036557661 12.7755718881732
33.8595036892433 12.8752067537741
33.8652331643484 12.9750392641474
33.8681876604742 13.0749923929882
33.8686291501015 13.1313708498985
33.8672403505165 13.2313579903123
33.863075023297 13.3312679851155
33.8561363822235 13.4310237482196
33.8464297808415 13.5305483125343
33.833962708331 13.6297648893521
33.8187447837281 13.7285969275948
33.8007877485035 13.826968172877
33.7804655852387 13.9248804960581
33.7598235170319 14.0227268297663
33.739181448825 14.1205731634746
33.7185393806182 14.2184194971828
33.6978973124113 14.316265830891
33.6772552442045 14.4141121645993
33.6566131759977 14.5119584983075
33.6359711077908 14.6098048320158
33.615329039584 14.707651165724
33.5946869713771 14.8054974994322
33.5740449031703 14.9033438331405
33.5534028349634 15.0011901668487
33.5327607667566 15.099036500557
33.5121186985498 15.1968828342652
33.4914766303429 15.2947291679734
33.4708345621361 15.3925755016817
33.4501924939292 15.4904218353899
33.4295504257224 15.5882681690981
33.4089083575155 15.6861145028064
33.3882662893087 15.7839608365146
33.3676242211019 15.8818071702229
33.346982152895 15.9796535039311
33.3263400846882 16.0774998376393
33.3056980164813 16.1753461713476
33.2850559482745 16.2731925050558
33.2644138800677 16.3710388387641
33.2437718118608 16.4688851724723
33.223129743654 16.5667315061805
33.2024876754471 16.6645778398888
33.1818456072403 16.762424173597
33.1612035390334 16.8602705073053
33.1405614708266 16.9581168410135
33.1199194026198 17.0559631747217
33.0992773344129 17.15380950843
33.0786352662061 17.2516558421382
33.0592129685972 17.3497483577495
33.0425187022921 17.4483417575537
33.0285692296261 17.5473607922125
33.0173753133889 17.6467290630624
33.0089455903063 17.7463699019849
33.0032865643759 17.8462064305601
33.0004026018494 17.9461616193827
33 18
33.0013887995851 18.0999871404138
33.0055541268045 18.199897135217
33.012492767878 18.2996528983211
33.02219936926 18.3991774626358
33.0346664417705 18.4983940394536
33.0498843663735 18.5972260776963
33.067841401598 18.6955973229785
33.088523692598 18.793431876442
33.1119152818417 18.8906542533163
33.1379981214238 18.9871894411586
33.1667520869907 19.0829629577308
33.1981549932669 19.1779009084661
33.2321826111731 19.2719300434832
33.2688086865193 19.3649778141021
33.3080049602622 19.45697242882
33.349741190308 19.5478429087021
33.3939851748461 19.6375191421456
33.4407027771947 19.7259319389751
33.4898579521389 19.8130130838265
33.5414127737417 19.8986953887787
33.595327464606 19.9829127451931
33.651560426565 20.0656001747198
33.7100682727774 20.1466938794324
33.770805861203 20.2261312910511
33.8337263294319 20.3038511192179
33.8987811308418 20.3797933987856
33.9659200720542 20.453899536084
34.0350913516617 20.5261123541282
34.1062226114091 20.5963958043682
34.1780736618344 20.6659474150813
34.2499247122596 20.7354990257944
34.3217757626849 20.8050506365076
34.3936268131101 20.8746022472207
34.4654778635354 20.9441538579338
34.5373289139606 21.0137054686469
34.6091799643859 21.08325707936
34.6810310148111 21.1528086900731
34.7528820652364 21.2223603007862
34.8247331156616 21.2919119114993
34.8965841660869 21.3614635222124
34.9684352165121 21.4310151329256
35.0402862669374 21.5005667436387
35.1121373173626 21.5701183543518
35.1839883677879 21.6396699650649
35.2558394182131 21.709221575778
35.3276904686384 21.7787731864911
35.3995415190636 21.8483247972042
35.4713925694889 21.9178764079173
35.5432436199141 21.9874280186304
35.6150946703394 22.0569796293436
35.6869457207646 22.1265312400567
35.7587967711899 22.1960828507698
35.8306478216151 22.2656344614829
35.9024988720404 22.335186072196
35.9743499224656 22.4047376829091
36.0462009728909 22.4742892936222
36.1180520233161 22.5438409043353
36.1899030737414 22.6133925150484
36.2617541241666 22.6829441257616
36.3336051745919 22.7524957364747
36.4054562250171 22.8220473471878
36.4773072754424 22.8915989579009
36.5491583258676 22.961150568614
36.6210093762929 23.0307021793271
36.6920392949353 23.1010877664359
36.7610935858357 23.1734124642967
36.8281124760997 23.2476271889826
36.8930442569457 23.3236746797274
36.9558388299124 23.4014962616849
37.0164477455127 23.4810318911988
37.0748242406148 23.5622202021309
37.1309232745233 23.6449985532075
37.1847015637298 23.729303076351
37.2361176153088 23.8150687259576
37.2851317589319 23.9022293290838
37.3317061774758 23.9907176365019
37.3758049361996 24.0804653745873
37.4173940104713 24.1714032979946
37.4564413120193 24.2634612430849
37.4929167136899 24.3565681820604
37.5267920726929 24.4506522777666
37.5580412523146 24.5456409391183
37.5866401420841 24.6414608771081
37.6125666763757 24.7380381613527
37.6358008514338 24.835298277134
37.6563247408069 24.9331661828918
37.6741225091788 25.0315663681223
37.6891804245867 25.1304229116386
37.7014868690157 25.2296595401482
37.711032347363 25.3291996871018
37.717809494764 25.428966551769
37.7218130822746 25.5288831584941
37.7230400209055 25.6288724160872
37.7214893640056 25.7288571773041
37.7171623079926 25.8287602983699
37.7100621914295 25.9285046984995
37.7001944924491 26.0280134193699
37.6875668245271 26.1272096844975
37.6721889306079 26.2260169584759
37.6540726755874 26.3243590060265
37.6332320371588 26.422159950819
37.6096830950275 26.5193443340136
37.5834440185052 26.615837172482
37.5545350524912 26.7115640166608
37.5229785018521 26.8064510079935
37.4887987142126 26.9004249359169
37.4520220611699 26.9934132943463
37.4126769179464 27.0853443376187
37.370793641497 27.176147135848
37.3264045470866 27.2657516296519
37.2795438833573 27.3540886842059
37.2302478059039 27.4410901425852
37.1785543493774 27.5266888783514
37.1245033981393 27.6108188473439
37.068136655489 27.6934151386373
37.009497611487 27.7744140246231
36.9486315093998 27.8537530101796
36.8855853107927 27.93137088089
36.8204076592959 28.0072077502728
36.7531488430735 28.0812051059876
36.6838607560233 28.1533058549806
36.6686291501015 28.1686291501015
36.5969455354792 28.2383487055153
36.5233531695227 28.3060504092262
36.4479088328141 28.3716820256243
36.3706707348331 28.4351929162864
36.2916984690454 28.4965340790466
36.2110529669232 28.5556581858041
36.1287964509331 28.6125196190397
36.0449923865281 28.6670745070115
35.9597054331803 28.7192807576055
35.8730013944927 28.7690980908107
35.7849471674281 28.8164880697987
35.6956106906943 28.8614141305787
35.6050608923256 28.9038416102093
35.513367636501 28.9437377735427
35.4206016696405 28.9810718384815
35.3268345658198 29.0158149997293
35.232138671547 29.0479404510148
35.1365870499437 29.0774234057752
35.0402534243723 29.1042411162796
34.9432121215547 29.1283728911808
34.8455380142247 29.1498001114793
34.7473064633601 29.1685062448891
34.6485932600369 29.1844768585935
34.5494745669528 29.1976996303803
34.4500268596633 29.2081643581497
34.3503817382295 29.216578913698
34.2507272259847 29.224884224604
34.1510727137399 29.2331895355101
34.051418201495 29.2414948464161
33.9517636892502 29.2498001573222
33.8521091770054 29.2581054682282
33.7524546647606 29.2664107791343
33.6528001525158 29.2747160900404
33.5531456402709 29.2830214009464
33.4534911280261 29.2913267118525
33.3538366157813 29.2996320227585
33.2541821035365 29.3079373336646
33.1545275912916 29.3162426445706
33.0548730790468 29.3245479554767
32.955218566802 29.3328532663827
32.8555640545572 29.3411585772888
32.7559095423123 29.3494638881948
32.6562550300675 29.3577691991009
32.5566005178227 29.366074510007
32.4569460055779 29.374379820913
32.357291493333 29.3826851318191
32.2576369810882 29.3909904427251
32.1579824688434 29.3992957536312
32.0583279565986 29.4076010645372
31.9586734443537 29.4159063754433
31.8590189321089 29.4242116863493
31.7593644198641 29.4325169972554
31.6597099076193 29.4408223081615
31.5600553953745 29.4491276190675
31.4604008831296 29.4574329299736
31.3607463708848 29.4657382408796
31.26109185864 29.4740435517857
31.1614373463952 29.4823488626917
31.0617828341503 29.4906541735978
30.9621283219055 29.4989594845038
30.8624738096607 29.5072647954099
30.7628192974159 29.515570106316
30.663164785171 29.523875417222
30.5635102729262 29.5321807281281
30.4638557606814 29.5404860390341
30.3642012484366 29.5487913499402
30.2645467361918 29.5570966608462
30.1648922239469 29.5654019717523
30.0652377117021 29.5737072826583
29.9655831994573 29.5820125935644
29.8659164583164 29.5901655166853
29.7660998782351 29.5961661294287
29.6661551429083 29.5993921010452
29.6 29.6
29.5000128595862 29.5986112004149
29.400102864783 29.5944458731955
29.3003405778512 29.5875898398526
29.2006334172328 29.5799424794313
29.1009262566143 29.5722951190099
29.0012190959959 29.5646477585886
28.9015119353775 29.5570003981672
28.8018047747591 29.5493530377458
28.7020976141407 29.5417056773245
28.6023904535223 29.5340583169031
28.5026832929039 29.5264109564817
28.4029761322855 29.5187635960604
28.303268971667 29.511116235639
28.2035618110486 29.5034688752176
28.1038546504302 29.4958215147963
28.0041474898118 29.4881741543749
27.9044403291934 29.4805267939535
27.804733168575 29.4728794335322
27.7050260079566 29.4652320731108
27.6053188473382 29.4575847126894
27.5056116867198 29.4499373522681
27.4059045261013 29.4422899918467
27.3061973654829 29.4346426314253
27.2064902048645 29.426995271004
27.1067830442461 29.4193479105826
27.0070758836277 29.4117005501613
26.9073687230093 29.4040531897399
26.8076615623909 29.3964058293185
26.7079544017725 29.3887584688972
26.6082472411541 29.3811111084758
26.5085400805356 29.3734637480544
26.4088329199172 29.3658163876331
26.3091257592988 29.3581690272117
26.2094185986804 29.3505216667903
26.109711438062 29.342874306369
26.0100042774436 29.3352269459476
25.9102971168252 29.3275795855262
25.8105899562068 29.3199322251049
25.7108827955883 29.3122848646835
25.6111756349699 29.3046375042621
25.5114684743515 29.2969901438408
25.4117613137331 29.2893427834194
25.3120541531147 29.281695422998
25.2123469924963 29.2740480625767
25.1126398318779 29.2664007021553
25.0129326712595 29.258753341734
24.9132255106411 29.2511059813126
24.8135183500226 29.2434586208912
24.7138111894042 29.2358112604699
24.6141040287858 29.2281639000485
24.5143968681674 29.2205165396271
24.414689707549 29.2128691792058
24.3149825469306 29.2052218187844
24.2152753863122 29.197574458363
24.1155682256938 29.1899270979417
24.0158610650754 29.1822797375203
23.9161539044569 29.1746323770989
23.8164467438385 29.1669850166776
23.7167395832201 29.1593376562562
23.6170324226017 29.1516902958348
23.5173252619833 29.1440429354135
23.4176181013649 29.1363955749921
23.3179109407465 29.1287482145707
23.2182037801281 29.1211008541494
23.1184966195096 29.113453493728
23.0187894588912 29.1058061333067
22.9190822982728 29.0981587728853
22.8193751376544 29.0905114124639
22.719667977036 29.0828640520426
22.6199608164176 29.0752166916212
22.5202536557992 29.0675693311998
22.4205464951808 29.0599219707785
22.3208393345624 29.0522746103571
22.2211321739439 29.0446272499357
22.1214250133255 29.0369798895144
22.0217178527071 29.029332529093
21.9220106920887 29.0216851686716
21.8223035314703 29.0140378082503
21.7225963708519 29.0063904478289
21.6228892102335 28.9987430874075
21.5231820496151 28.9910957269862
21.4234748889967 28.9834483665648
21.3237677283782 28.9758010061434
21.2240605677598 28.9681536457221
21.1243534071414 28.9605062853007
21.024646246523 28.9528589248794
20.9249390859046 28.945211564458
20.8252319252862 28.9375642040366
20.7255247646678 28.9299168436153
20.6258176040494 28.9222694831939
20.526110443431 28.9146221227725
20.4264032828125 28.9069747623512
20.3266961221941 28.8993274019298
20.2269889615757 28.8916800415084
20.1272818009573 28.8840326810871
20.0275746403389 28.8763853206657
19.9278674797205 28.8687379602443
19.8281603191021 28.861090599823
19.7284531584837 28.8534432394016
19.6287459978653 28.8457958789802
19.5290388372468 28.8381485185589
19.4293316766284 28.8305011581375
19.32962451601 28.8228537977161
19.2299173553916 28.8152064372948
19.1302101947732 28.8075590768734
19.0305030341548 28.7999117164521
18.9307958735364 28.7922643560307
18.831088712918 28.7846169956093
18.7313815522996 28.776969635188
18.6316743916811 28.7693222747666
18.5319672310627 28.7616749143452
18.4322600704443 28.7540275539239
18.3325529098259 28.7463801935025
18.2328457492075 28.7387328330811
18.1331385885891 28.7310854726598
18.0334314279707 28.7234381122384
17.9337242673523 28.715790751817
17.8340171067338 28.7081433913957
17.7343099461154 28.7004960309743
17.634602785497 28.6928486705529
17.5348956248786 28.6852013101316
17.4351884642602 28.6775539497102
17.3354813036418 28.6699065892888
17.2357741430234 28.6622592288675
17.136066982405 28.6546118684461
17.0363598217866 28.6469645080248
16.9366526611681 28.6393171476034
16.8369455005497 28.631669787182
16.7372383399313 28.6240224267607
16.6375311793129 28.6163750663393
16.5378240186945 28.6087277059179
16.4381168580761 28.6010803454966
16.3384096974577 28.5934329850752
16.2387025368393 28.5857856246538
16.1389953762209 28.5781382642325
16.0392882156024 28.5704909038111
15.939581054984 28.5628435433897
15.8398738943656 28.5551961829684
15.7401667337472 28.547548822547
15.6404595731288 28.5399014621256
15.5407524125104 28.5322541017043
15.441045251892 28.5246067412829
15.3413380912736 28.5169593808616
15.2416309306552 28.5093120204402
15.1419237700367 28.5016646600188
15.0422166094183 28.4940172995975
14.9425094487999 28.4863699391761
14.8428022881815 28.4787225787547
14.7430951275631 28.4710752183334
14.6433879669447 28.463427857912
14.5436808063263 28.4557804974906
14.4439736457079 28.4481331370693
14.3442664850895 28.4404857766479
14.244559324471 28.4328384162265
14.1448521638526 28.4251910558052
14.0451450032342 28.4175436953838
13.9454378426158 28.4098963349624
13.8457306819974 28.4022489745411
13.746023521379 28.3946016141197
13.6463163607606 28.3869542536983
13.5466092001422 28.379306893277
13.4469020395238 28.3716595328556
13.3471948789053 28.3640121724343
13.2474877182869 28.3563648120129
13.1477805576685 28.3487174515915
13.0480733970501 28.3410700911702
12.9483662364317 28.3334227307488
12.8486590758133 28.3257753703274
12.7489519151949 28.3181280099061
12.6492447545764 28.3104806494847
12.549537593958 28.3028332890633
12.4498304333396 28.295185928642
12.3501232727212 28.2875385682206
12.2504161121028 28.2798912077992
12.1507089514844 28.2722438473779
12.051001790866 28.2645964869565
11.9512946302476 28.2569491265351
11.8515874696291 28.2493017661138
11.7518803090107 28.2416544056924
11.6521731483923 28.234007045271
11.5524659877739 28.2263596848497
11.4527588271555 28.2187123244283
11.3530516665371 28.211064964007
11.2533445059187 28.2034176035856
11.1536373453003 28.1957702431642
11.0539301846818 28.1881228827429
10.9542230240634 28.1804755223215
10.854515863445 28.1728281619001
10.7548087028266 28.1651808014788
10.6551015422082 28.1575334410574
10.5553943815898 28.149886080636
10.4556872209714 28.1422387202147
10.3559800603529 28.1345913597933
10.2562728997345 28.1269439993719
10.1565657391161 28.1192966389506
10.0568585784977 28.1116492785292
9.9571514178793 28.1040019181078
9.85744425726088 28.0963545576865
9.75773709664247 28.0887071972651
9.65802993602405 28.0810598368437
9.55832277540564 28.0734124764224
9.45861561478723 28.065765116001
9.35890845416882 28.0581177555796
9.2592012935504 28.0504703951583
9.15949413293199 28.0428230347369
9.05978697231357 28.0351756743156
8.96007981169516 28.0275283138942
8.86037265107675 28.0198809534728
8.76066549045834 28.0122335930515
8.66095832983993 28.0045862326301
8.56125116922151 27.9969388722087
8.4615440086031 27.9892915117874
8.36183684798468 27.981644151366
8.26212968736627 27.9739967909446
8.16242252674786 27.9663494305233
8.06271536612945 27.9587020701019
7.96300820551103 27.9510547096805
7.86330104489262 27.9434073492592
7.7635938842742 27.9357599888378
7.66388672365579 27.9281126284164
7.56417956303738 27.9204652679951
7.46447240241897 27.9128179075737
7.36476524180055 27.9051705471523
7.26505808118214 27.897523186731
7.16535092056373 27.8898758263096
7.06564375994531 27.8822284658883
6.9659365993269 27.8745811054669
6.86622943870849 27.8669337450455
6.76652227809008 27.8592863846242
6.66681511747166 27.8516390242028
6.56710795685325 27.8439916637814
6.46740079623484 27.8363443033601
6.36769363561642 27.8286969429387
6.26798647499801 27.8210495825173
6.1682793143796 27.813402222096
6.06857215376118 27.8057548616746
5.96886499314277 27.7981075012532
5.86915783252435 27.7904601408319
5.76945067190594 27.7828127804105
5.66974351128753 27.7751654199891
5.57003635066912 27.7675180595678
5.47032919005071 27.7598706991464
5.37062202943229 27.752223338725
5.27091486881388 27.7445759783037
5.17120770819547 27.7369286178823
5.07150054757706 27.7292812574609
4.97179338695864 27.7216338970396
4.87208622634023 27.7139865366182
4.77237906572181 27.7063391761969
4.6726719051034 27.6986918157755
4.57296474448498 27.6910444553541
4.47325758386658 27.6833970949328
4.37355042324816 27.6757497345114
4.27384326262975 27.66810237409
4.17413610201134 27.6604550136687
4.07442894139292 27.6528076532473
3.97472178077451 27.6451602928259
3.8750146201561 27.6375129324046
3.77530745953769 27.6298655719832
3.67560029891927 27.6222182115618
3.57589313830086 27.6145708511405
3.47618597768244 27.6069234907191
3.37647881706403 27.5992761302977
3.27677165644562 27.5916287698764
3.1770644958272 27.583981409455
3.07735733520879 27.5763340490336
2.97765017459038 27.5686866886123
2.87794301397197 27.5610393281909
2.77823585335355 27.5533919677695
2.67852869273514 27.5457446073482
2.57882153211673 27.5380972469268
2.47911437149832 27.5304498865055
2.3794072108799 27.5228025260841
2.27970005026149 27.5151551656627
2.17999288964307 27.5075078052414
2.08028572902466 27.49986044482
1.98057856840625 27.4922130843986
1.88087140778784 27.4845657239773
1.78116424716942 27.4769183635559
1.68145708655101 27.4692710031345
1.58174992593259 27.4616236427132
1.48204276531418 27.4539762822918
1.38233560469577 27.4463289218704
1.28262844407736 27.4386815614491
1.18292128345894 27.4310342010277
1.08321412284053 27.4233868406063
0.983506962222116 27.415739480185
0.883799801603701 27.4080921197636
0.784092640985293 27.4004447593422
0.684385480366881 27.3927973989209
0.584678319748459 27.3851500384995
0.484971159130044 27.3775026780782
0.385263998511629 27.3698553176568
0.285556837893228 27.3622079572354
0.185849677274813 27.3545605968141
0.0861425166564018 27.3469132363927
-0.0135646439620132 27.3392658759713
-0.113271804580428 27.33161851555
-0.212978965198843 27.3239711551286
-0.312686125817258 27.3163237947072
-0.41239328643567 27.3086764342859
-0.512100447054085 27.3010290738645
-0.611807607672485 27.2933817134431
-0.7115147682909 27.2857343530218
-0.811221928909315 27.2780869926004
-0.91092908952773 27.270439632179
-1.01063625014615 27.2627922717577
-1.11034341076456 27.2551449113363
-1.21005057138297 27.2474975509149
-1.30975773200139 27.2398501904936
-1.4094648926198 27.2322028300722
-1.5091720532382 27.2245554696509
-1.60887921385662 27.2169081092295
-1.70858637447503 27.2092607488081
-1.80829353509344 27.2016133883868
-1.90800069571186 27.1939660279654
-2.00770785633027 27.186318667544
-2.10741501694869 27.1786713071227
-2.20712217756711 27.1710239467013
-2.30682933818552 27.1633765862799
-2.40653649880392 27.1557292258586
-2.50624365942234 27.1480818654372
-2.60595082004075 27.1404345050158
-2.70565798065917 27.1327871445945
-2.80536514127758 27.1251397841731
-2.905072301896 27.1174924237517
-3.00477946251441 27.1098450633304
-3.10448662313283 27.102197702909
-3.20419378375124 27.0945503424876
-3.30390094436964 27.0869029820663
-3.40360810498805 27.0792556216449
-3.50331526560647 27.0716082612235
-3.60302242622488 27.0639609008022
-3.7027295868433 27.0563135403808
-3.80243674746171 27.0486661799595
-3.90214390808013 27.0410188195381
-4.00185106869854 27.0333714591167
-4.10155822931696 27.0257240986954
-4.20126538993536 27.018076738274
-4.30097255055377 27.0104293778526
-4.40067971117219 27.0027820174313
-4.5003868717906 26.9951346570099
-4.60009403240901 26.9874872965885
-4.69980119302743 26.9798399361672
-4.79950835364584 26.9721925757458
-4.89921551426426 26.9645452153244
-4.99892267488267 26.9568978549031
-5.09862983550107 26.9492504944817
-5.19833699611949 26.9416031340603
-5.29804415673791 26.933955773639
-5.39775131735632 26.9263084132176
-5.49745847797474 26.9186610527962
-5.59716563859315 26.9110136923749
-5.69687279921156 26.9033663319535
-5.79657995982998 26.8957189715322
-5.89628712044839 26.8880716111108
-5.99599428106679 26.8804242506894
-6.09570144168521 26.8727768902681
-6.19540860230362 26.8651295298467
-6.29511576292204 26.8574821694253
-6.39482292354045 26.849834809004
-6.49453008415887 26.8421874485826
-6.59423724477728 26.8345400881612
-6.6939444053957 26.8268927277399
-6.79365156601411 26.8192453673185
-6.89335872663251 26.8115980068971
-6.99306588725093 26.8039506464758
-7.09277304786934 26.7963032860544
-7.19248020848775 26.788655925633
-7.29218736910617 26.7810085652117
-7.39189452972458 26.7733612047903
-7.491601690343 26.7657138443689
-7.59130885096141 26.7580664839476
-7.69101601157983 26.7504191235262
-7.79072317219823 26.7427717631049
-7.89043033281664 26.7351244026835
-7.99013749343506 26.7274770422621
-8.08984465405347 26.7198296818408
-8.18955181467189 26.7121823214194
-8.28925897529029 26.704534960998
-8.38896613590872 26.6968876005767
-8.48867329652713 26.6892402401553
-8.58838045714555 26.6815928797339
-8.68808761776395 26.6739455193126
-8.78779477838236 26.6662981588912
-8.88750193900078 26.6586507984698
-8.98720909961919 26.6510034380485
-9.08691626023761 26.6433560776271
-9.18662342085602 26.6357087172057
-9.28633058147444 26.6280613567844
-9.38603774209285 26.620413996363
-9.48574490271126 26.6127666359416
-9.58545206332966 26.6051192755203
-9.68515922394808 26.5974719150989
-9.78486638456649 26.5898245546775
-9.88457354518491 26.5821771942562
-9.98428070580332 26.5745298338348
-10.0839878664217 26.5668824734135
-10.1836950270402 26.5592351129921
-10.2834021876586 26.5515877525707
-10.383109348277 26.5439403921494
-10.4828165088954 26.536293031728
-10.5825236695138 26.5286456713066
-10.6822308301322 26.5209983108853
-10.7819379907506 26.5133509504639
-10.881645151369 26.5057035900425
-10.9813523119875 26.4980562296212
-11.0810594726059 26.4904088691998
-11.1807666332243 26.4827615087784
-11.2804737938427 26.4751141483571
-11.3801809544611 26.4674667879357
-11.4798881150795 26.4598194275143
-11.5795952756979 26.452172067093
-11.6793024363163 26.4445247066716
-11.7790095969348 26.4368773462502
-11.8787167575532 26.4292299858289
-11.9784239181716 26.4215826254075
-12.07813107879 26.4139352649862
-12.1778382394084 26.4062879045648
-12.2775454000268 26.3986405441434
-12.3772525606452 26.3909931837221
-12.4769597212636 26.3833458233007
-12.5766668818821 26.3756984628793
-12.6763740425005 26.368051102458
-12.7760812031189 26.3604037420366
-12.8757883637373 26.3527563816152
-12.9754955243557 26.3451090211939
-13.0752026849741 26.3374616607725
-13.1749098455925 26.3298143003511
-13.2746170062109 26.3221669399298
-13.3743241668294 26.3145195795084
-13.4740313274478 26.306872219087
-13.5737384880662 26.2992248586657
-13.6734456486846 26.2915774982443
-13.773152809303 26.2839301378229
-13.8728599699214 26.2762827774016
-13.9725671305398 26.2686354169802
-14.0722742911583 26.2609880565588
-14.1719814517767 26.2533406961375
-14.2716886123951 26.2456933357161
-14.3713957730135 26.2380459752948
-14.4711029336319 26.2303986148734
-14.5708100942503 26.222751254452
-14.6705172548687 26.2151038940307
-14.7702244154872 26.2074565336093
-14.8699315761056 26.1998091731879
-14.969638736724 26.1921618127666
-15.0693458973424 26.1845144523452
-15.1690530579608 26.1768670919238
-15.2687602185792 26.1692197315025
-15.3684673791976 26.1615723710811
-15.468174539816 26.1539250106597
-15.5678817004345 26.1462776502384
-15.6675888610529 26.138630289817
-15.7672960216713 26.1309829293956
-15.8670031822897 26.1233355689743
-15.9667103429081 26.1156882085529
-16.0664175035265 26.1080408481315
-16.1661246641449 26.1003934877102
-16.2658318247633 26.0927461272888
-16.3655389853818 26.0850987668674
-16.4652461460002 26.0774514064461
-16.5649533066186 26.0698040460247
-16.664660467237 26.0621566856034
-16.7643676278554 26.054509325182
-16.8640747884738 26.0468619647606
-16.9637819490922 26.0392146043393
-17.0634891097106 26.0315672439179
-17.1631962703291 26.0239198834965
-17.2629034309475 26.0162725230752
-17.3626105915659 26.0086251626538
-17.4623177521843 26.0009778022324
-17.5620249128027 25.9933304418111
-17.6617320734211 25.9856830813897
-17.7614392340395 25.9780357209683
-17.861146394658 25.970388360547
-17.9608535552764 25.9627410001256
-18.0605607158948 25.9550936397042
-18.1602678765132 25.9474462792829
-18.2599750371316 25.9397989188615
-18.35968219775 25.9321515584401
-18.4593893583684 25.9245041980188
-18.5590965189868 25.9168568375974
-18.6588036796053 25.9092094771761
-18.7585108402237 25.9015621167547
-18.8582180008421 25.8939147563333
-18.9579251614605 25.886267395912
-19.0576323220789 25.8786200354906
-19.1573394826973 25.8709726750692
-19.2570466433157 25.8633253146479
-19.3567538039341 25.8556779542265
-19.4564609645526 25.8480305938051
-19.556168125171 25.8403832333838
-19.6558752857894 25.8327358729624
-19.7555824464078 25.825088512541
-19.8552896070262 25.8174411521197
-19.9549967676446 25.8097937916983
-20.054703928263 25.8021464312769
-20.1544110888815 25.7944990708556
-20.2541182494999 25.7868517104342
-20.3538254101183 25.7792043500128
-20.4535325707367 25.7715569895915
-20.5532397313551 25.7639096291701
-20.6529468919735 25.7562622687488
-20.7526540525919 25.7486149083274
-20.8523612132104 25.740967547906
-20.9520683738288 25.7333201874847
-21.0517755344472 25.7256728270633
-21.1514826950656 25.7180254666419
-21.251189855684 25.7103781062206
-21.3508970163024 25.7027307457992
-21.4506041769208 25.6950833853778
-21.5503113375392 25.6874360249565
-21.6500184981577 25.6797886645351
-21.7497256587761 25.6721413041137
-21.8494328193945 25.6644939436924
-21.9491399800129 25.656846583271
-22.0488471406313 25.6491992228496
-22.1485543012497 25.6415518624283
-22.2482614618681 25.6339045020069
-22.3479686224865 25.6262571415855
-22.447675783105 25.6186097811642
-22.5473829437234 25.6109624207428
-22.6470901043418 25.6033150603214
-22.7467972649602 25.5956676999001
-22.8465044255786 25.5880203394787
-22.946211586197 25.5803729790574
-23.0459187468154 25.572725618636
-23.1456259074338 25.5650782582146
-23.2453330680523 25.5574308977933
-23.3450402286707 25.5497835373719
-23.4447473892891 25.5421361769505
-23.5444545499075 25.5344888165292
-23.6441617105259 25.5268414561078
-23.7438688711443 25.5191940956864
-23.8435760317627 25.5115467352651
-23.9432831923812 25.5038993748437
-24.0429903529996 25.4962520144223
-24.142697513618 25.488604654001
-24.2424046742364 25.4809572935796
-24.3421118348548 25.4733099331582
-24.4418189954732 25.4656625727369
-24.5415261560916 25.4580152123155
-24.64123331671 25.4503678518941
-24.7409404773285 25.4427204914728
-24.8406476379469 25.4350731310514
-24.9403547985653 25.4274257706301
-25.0400619591837 25.4197784102087
-25.1397691198021 25.4121310497873
-25.2394762804205 25.404483689366
-25.3391834410389 25.3968363289446
-25.4388906016573 25.3891889685232
-25.5385977622758 25.3815416081019
-25.6383049228942 25.3738942476805
-25.7380120835126 25.3662468872591
-25.837719244131 25.3585995268378
-25.9374264047494 25.3509521664164
-26.037132972995 25.3432971516795
-26.1367022416272 25.3340603905337
-26.235976554956 25.3220617353786
-26.3348793173561 25.3073104438404
-26.4333342198747 25.2898178973567
-26.5312652991073 25.2695975923949
-26.6285969958084 25.2466651300389
-26.7252542131891 25.2210382039522
-26.8211623748585 25.192736586726
-26.9162474823638 25.1617821146239
-27.0104361722841 25.1281986707337
-27.103655772834 25.0920121665403
-27.1958343599343 25.0532505219336
-27.2869008127053 25.0119436436671
-27.3767848683405 24.9681234022826
-27.465417176318 24.9218236075206
-27.5527293519088 24.8730799822345
-27.6386540289386 24.8219301348277
-27.7231249117656 24.7684135302376
-27.8060768264301 24.7125714594852
-27.8874457709408 24.6544470078177
-27.9671689646551 24.5940850214653
-28.0451848967185 24.53153207304
-28.1214333735231 24.4668364256022
-28.1958555651507 24.4000479954232
-28.2683940507629 24.3312183134719
-28.3 24.3
-28.3697195554138 24.2283163853776
-28.4374212591247 24.1547240194212
-28.5030528755227 24.0792796827126
-28.5665637661848 24.0020415847316
-28.627904928945 23.9230693189438
-28.6870290357026 23.8424238168216
-28.7438904689381 23.7601673008316
-28.79844535691 23.6763632364266
-28.8506516075039 23.5910762830788
-28.9004689407092 23.5043722443912
-28.9478589196972 23.4163180173266
-28.9927849804772 23.3269815405928
-29.0352124601078 23.236431742224
-29.0751086234411 23.1447384863995
-29.11244268838 23.051972519539
-29.1471858496277 22.9582054157182
-29.1793113009133 22.8635095214455
-29.2087942556737 22.7679578998422
-29.2356119661781 22.6716242742708
-29.2597437410793 22.5745829714532
-29.2811709613777 22.4769088641232
-29.2998770947876 22.3786773132585
-29.3158477084919 22.2799641099353
-29.3290704802788 22.1808454168513
-29.3395352080481 22.0813977095618
-29.3472338176835 21.981697717475
-29.3521603692818 21.8818223646507
-29.3543110617357 21.7818487104493
-29.353684235667 21.6818538900759
-29.3502803747069 21.5819150550667
-29.3441021051222 21.4821093137621
-29.3351541937898 21.3825136718133
-29.3239277412425 21.2831464439131
-29.3124721764685 21.1838047606391
-29.3010166116945 21.0844630773652
-29.2895610469205 20.9851213940912
-29.2781054821465 20.8857797108172
-29.2666499173724 20.7864380275432
-29.2551943525984 20.6870963442692
-29.2437387878244 20.5877546609952
-29.2322832230504 20.4884129777213
-29.2208276582764 20.3890712944473
-29.2093720935024 20.2897296111733
-29.1979165287284 20.1903879278993
-29.1864609639543 20.0910462446253
-29.1750053991803 19.9917045613513
-29.1635498344063 19.8923628780774
-29.1520942696323 19.7930211948034
-29.1406387048583 19.6936795115294
-29.1291831400843 19.5943378282554
-29.1177275753103 19.4949961449814
-29.1062720105362 19.3956544617074
-29.0948164457622 19.2963127784335
-29.0833608809882 19.1969710951595
-29.0719053162142 19.0976294118855
-29.0604497514402 18.9982877286115
-29.0489941866662 18.8989460453375
-29.0375386218922 18.7996043620635
-29.0260830571181 18.7002626787896
-29.0146274923441 18.6009209955156
-29.0031719275701 18.5015793122416
-28.9917163627961 18.4022376289676
-28.9802607980221 18.3028959456936
-28.9688052332481 18.2035542624197
-28.9573496684741 18.1042125791457
-28.9458941037 18.0048708958717
-28.934438538926 17.9055292125977
-28.9229883709975 17.8061869101542
-28.9130867833992 17.7066815556477
-28.9059526977936 17.6069395793539
-28.9015916185225 17.5070379377257
-28.9000069103998 17.4070537104066
-28.9 17.4
-28.9013887995851 17.3000128595862
-28.9055541268045 17.200102864783
-28.912492767878 17.1003471016789
-28.92219936926 17.0008225373642
-28.9346664417705 16.9016059605464
-28.9498843663735 16.8027739223037
-28.967841401598 16.7044026770215
-28.988523692598 16.606568123558
-29.0119152818417 16.5093457466837
-29.0373100279399 16.4126241839399
-29.0628128318972 16.3159308181369
-29.0883156358545 16.2192374523339
-29.1138184398118 16.1225440865309
-29.1393212437691 16.0258507207279
-29.1648240477264 15.9291573549249
-29.1903268516837 15.8324639891219
-29.215829655641 15.7357706233188
-29.2413324595983 15.6390772575158
-29.2668352635556 15.5423838917128
-29.2923380675129 15.4456905259098
-29.3178408714702 15.3489971601068
-29.3433436754275 15.2523037943038
-29.3688464793848 15.1556104285008
-29.3943492833421 15.0589170626978
-29.4198520872994 14.9622236968947
-29.4453548912567 14.8655303310917
-29.4699219011221 14.7685978631097
-29.4918244958467 14.67102925465
-29.5110087504411 14.5728899588095
-29.5274598631916 14.4742556954843
-29.5411651411545 14.3752025664657
-29.5521140099497 14.2758069967227
-29.560298021919 14.1761456754366
-29.5657108626446 14.0762954968303
-29.5683483558202 13.976333500841
-29.5686291501015 13.9313708498985
-29.5700179496866 13.8313837094846
-29.574183276906 13.7314737146814
-29.5811219179795 13.6317179515774
-29.5908285193615 13.5321933872626
-29.6032955918721 13.4329768104449
-29.6185072101685 13.3341437194558
-29.6349109385141 13.2354983054907
-29.6513146668596 13.1368528915255
-29.6677183952051 13.0382074775603
-29.6841221235507 12.9395620635951
-29.7005258518963 12.8409166496299
-29.7169295802418 12.7422712356647
-29.7333333085874 12.6436258216995
-29.7497370369329 12.5449804077343
-29.7661407652785 12.4463349937691
-29.782544493624 12.3476895798039
-29.7989482219695 12.2490441658387
-29.8153519503151 12.1503987518735
-29.8317556786606 12.0517533379083
-29.8481594070062 11.9531079239431
-29.8645631353517 11.8544625099779
-29.8809668636973 11.7558170960127
-29.8973705920428 11.6571716820475
-29.9137743203884 11.5585262680823
-29.92963589509 11.4597939399942
-29.9429386698171 11.3606859524403
-29.9534836670009 11.2612467245329
-29.9612627505928 11.1615529791378
-29.9662699185993 11.0616816354952
-29.9685013077133 10.9617097498721
};
\addlegendentry{LoS-FoV 2}

























































% \draw[] (axis cs:0.5,20.5) -- (axis cs:0.5,20.5);
\draw (axis cs:0,20) node[cross=2pt,rotate=45,black]{};
\node at (axis cs:-5.5,20.5)[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{UGV};
% \draw[] (axis cs:15.5,19.5) -- (axis cs:15.5,19.5);
\draw (axis cs:7,23) node[cross=2pt,color0]{};
\node at (axis cs:7.5,21.5)[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\text{MAV}_1(t=0)$};
% \draw[] (axis cs:-5.5,15.5) -- (axis cs:-5.5,15.5);
\draw (axis cs:5,15) node[cross=2pt,color1]{};
\node at (axis cs:-5.5,16)[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\text{MAV}_2(t=0)$};
\end{axis}

\end{tikzpicture}

==> tex_final/speeds.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

% \definecolor{color1}{rgb}{1,0.85,0.72}
\definecolor{color1}{rgb}{0.73,0.17,0.03}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color2}{rgb}{0.12,0.47,0.71}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    % axis line style={white},
    % legend cell align={left},
    % legend style={draw=white!80.0!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69!black},
    % xlabel={x [m]},
    % xmin=-0.2, xmax=33,
    % xtick style={color=black},
    % y grid style={black!69!white},
    % ylabel={y [m]},
    % % ymin=2.91033051003277, ymax=55.6210530906779,
    % ytick style={color=black}
    axis line style={white},
    legend cell align={left},
    legend style={draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    % title={Velocity profile 2},
    x grid style={lightgray!92.0261437908!black},
    xlabel={time (s)},
    xmin=-1.54, xmax=32.34,
    xtick style={color=black},
    % y grid style={lightgray!92.0261437908!black},
    y grid style={black!69!white},
    ylabel={velocity ($m/s$)},
    ymin=-2.97500000000028, ymax=7.47500000000007,
    ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
-1.54 7
5249.86 7
};
\addplot [semithick, color0, opacity=0.6]
table {%
0 0
0.2 0.249997990616988
0.4 0.749945747705142
0.6 1.24974884165821
0.8 1.74931086139213
1 2.24853544232569
1.2 2.74732628496889
1.4 2.99652898321118
1.6 3.04762785712171
1.8 3.23541310976603
2 2.9977969125286
2.2 2.99652898321117
2.4 2.99652898321118
2.6 2.99652898321116
2.8 2.99652898321119
3 2.99652898321117
3.2 2.99652898321117
3.4 2.99652898321118
3.6 2.99652898321116
3.8 3.11049995143131
4 3.58300505967476
4.2 4.08300505967478
4.4 4.58300505967477
4.6 5.08300505967477
4.8 5.58300505967478
5 6.04981533041884
5.2 5.82536294644046
5.4 5.32536294644047
5.6 4.82536294644045
5.8 4.32536294644048
6 3.82536294644045
6.2 3.32536294644048
6.4 3.00258157274661
6.6 2.99652898321119
6.8 2.99652898321118
7 2.99652898321115
7.2 2.99652898321117
7.4 2.99652898321118
7.6 2.99652898321119
7.8 2.99652898321116
8 2.99652898321116
8.2 2.99652898321117
8.4 2.99652898321117
8.6 2.99652898321112
8.8 2.99652898321118
9 2.99652898321118
9.2 3.06715983143475
9.4 3.39971652012632
9.6 3.08290423657235
9.8 2.99652898321117
10 2.99652898321116
10.2 2.99652898321118
10.4 2.99652898321116
10.6 2.99684543826593
10.8 3.23588427788814
11 3.73567952159748
11.2 4.23567952159747
11.4 4.41617066685249
11.6 3.93629368891717
11.8 3.43629368891717
12 3.03287111090782
12.2 2.99839845482145
12.4 2.99652898321116
12.6 3.15201731353344
12.8 3.64005358861155
13 4.14005358861156
13.2 4.64005358861155
13.4 5.14005358861155
13.6 5.64005358861155
13.8 5.99793252506095
14 5.60690996152673
14.2 5.10690996152672
14.4 4.60690996152672
14.6 4.10690996152672
14.8 3.60690996152673
15 3.12712623587835
15.2 2.99652898321119
15.4 2.99652898321115
15.6 2.99912947778148
15.8 2.99652898321115
16 3.09413518052218
16.2 3.54954465910907
16.4 3.42971290067485
16.6 3.03038163227313
16.8 2.99652898321117
17 2.99652898321116
17.2 2.99758177916069
17.4 3.01069746463361
17.6 3.29677752586051
17.8 3.05859512248599
18 2.99652898321116
18.2 2.99665796224171
18.4 2.99652898321121
18.6 2.99652898321115
18.8 3.09915362376329
19 3.01750602661567
19.2 2.99800307427055
19.4 2.99652898321115
19.6 2.99652898321116
19.8 3.24180074969657
20 3.74173245954015
20.2 3.81230225120095
20.4 3.31498523581708
20.6 3.00103734202187
20.8 2.99652898321116
21 3.01639250388339
21.2 3.38168910311628
21.4 3.88168910311629
21.6 4.38168910311628
21.8 4.88168910311628
22 5.3816891031163
22.2 5.86613333027675
22.4 5.70530445049856
22.6 5.20530445049856
22.8 4.70530445049855
23 4.20530445049856
23.2 3.70530445049861
23.4 3.20729284398838
23.6 2.99652898321115
23.8 2.99652898321115
24 2.99652898321116
24.2 2.99652898321123
24.4 2.99652898321116
24.6 2.99652898321114
24.8 2.99652898321115
25 2.99652898321116
25.2 2.99652898321124
25.4 2.99652898321117
25.6 2.99652898321118
25.8 2.99652898321114
26 2.99652898321115
26.2 2.99652898321122
26.4 2.99652898321117
26.6 3.21061891971898
26.8 3.70894026673845
27 4.20894026673847
27.2 4.67614402108878
27.4 4.45282995593599
27.6 3.95282995593597
27.8 3.45282995593601
28 3.03950657805612
28.2 2.9965289832112
28.4 2.99652898321115
28.6 2.99652898321117
28.8 2.99652898321115
29 2.99652898321112
29.2 3.03330899685951
29.4 3.43742818552814
29.6 3.83541117103763
29.8 3.48572692475838
30 3.05431477104531
30.2 2.99652898321121
30.4 2.99652898321116
30.6 2.99652898321118
30.8 2.99652898321115
};
% \addlegendentry{velocity}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.54 2.5
5249.86 2.5
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.54 -2.5
5249.86 -2.5
};
\addplot [semithick, color0, opacity=0.6, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.2 1.24998995308494
0.4 2.49973878544077
0.6 2.49901546976532
0.8 2.49781009866962
1 2.49612290466781
1.2 2.493954213216
1.4 1.24601349121142
1.6 0.255494369552636
1.8 0.938926263221647
2 -1.18808098618718
2.2 -0.0063396465871457
2.4 4.44089209850063e-14
2.6 -8.43769498715119e-14
2.8 1.48769885299771e-13
3 -1.26565424807268e-13
3.2 -4.44089209850063e-15
3.4 7.32747196252603e-14
3.6 -8.88178419700125e-14
3.8 0.569854841100739
4 2.36252554121726
4.2 2.50000000000007
4.4 2.49999999999994
4.6 2.50000000000003
4.8 2.50000000000003
5 2.33405135372034
5.2 -1.12226191989194
5.4 -2.49999999999994
5.6 -2.50000000000012
5.8 -2.49999999999985
6 -2.50000000000012
6.2 -2.49999999999985
6.4 -1.61390686846938
6.6 -0.0302629476770799
6.8 -6.21724893790088e-14
7 -1.4210854715202e-13
7.2 8.43769498715119e-14
7.4 8.21565038222616e-14
7.6 1.11022302462516e-14
7.8 -1.33226762955019e-13
8 -1.77635683940025e-14
8.2 8.88178419700125e-14
8.4 6.66133814775094e-15
8.6 -2.57571741713036e-13
8.8 3.10862446895044e-13
9 -1.55431223447522e-14
9.2 0.353154241117828
9.4 1.66278344345784
9.6 -1.58406141776984
9.8 -0.431876266805895
10 -4.88498130835069e-14
10.2 7.7715611723761e-14
10.4 -8.65973959207622e-14
10.6 0.00158227527387478
10.8 1.19519419811105
11 2.49897621854668
11.2 2.49999999999997
11.4 0.902455726275102
11.6 -2.39938488967664
11.8 -2.49999999999997
12 -2.01711289004675
12.2 -0.172363280431873
12.4 -0.00934735805144804
12.6 0.77744165161141
12.8 2.44018137539053
13 2.50000000000007
13.2 2.49999999999993
13.4 2.50000000000001
13.6 2.50000000000001
13.8 1.789394682247
14 -1.9551128176711
14.2 -2.50000000000008
14.4 -2.49999999999997
14.6 -2.50000000000001
14.8 -2.49999999999993
15 -2.39891862824192
15.2 -0.652986263335802
15.4 -2.06501482580279e-13
15.6 0.0130024728516531
15.8 -0.0130024728516265
16 0.488030986555155
16.2 2.2770473929344
16.4 -0.599158792171077
16.6 -1.9966563420086
16.8 -0.169263245309805
17 -4.44089209850063e-14
17.2 0.00526397974766279
17.4 0.0655784273645921
17.6 1.4304003061345
17.8 -1.19091201687262
18 -0.310330696374153
18.2 0.000644895152739355
18.4 -0.000644895152484004
18.6 -2.75335310107039e-13
18.8 0.513123202760659
19 -0.408237985738087
19.2 -0.0975147617256034
19.4 -0.00737045529697999
19.6 1.77635683940025e-14
19.8 1.22635883242707
20 2.4996585492179
20.2 0.352848958304006
20.4 -2.48658507691933
20.6 -1.56973946897606
20.8 -0.0225417940535566
21 0.0993176033611509
21.2 1.82648299616443
21.4 2.50000000000005
21.6 2.49999999999996
21.8 2.5
22 2.50000000000009
22.2 2.42222113580228
22.4 -0.804144398890982
22.6 -2.49999999999996
22.8 -2.50000000000005
23 -2.49999999999996
23.2 -2.49999999999978
23.4 -2.49005803255111
23.6 -1.05381930388615
23.8 -1.11022302462516e-14
24 2.44249065417534e-14
24.2 3.79696274421804e-13
24.4 -3.61932706027801e-13
24.6 -1.19904086659517e-13
24.8 7.99360577730113e-14
25 3.99680288865056e-14
25.2 3.90798504668055e-13
25.4 -3.61932706027801e-13
25.6 5.55111512312578e-14
25.8 -1.90958360235527e-13
26 7.99360577730113e-14
26.2 3.39728245535298e-13
26.4 -2.66453525910038e-13
26.6 1.07044968253907
26.8 2.49160673509735
27 2.5000000000001
27.2 2.33601877175154
27.4 -1.11657032576395
27.6 -2.5000000000001
27.8 -2.49999999999982
28 -2.06661688939944
28.2 -0.21488797422458
28.4 -2.55351295663786e-13
28.6 7.32747196252603e-14
28.8 -7.105427357601e-14
29 -1.66533453693773e-13
29.2 0.183900068241953
29.4 2.02059594334316
29.6 1.98991492754744
29.8 -1.74842123139625
30 -2.15706076856537
30.2 -0.288928939170467
30.4 -2.8199664825479e-13
30.6 9.76996261670138e-14
30.8 -1.26565424807268e-13
};
% \addlegendentry{acc}










\addplot [semithick, black, forget plot]
table {%
-1.48 7
4849.96 7
};
\addplot [semithick, olive, opacity=0.5]
table {%
0 0
0.2 0.249997990616985
0.4 0.749945747705142
0.6 1.24974884165821
0.8 1.74931086139214
1 2.24999199033554
1.2 2.75
1.4 3.25
1.6 3.75000000000001
1.8 4.24999999999999
2 4.75000000000001
2.2 5.25
2.4 5.75
2.6 6.25
2.8 6.75
3 7
3.2 7
3.4 6.94352948486449
3.6 6.51236474349221
3.8 6.01236474349222
4 5.51236474349221
4.2 5.01236474349225
4.4 4.51236474349222
4.6 4.01236474349222
4.8 3.51236474349221
5 3.06786391375929
5.2 2.99664600035527
5.4 3.00380423719749
5.6 3.3326757269554
5.8 3.7960320043089
6 3.56195918646887
6.2 3.09678164392809
6.4 2.99652898321118
6.6 2.99652898321118
6.8 2.99652898321116
7 2.99652898321115
7.2 2.99652898321118
7.4 2.99652898321117
7.6 2.99652898321116
7.8 2.99652898321118
8 2.99652898321115
8.2 2.99652898321117
8.4 2.99652898321116
8.6 3.16515851053338
8.8 3.65649387675354
9 4.07142306475919
9.2 3.74401160563305
9.4 3.24404744283737
9.6 2.99652898321117
9.8 2.99652898321117
10 2.99652898321116
10.2 2.99652898321118
10.4 2.99652898321117
10.6 2.99652898321118
10.8 3.22778248619257
11 3.72726695902567
11.2 4.09455031821352
11.4 3.7120647835409
11.6 3.21349812069628
11.8 2.99652898321117
12 2.99652898321117
12.2 2.99652898321119
12.4 2.99652898321115
12.6 2.99652898321118
12.8 2.99652898321116
13 2.99652898321116
13.2 2.99652898321118
13.4 2.99652898321115
13.6 2.9965289832112
13.8 2.99652898321114
14 2.99652898321118
14.2 2.99652898321118
14.4 3.02687135580638
14.6 3.42001777658079
14.8 3.92001777658077
15 4.3692816645779
15.2 4.10147072510205
15.4 3.60147072510204
15.6 3.12324552040318
15.8 3.02666724572319
16 3.41943759215176
16.2 3.91943759215174
16.4 4.41943759215174
16.6 4.91943759215174
16.8 5.41943759215173
17 5.91943759215173
17.2 6.41943759215175
17.4 6.89072849451756
17.6 6.99999999999998
17.8 7.00000000000002
18 6.99999999999998
18.2 6.99999999999999
18.4 7.00000000000002
18.6 6.99999999999999
18.8 6.99999999999998
19 7
19.2 7
19.4 7
19.6 7
19.8 6.99999999999998
20 7
20.2 7.00000000000002
20.4 7
20.6 6.99999999999998
20.8 6.99999999999998
21 6.99999999999998
21.2 7.00000000000006
21.4 7.00000000000002
21.6 6.99999999999991
21.8 7.00000000000002
22 7.00000000000006
22.2 6.99999999999995
22.4 7.00000000000006
22.6 6.99999999999995
22.8 6.99999999999998
23 6.99683858645749
23.2 6.69377355121942
23.4 6.1937735512194
23.6 5.69377355121942
23.8 5.19377355121937
24 4.69377355121939
24.2 4.19377355121937
24.4 3.69377355121939
24.6 3.19691677760812
24.8 2.99652898321118
25 2.99652898321115
25.2 2.99652898321118
25.4 2.9965289832111
25.6 2.99652898321134
25.8 2.99652898321117
26 2.99652898321115
26.2 2.99652898321122
26.4 2.99652898321116
26.6 3.05114119636151
26.8 3.47905941483708
27 3.97905924958806
27.2 3.97848452525603
27.4 3.47848452525602
27.6 3.05087165590215
27.8 2.99652898321114
28 3.02131207381444
28.2 3.40285370892234
28.4 3.36857426073109
28.6 3.01140596485248
28.8 2.99771991539794
29 3.01015908437827
29.2 3.36344964812303
29.4 3.50337650018994
29.6 3.06919093080848
};
% \addlegendentry{velocity}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.48 2.5
4849.96 2.5
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.48 -2.5
4849.96 -2.5
};
\addplot [semithick, olive, opacity=0.5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.2 1.24998995308492
0.4 2.49973878544079
0.6 2.49901546976532
0.8 2.49781009866967
1 2.50340564471699
1.2 2.50004004832232
1.4 2.49999999999998
1.6 2.50000000000004
1.8 2.49999999999992
2 2.50000000000008
2.2 2.49999999999996
2.4 2.50000000000003
2.6 2.49999999999997
2.8 2.50000000000002
3 1.24999999999999
3.2 0
3.4 -0.282352575677542
3.6 -2.15582370686139
3.8 -2.49999999999997
4 -2.50000000000005
4.2 -2.4999999999998
4.4 -2.50000000000016
4.6 -2.49999999999997
4.8 -2.50000000000008
5 -2.22250414866459
5.2 -0.356089567020093
5.4 0.0357911842110781
5.6 1.64435744878956
5.8 2.3167813867675
6 -1.17036408920016
6.2 -2.32588771270388
6.4 -0.501263303584545
6.6 -2.66453525910038e-14
6.8 -6.43929354282591e-14
7 -4.21884749357559e-14
7.2 1.33226762955019e-13
7.4 -5.77315972805081e-14
7.6 -4.44089209850063e-14
7.8 1.13242748511766e-13
8 -1.79856129989275e-13
8.2 9.76996261670138e-14
8.4 -1.11022302462516e-14
8.6 0.843147636611068
8.8 2.45667683110083
9 2.07464594002826
9.2 -1.63705729563071
9.4 -2.49982081397844
9.6 -1.23759229813097
9.8 -6.66133814775094e-15
10 -5.99520433297585e-14
10.2 1.06581410364015e-13
10.4 -5.99520433297585e-14
10.6 6.88338275267597e-14
10.8 1.15626751490693
11 2.4974223641655
11.2 1.83641679593929
11.4 -1.91242767336312
11.6 -2.4928333142231
11.8 -1.08484568742555
12 -2.22044604925031e-14
12.2 1.13242748511766e-13
12.4 -1.97619698383278e-13
12.6 1.68753899743024e-13
12.8 -1.33226762955019e-13
13 1.55431223447522e-14
13.2 1.24344978758018e-13
13.4 -1.77635683940025e-13
13.6 2.68673971959288e-13
13.8 -3.13082892944294e-13
14 1.75415237890775e-13
14.2 0
14.4 0.151711862976016
14.6 1.96573210387208
14.8 2.49999999999986
15 2.24631943998569
15.2 -1.33905469737928
15.4 -2.50000000000003
15.6 -2.39112602349432
15.8 -0.482891373399918
16 1.96385173214281
16.2 2.4999999999999
16.4 2.5
16.6 2.49999999999999
16.8 2.49999999999999
17 2.5
17.2 2.50000000000009
17.4 2.35645451182906
17.6 0.546357527412105
17.8 1.73194791841524e-13
18 -1.73194791841524e-13
18.2 4.44089209850063e-14
18.4 1.33226762955019e-13
18.6 -1.33226762955019e-13
18.8 -4.44089209850063e-14
19 9.32587340685131e-14
19.2 0
19.4 -8.88178419700125e-15
19.6 8.88178419700125e-15
19.8 -9.32587340685131e-14
20 9.32587340685131e-14
20.2 8.43769498715119e-14
20.4 -8.43769498715119e-14
20.6 -9.32587340685131e-14
20.8 0
21 -4.44089209850063e-15
21.2 3.59712259978551e-13
21.4 -1.77635683940025e-13
21.6 -5.28466159721575e-13
21.8 5.28466159721575e-13
22 1.77635683940025e-13
22.2 -5.28466159721575e-13
22.4 5.28466159721575e-13
22.6 -5.32907051820075e-13
22.8 1.77635683940025e-13
23 -0.01580706771247
23.2 -1.51532517619034
23.4 -2.50000000000009
23.6 -2.4999999999999
23.8 -2.50000000000026
24 -2.4999999999999
24.2 -2.50000000000009
24.4 -2.4999999999999
24.6 -2.48428386805635
24.8 -1.0019389719847
25 -1.55431223447522e-13
25.2 1.19904086659517e-13
25.4 -3.97459842815806e-13
25.6 1.21014309684142e-12
25.8 -8.61533067109121e-13
26 -8.88178419700125e-14
26.2 3.37507799486048e-13
26.4 -2.64233079860787e-13
26.6 0.273061065751752
26.8 2.13959109237782
27 2.4999991737549
27.2 -0.00287362166015548
27.4 -2.50000000000001
27.6 -2.13806434676934
27.8 -0.271713363455082
28 0.123915453016499
28.2 1.90770817553953
28.4 -0.171397240956288
28.6 -1.78584147939303
28.8 -0.0684302472727216
29 0.0621958449016446
29.2 1.7664528187238
29.4 0.699634260334578
29.6 -2.1709278469073
};
% \addlegendentry{acc}
\end{axis}

% \begin{axis}[
% axis line style={white},
% axis y line=right,
% tick align=outside,
% x grid style={lightgray!92.0261437908!black},
% xmin=-1.54, xmax=32.34,
% xtick pos=left,
% xtick style={color=black},
% y grid style={lightgray!92.0261437908!black},
% ylabel={acceleration [m/s\^2]},
% ymin=0, ymax=1,
% ytick pos=right,
% ytick style={color=black},
% ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
% ]
% \end{axis}
\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    axis y line=right,
    tick align=outside,
    x grid style={lightgray!92.0261437908!black},
    xmin=-1.54, xmax=32.34,
    xtick pos=left,
    xtick style={color=black},
    % y grid style={lightgray!92.0261437908!black},
    y grid style={black!69!white},
    ylabel={acceleration ($m/s^2$)},
    ymin=0, ymax=1,
    ytick pos=right,
    ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\end{axis}

\end{tikzpicture}
